Faster Goal-Oriented Shortest Path Search for Bulk and Incremental Detailed Routing

We develop new algorithmic techniques for VLSI detailed routing. First, we improve the goal-oriented version of Dijkstra's algorithm to find shortest paths in huge incomplete grid graphs with edge costs depending on the direction and the layer, and possibly on rectangular regions. We devise estimates of the distance to the targets that offer better trade-offs between running time and quality than previously known methods, leading to an overall speed-up. Second, we combine the advantages of the two classical detailed routing approaches - global shortest path search and track assignment with local corrections - by treating input wires (such as the output of track assignment) as reservations that can be used at a discount by the respective net. We show how to implement this new approach efficiently.

==> example.tex <==
% [(0.0, 10.25, 3.9), (0.0, 11.25, 3.9)]
\draw[black] (+  6.15, + 11.12) -- (+  6.75, + 11.92);

% [(0.0, 10.25, 3.9), (0.0, 11.25, 3.9), (0.0, 11.25, 4.1), (0.0, 10.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.15, + 11.12) -- (+  6.75, + 11.92) -- (+  6.75, + 12.08) -- (+  6.15, + 11.28);

% [(0.0, 10.25, 4.1), (0.0, 11.25, 4.1)]
\draw[black] (+  6.15, + 11.28) -- (+  6.75, + 12.08);

% [(0.0, 10.25, 3.9), (1.0, 10.25, 3.9), (1.0, 11.25, 3.9), (0.0, 11.25, 3.9)]
\fill[gray, opacity=0.65] (+  6.15, + 11.12) -- (+  7.14, + 11.03) -- (+  7.74, + 11.82) -- (+  6.75, + 11.92);

% [(0.0, 10.25, 4.1), (1.0, 10.25, 4.1), (1.0, 11.25, 4.1), (0.0, 11.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.15, + 11.28) -- (+  7.14, + 11.18) -- (+  7.74, + 11.98) -- (+  6.75, + 12.08);

% [(1.0, 10.25, 3.9), (1.0, 11.25, 3.9)]
\draw[black] (+  7.14, + 11.03) -- (+  7.74, + 11.82);

% [(0.0, 9.0, 2.9), (0.0, 9.0, 3.1)]
\draw[black] (+  5.40, +  9.38) -- (+  5.40, +  9.52);

% [(1.0, 10.25, 3.9), (1.0, 11.25, 3.9), (1.0, 11.25, 4.1), (1.0, 10.25, 4.1)]
\fill[gray, opacity=0.65] (+  7.14, + 11.03) -- (+  7.74, + 11.82) -- (+  7.74, + 11.98) -- (+  7.14, + 11.18);

% [(1.75, 10.75, 3.9), (1.75, 11.25, 3.9)]
\draw[black] (+  8.19, + 11.35) -- (+  8.49, + 11.75);

% [(1.0, 10.25, 4.1), (1.0, 11.25, 4.1)]
\draw[black] (+  7.14, + 11.18) -- (+  7.74, + 11.98);

% [(0.0, 9.0, 2.9), (1.0, 9.0, 2.9)]
\draw[black] (+  5.40, +  9.38) -- (+  6.40, +  9.28);

% [(1.75, 10.75, 3.9), (1.75, 11.25, 3.9), (1.75, 11.25, 4.1), (1.75, 10.75, 4.1)]
\fill[darkblue, opacity=0.80] (+  8.19, + 11.35) -- (+  8.49, + 11.75) -- (+  8.49, + 11.90) -- (+  8.19, + 11.50);

% [(1.75, 10.75, 3.9), (2.25, 10.75, 3.9), (2.25, 11.25, 3.9), (1.75, 11.25, 3.9)]
\fill[darkblue, opacity=0.80] (+  8.19, + 11.35) -- (+  8.69, + 11.30) -- (+  8.99, + 11.70) -- (+  8.49, + 11.75);

% [(0.0, 9.0, 2.9), (0.0, 9.0, 3.1), (1.0, 9.0, 3.1), (1.0, 9.0, 2.9)]
\fill[gray, opacity=0.65] (+  5.40, +  9.38) -- (+  5.40, +  9.52) -- (+  6.40, +  9.43) -- (+  6.40, +  9.28);

% [(1.75, 10.75, 4.1), (1.75, 11.25, 4.1)]
\draw[black] (+  8.19, + 11.50) -- (+  8.49, + 11.90);

% [(0.0, 8.0, 2.9), (0.0, 9.0, 2.9)]
\draw[black] (+  4.80, +  8.57) -- (+  5.40, +  9.38);

% [(2.25, 10.75, 3.9), (2.25, 11.25, 3.9)]
\draw[black] (+  8.69, + 11.30) -- (+  8.99, + 11.70);

% [(0.0, 9.0, 3.9), (0.0, 10.25, 3.9)]
\draw[black] (+  5.40, + 10.12) -- (+  6.15, + 11.12);

% [(1.75, 10.75, 4.1), (2.25, 10.75, 4.1), (2.25, 11.25, 4.1), (1.75, 11.25, 4.1)]
\fill[darkblue, opacity=0.80] (+  8.19, + 11.50) -- (+  8.69, + 11.45) -- (+  8.99, + 11.85) -- (+  8.49, + 11.90);

% [(0.0, 8.0, 2.9), (0.0, 9.0, 2.9), (0.0, 9.0, 3.1), (0.0, 8.0, 3.1)]
\fill[gray, opacity=0.65] (+  4.80, +  8.57) -- (+  5.40, +  9.38) -- (+  5.40, +  9.52) -- (+  4.80, +  8.73);

% [(2.25, 10.75, 3.9), (2.25, 11.25, 3.9), (2.25, 11.25, 4.1), (2.25, 10.75, 4.1)]
\fill[darkblue, opacity=0.80] (+  8.69, + 11.30) -- (+  8.99, + 11.70) -- (+  8.99, + 11.85) -- (+  8.69, + 11.45);

% [(0.0, 9.0, 3.9), (0.0, 10.25, 3.9), (0.0, 10.25, 4.1), (0.0, 9.0, 4.1)]
\fill[gray, opacity=0.65] (+  5.40, + 10.12) -- (+  6.15, + 11.12) -- (+  6.15, + 11.28) -- (+  5.40, + 10.28);

% [(0.0, 9.0, 3.1), (0.0, 9.0, 3.9)]
\draw[black] (+  5.40, +  9.52) -- (+  5.40, + 10.12);

% [(1.75, 10.25, 3.9), (1.75, 10.75, 3.9)]
\draw[black] (+  7.89, + 10.95) -- (+  8.19, + 11.35);

% [(2.25, 10.75, 4.1), (2.25, 11.25, 4.1)]
\draw[black] (+  8.69, + 11.45) -- (+  8.99, + 11.85);

% [(0.0, 9.0, 4.1), (0.0, 10.25, 4.1)]
\draw[black] (+  5.40, + 10.28) -- (+  6.15, + 11.28);

% [(0.0, 8.0, 2.9), (1.0, 8.0, 2.9), (1.0, 9.0, 2.9), (0.0, 9.0, 2.9)]
\fill[gray, opacity=0.65] (+  4.80, +  8.57) -- (+  5.80, +  8.48) -- (+  6.40, +  9.28) -- (+  5.40, +  9.38);

% [(2.75, 10.75, 3.9), (2.75, 11.25, 3.9)]
\draw[black] (+  9.19, + 11.25) -- (+  9.49, + 11.65);

% [(1.75, 10.25, 3.9), (1.75, 10.75, 3.9), (1.75, 10.75, 4.1), (1.75, 10.25, 4.1)]
\fill[darkblue, opacity=0.80] (+  7.89, + 10.95) -- (+  8.19, + 11.35) -- (+  8.19, + 11.50) -- (+  7.89, + 11.10);

% [(0.0, 9.0, 3.9), (1.0, 9.0, 3.9), (1.0, 10.25, 3.9), (0.0, 10.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.40, + 10.12) -- (+  6.40, + 10.02) -- (+  7.14, + 11.03) -- (+  6.15, + 11.12);

% [(1.75, 10.25, 3.9), (2.25, 10.25, 3.9), (2.25, 10.75, 3.9), (1.75, 10.75, 3.9)]
\fill[darkblue, opacity=0.80] (+  7.89, + 10.95) -- (+  8.39, + 10.90) -- (+  8.69, + 11.30) -- (+  8.19, + 11.35);

% [(2.75, 10.75, 3.9), (2.75, 11.25, 3.9), (2.75, 11.25, 4.1), (2.75, 10.75, 4.1)]
\fill[gray, opacity=0.65] (+  9.19, + 11.25) -- (+  9.49, + 11.65) -- (+  9.49, + 11.80) -- (+  9.19, + 11.40);

% [(1.75, 10.25, 4.1), (1.75, 10.75, 4.1)]
\draw[black] (+  7.89, + 11.10) -- (+  8.19, + 11.50);

% [(2.75, 10.75, 3.9), (3.25, 10.75, 3.9), (3.25, 11.25, 3.9), (2.75, 11.25, 3.9)]
\fill[gray, opacity=0.65] (+  9.19, + 11.25) -- (+  9.68, + 11.20) -- (+  9.98, + 11.60) -- (+  9.49, + 11.65);

% [(0.0, 9.0, 3.1), (0.0, 9.0, 3.9), (1.0, 9.0, 3.9), (1.0, 9.0, 3.1)]
\fill[gray, opacity=0.65] (+  5.40, +  9.52) -- (+  5.40, + 10.12) -- (+  6.40, + 10.02) -- (+  6.40, +  9.43);

% [(2.25, 10.25, 3.9), (2.25, 10.75, 3.9)]
\draw[black] (+  8.39, + 10.90) -- (+  8.69, + 11.30);

% [(2.75, 10.75, 4.1), (2.75, 11.25, 4.1)]
\draw[black] (+  9.19, + 11.40) -- (+  9.49, + 11.80);

% [(0.0, 9.0, 4.1), (1.0, 9.0, 4.1), (1.0, 10.25, 4.1), (0.0, 10.25, 4.1)]
\fill[gray, opacity=0.65] (+  5.40, + 10.28) -- (+  6.40, + 10.18) -- (+  7.14, + 11.18) -- (+  6.15, + 11.28);

% [(1.75, 10, 3.9), (1.75, 10.25, 3.9)]
\draw[black] (+  7.74, + 10.75) -- (+  7.89, + 10.95);

% [(1.75, 10.25, 4.1), (2.25, 10.25, 4.1), (2.25, 10.75, 4.1), (1.75, 10.75, 4.1)]
\fill[darkblue, opacity=0.80] (+  7.89, + 11.10) -- (+  8.39, + 11.05) -- (+  8.69, + 11.45) -- (+  8.19, + 11.50);

% [(3.25, 10.75, 3.9), (3.25, 11.25, 3.9)]
\draw[black] (+  9.68, + 11.20) -- (+  9.98, + 11.60);

% [(0.0, 8.0, 2.9), (0.0, 8.0, 3.1)]
\draw[black] (+  4.80, +  8.57) -- (+  4.80, +  8.73);

% [(2.25, 10.25, 3.9), (2.25, 10.75, 3.9), (2.25, 10.75, 4.1), (2.25, 10.25, 4.1)]
\fill[darkblue, opacity=0.80] (+  8.39, + 10.90) -- (+  8.69, + 11.30) -- (+  8.69, + 11.45) -- (+  8.39, + 11.05);

% [(1.0, 9.0, 3.9), (1.0, 10.25, 3.9)]
\draw[black] (+  6.40, + 10.02) -- (+  7.14, + 11.03);

% [(2.75, 10.75, 4.1), (3.25, 10.75, 4.1), (3.25, 11.25, 4.1), (2.75, 11.25, 4.1)]
\fill[gray, opacity=0.65] (+  9.19, + 11.40) -- (+  9.68, + 11.35) -- (+  9.98, + 11.75) -- (+  9.49, + 11.80);

% [(0.0, 8.0, 3.1), (0.0, 9.0, 3.1), (0.0, 9.0, 3.9), (0.0, 8.0, 3.9)]
\fill[gray, opacity=0.65] (+  4.80, +  8.73) -- (+  5.40, +  9.52) -- (+  5.40, + 10.12) -- (+  4.80, +  9.32);

% [(1.75, 10, 3.9), (1.75, 10.25, 3.9), (1.75, 10.25, 4.1), (1.75, 10, 4.1)]
\fill[darkblue, opacity=0.80] (+  7.74, + 10.75) -- (+  7.89, + 10.95) -- (+  7.89, + 11.10) -- (+  7.74, + 10.90);

% [(3.25, 10.75, 3.9), (3.25, 11.25, 3.9), (3.25, 11.25, 4.1), (3.25, 10.75, 4.1)]
\fill[gray, opacity=0.65] (+  9.68, + 11.20) -- (+  9.98, + 11.60) -- (+  9.98, + 11.75) -- (+  9.68, + 11.35);

% [(1.75, 10, 3.9), (2.25, 10, 3.9), (2.25, 10.25, 3.9), (1.75, 10.25, 3.9)]
\fill[darkblue, opacity=0.80] (+  7.74, + 10.75) -- (+  8.24, + 10.70) -- (+  8.39, + 10.90) -- (+  7.89, + 10.95);

% [(2.25, 10.25, 4.1), (2.25, 10.75, 4.1)]
\draw[black] (+  8.39, + 11.05) -- (+  8.69, + 11.45);

% [(1.0, 9.0, 3.9), (1.0, 10.25, 3.9), (1.0, 10.25, 4.1), (1.0, 9.0, 4.1)]
\fill[gray, opacity=0.65] (+  6.40, + 10.02) -- (+  7.14, + 11.03) -- (+  7.14, + 11.18) -- (+  6.40, + 10.18);

% [(1.0, 9.0, 3.1), (1.0, 9.0, 3.9)]
\draw[black] (+  6.40, +  9.43) -- (+  6.40, + 10.02);

% [(0.0, 8.0, 2.9), (1.0, 8.0, 2.9)]
\draw[black] (+  4.80, +  8.57) -- (+  5.80, +  8.48);

% [(1.75, 10, 4.1), (1.75, 10.25, 4.1)]
\draw[black] (+  7.74, + 10.90) -- (+  7.89, + 11.10);

% [(1.75, 9.75, 3.9), (1.75, 10, 3.9)]
\draw[black] (+  7.59, + 10.55) -- (+  7.74, + 10.75);

% [(1.0, 8.0, 3.1), (1.0, 9.0, 3.1)]
\draw[black] (+  5.80, +  8.62) -- (+  6.40, +  9.43);

% [(3.25, 10.75, 4.1), (3.25, 11.25, 4.1)]
\draw[black] (+  9.68, + 11.35) -- (+  9.98, + 11.75);

% [(1.0, 9.0, 4.1), (1.0, 10.25, 4.1)]
\draw[black] (+  6.40, + 10.18) -- (+  7.14, + 11.18);

% [(2.25, 10, 3.9), (2.25, 10.25, 3.9)]
\draw[black] (+  8.24, + 10.70) -- (+  8.39, + 10.90);

% [(3.75, 10.75, 3.9), (3.75, 11.25, 3.9)]
\draw[black] (+ 10.18, + 11.15) -- (+ 10.48, + 11.55);

% [(0.0, 8.0, 2.9), (0.0, 8.0, 3.1), (1.0, 8.0, 3.1), (1.0, 8.0, 2.9)]
\fill[gray, opacity=0.65] (+  4.80, +  8.57) -- (+  4.80, +  8.73) -- (+  5.80, +  8.62) -- (+  5.80, +  8.48);

% [(1.75, 9.75, 3.9), (1.75, 10, 3.9), (1.75, 10, 4.1), (1.75, 9.75, 4.1)]
\fill[darkblue, opacity=0.80] (+  7.59, + 10.55) -- (+  7.74, + 10.75) -- (+  7.74, + 10.90) -- (+  7.59, + 10.70);

% [(0.0, 9.0, 3.9), (1.0, 9.0, 3.9)]
\draw[black] (+  5.40, + 10.12) -- (+  6.40, + 10.02);

% [(1.75, 10, 4.1), (2.25, 10, 4.1), (2.25, 10.25, 4.1), (1.75, 10.25, 4.1)]
\fill[darkblue, opacity=0.80] (+  7.74, + 10.90) -- (+  8.24, + 10.85) -- (+  8.39, + 11.05) -- (+  7.89, + 11.10);

% [(1.75, 9.75, 3.9), (2.25, 9.75, 3.9), (2.25, 10, 3.9), (1.75, 10, 3.9)]
\fill[darkblue, opacity=0.80] (+  7.59, + 10.55) -- (+  8.09, + 10.50) -- (+  8.24, + 10.70) -- (+  7.74, + 10.75);

% [(2.25, 10, 3.9), (2.25, 10.25, 3.9), (2.25, 10.25, 4.1), (2.25, 10, 4.1)]
\fill[darkblue, opacity=0.80] (+  8.24, + 10.70) -- (+  8.39, + 10.90) -- (+  8.39, + 11.05) -- (+  8.24, + 10.85);

% [(3.75, 10.75, 3.9), (3.75, 11.25, 3.9), (3.75, 11.25, 4.1), (3.75, 10.75, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.18, + 11.15) -- (+ 10.48, + 11.55) -- (+ 10.48, + 11.70) -- (+ 10.18, + 11.30);

% [(-2.25, 6.25, 2.9), (-1.75, 6.25, 2.9)]
\draw[black] (+  1.51, +  7.40) -- (+  2.01, +  7.35);

% [(1.75, 9.75, 4.1), (1.75, 10, 4.1)]
\draw[black] (+  7.59, + 10.70) -- (+  7.74, + 10.90);

% [(3.75, 10.75, 3.9), (4.25, 10.75, 3.9), (4.25, 11.25, 3.9), (3.75, 11.25, 3.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.18, + 11.15) -- (+ 10.68, + 11.10) -- (+ 10.98, + 11.50) -- (+ 10.48, + 11.55);

% [(1.75, 9.75, 3.9), (1.75, 9.75, 4.1)]
\draw[black] (+  7.59, + 10.55) -- (+  7.59, + 10.70);

% [(1.75, 9.75, 3.9), (1.75, 9.75, 4.1)]
\draw[black] (+  7.59, + 10.55) -- (+  7.59, + 10.70);

% [(1.75, 9.75, 3.9), (2.25, 9.75, 3.9)]
\draw[black] (+  7.59, + 10.55) -- (+  8.09, + 10.50);

% [(1.75, 9.75, 3.9), (2.25, 9.75, 3.9)]
\draw[black] (+  7.59, + 10.55) -- (+  8.09, + 10.50);

% [(2.25, 10, 4.1), (2.25, 10.25, 4.1)]
\draw[black] (+  8.24, + 10.85) -- (+  8.39, + 11.05);

% [(2.25, 9.75, 3.9), (2.25, 10, 3.9)]
\draw[black] (+  8.09, + 10.50) -- (+  8.24, + 10.70);

% [(3.75, 10.75, 4.1), (3.75, 11.25, 4.1)]
\draw[black] (+ 10.18, + 11.30) -- (+ 10.48, + 11.70);

% [(-2.25, 6.25, 2.9), (-2.25, 6.25, 3.1), (-1.75, 6.25, 3.1), (-1.75, 6.25, 2.9)]
\fill[gray, opacity=0.65] (+  1.51, +  7.40) -- (+  1.51, +  7.55) -- (+  2.01, +  7.50) -- (+  2.01, +  7.35);

% [(0.0, 8.0, 3.1), (0.0, 8.0, 3.9)]
\draw[black] (+  4.80, +  8.73) -- (+  4.80, +  9.32);

% [(1.75, 9.25, 3.9), (1.75, 9.75, 3.9)]
\draw[black] (+  7.29, + 10.15) -- (+  7.59, + 10.55);

% [(1.75, 9.75, 4.1), (2.25, 9.75, 4.1), (2.25, 10, 4.1), (1.75, 10, 4.1)]
\fill[darkblue, opacity=0.80] (+  7.59, + 10.70) -- (+  8.09, + 10.65) -- (+  8.24, + 10.85) -- (+  7.74, + 10.90);

% [(4.25, 10.75, 3.9), (4.25, 11.25, 3.9)]
\draw[black] (+ 10.68, + 11.10) -- (+ 10.98, + 11.50);

% [(1.75, 9.75, 3.9), (1.75, 9.75, 4.1), (2.25, 9.75, 4.1), (2.25, 9.75, 3.9)]
\fill[darkblue, opacity=0.80] (+  7.59, + 10.55) -- (+  7.59, + 10.70) -- (+  8.09, + 10.65) -- (+  8.09, + 10.50);

% [(1.75, 9.75, 3.9), (1.75, 9.75, 4.1), (2.25, 9.75, 4.1), (2.25, 9.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  7.59, + 10.55) -- (+  7.59, + 10.70) -- (+  8.09, + 10.65) -- (+  8.09, + 10.50);

% [(2.25, 9.75, 3.9), (2.25, 10, 3.9), (2.25, 10, 4.1), (2.25, 9.75, 4.1)]
\fill[darkblue, opacity=0.80] (+  8.09, + 10.50) -- (+  8.24, + 10.70) -- (+  8.24, + 10.85) -- (+  8.09, + 10.65);

% [(0.0, 8.0, 3.9), (0.0, 9.0, 3.9), (0.0, 9.0, 4.1), (0.0, 8.0, 4.1)]
\fill[gray, opacity=0.65] (+  4.80, +  9.32) -- (+  5.40, + 10.12) -- (+  5.40, + 10.28) -- (+  4.80, +  9.48);

% [(-2.25, 6.25, 3.1), (-1.75, 6.25, 3.1)]
\draw[black] (+  1.51, +  7.55) -- (+  2.01, +  7.50);

% [(3.75, 10.75, 4.1), (4.25, 10.75, 4.1), (4.25, 11.25, 4.1), (3.75, 11.25, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.18, + 11.30) -- (+ 10.68, + 11.25) -- (+ 10.98, + 11.65) -- (+ 10.48, + 11.70);

% [(1.0, 8.0, 3.1), (1.0, 9.0, 3.1), (1.0, 9.0, 3.9), (1.0, 8.0, 3.9)]
\fill[gray, opacity=0.65] (+  5.80, +  8.62) -- (+  6.40, +  9.43) -- (+  6.40, + 10.02) -- (+  5.80, +  9.23);

% [(-2.25, 5.75, 2.9), (-1.75, 5.75, 2.9), (-1.75, 6.25, 2.9), (-2.25, 6.25, 2.9)]
\fill[gray, opacity=0.65] (+  1.21, +  7.00) -- (+  1.71, +  6.95) -- (+  2.01, +  7.35) -- (+  1.51, +  7.40);

% [(1.0, 9.0, 2.9), (5.0, 9.0, 2.9)]
\draw[black] (+  6.40, +  9.28) -- (+ 10.38, +  8.88);

% [(1.75, 9.25, 3.9), (1.75, 9.75, 3.9), (1.75, 9.75, 4.1), (1.75, 9.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  7.29, + 10.15) -- (+  7.59, + 10.55) -- (+  7.59, + 10.70) -- (+  7.29, + 10.30);

% [(4.25, 10.75, 3.9), (4.25, 11.25, 3.9), (4.25, 11.25, 4.1), (4.25, 10.75, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.68, + 11.10) -- (+ 10.98, + 11.50) -- (+ 10.98, + 11.65) -- (+ 10.68, + 11.25);

% [(1.75, 9.75, 4.1), (2.25, 9.75, 4.1)]
\draw[black] (+  7.59, + 10.70) -- (+  8.09, + 10.65);

% [(1.75, 9.75, 4.1), (2.25, 9.75, 4.1)]
\draw[black] (+  7.59, + 10.70) -- (+  8.09, + 10.65);

% [(1.75, 9.25, 3.9), (2.25, 9.25, 3.9), (2.25, 9.75, 3.9), (1.75, 9.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  7.29, + 10.15) -- (+  7.79, + 10.10) -- (+  8.09, + 10.50) -- (+  7.59, + 10.55);

% [(2.25, 9.75, 4.1), (2.25, 10, 4.1)]
\draw[black] (+  8.09, + 10.65) -- (+  8.24, + 10.85);

% [(2.25, 9.75, 3.9), (2.25, 9.75, 4.1)]
\draw[black] (+  8.09, + 10.50) -- (+  8.09, + 10.65);

% [(2.25, 9.75, 3.9), (2.25, 9.75, 4.1)]
\draw[black] (+  8.09, + 10.50) -- (+  8.09, + 10.65);

% [(0.0, 8.0, 4.1), (0.0, 9.0, 4.1)]
\draw[black] (+  4.80, +  9.48) -- (+  5.40, + 10.28);

% [(3.75, 10.25, 3.9), (3.75, 10.75, 3.9)]
\draw[black] (+  9.88, + 10.75) -- (+ 10.18, + 11.15);

% [(1.0, 9.0, 2.9), (1.0, 9.0, 3.1), (5.0, 9.0, 3.1), (5.0, 9.0, 2.9)]
\fill[gray, opacity=0.65] (+  6.40, +  9.28) -- (+  6.40, +  9.43) -- (+ 10.38, +  9.02) -- (+ 10.38, +  8.88);

% [(1.75, 9.25, 4.1), (1.75, 9.75, 4.1)]
\draw[black] (+  7.29, + 10.30) -- (+  7.59, + 10.70);

% [(4.25, 10.75, 4.1), (4.25, 11.25, 4.1)]
\draw[black] (+ 10.68, + 11.25) -- (+ 10.98, + 11.65);

% [(0.0, 8.0, 3.1), (0.0, 8.0, 3.9), (1.0, 8.0, 3.9), (1.0, 8.0, 3.1)]
\fill[gray, opacity=0.65] (+  4.80, +  8.73) -- (+  4.80, +  9.32) -- (+  5.80, +  9.23) -- (+  5.80, +  8.62);

% [(2.25, 9.25, 3.9), (2.25, 9.75, 3.9)]
\draw[black] (+  7.79, + 10.10) -- (+  8.09, + 10.50);

% [(3.75, 10.25, 3.9), (3.75, 10.75, 3.9), (3.75, 10.75, 4.1), (3.75, 10.25, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+  9.88, + 10.75) -- (+ 10.18, + 11.15) -- (+ 10.18, + 11.30) -- (+  9.88, + 10.90);

% [(-2.25, 5.75, 3.1), (-1.75, 5.75, 3.1), (-1.75, 6.25, 3.1), (-2.25, 6.25, 3.1)]
\fill[gray, opacity=0.65] (+  1.21, +  7.15) -- (+  1.71, +  7.10) -- (+  2.01, +  7.50) -- (+  1.51, +  7.55);

% [(1.0, 9.0, 3.1), (5.0, 9.0, 3.1)]
\draw[black] (+  6.40, +  9.43) -- (+ 10.38, +  9.02);

% [(-2.25, 5.75, 2.9), (-1.75, 5.75, 2.9)]
\draw[black] (+  1.21, +  7.00) -- (+  1.71, +  6.95);

% [(3.75, 10.25, 3.9), (4.25, 10.25, 3.9), (4.25, 10.75, 3.9), (3.75, 10.75, 3.9)]
\fill[darkred!80!black, opacity=0.80] (+  9.88, + 10.75) -- (+ 10.38, + 10.70) -- (+ 10.68, + 11.10) -- (+ 10.18, + 11.15);

% [(1.75, 9.25, 4.1), (2.25, 9.25, 4.1), (2.25, 9.75, 4.1), (1.75, 9.75, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  7.29, + 10.30) -- (+  7.79, + 10.25) -- (+  8.09, + 10.65) -- (+  7.59, + 10.70);

% [(2.25, 9.25, 3.9), (2.25, 9.75, 3.9), (2.25, 9.75, 4.1), (2.25, 9.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  7.79, + 10.10) -- (+  8.09, + 10.50) -- (+  8.09, + 10.65) -- (+  7.79, + 10.25);

% [(3.75, 10.25, 4.1), (3.75, 10.75, 4.1)]
\draw[black] (+  9.88, + 10.90) -- (+ 10.18, + 11.30);

% [(-2.25, 5.75, 2.9), (-2.25, 5.75, 3.1), (-1.75, 5.75, 3.1), (-1.75, 5.75, 2.9)]
\fill[gray, opacity=0.65] (+  1.21, +  7.00) -- (+  1.21, +  7.15) -- (+  1.71, +  7.10) -- (+  1.71, +  6.95);

% [(0.0, 8.0, 4.1), (1.0, 8.0, 4.1), (1.0, 9.0, 4.1), (0.0, 9.0, 4.1)]
\fill[gray, opacity=0.65] (+  4.80, +  9.48) -- (+  5.80, +  9.38) -- (+  6.40, + 10.18) -- (+  5.40, + 10.28);

% [(4.25, 10.25, 3.9), (4.25, 10.75, 3.9)]
\draw[black] (+ 10.38, + 10.70) -- (+ 10.68, + 11.10);

% [(2.25, 9.25, 4.1), (2.25, 9.75, 4.1)]
\draw[black] (+  7.79, + 10.25) -- (+  8.09, + 10.65);

% [(0.0, 8.0, 3.9), (0.0, 8.0, 4.1)]
\draw[black] (+  4.80, +  9.32) -- (+  4.80, +  9.48);

% [(-2.25, 5.75, 3.1), (-1.75, 5.75, 3.1)]
\draw[black] (+  1.21, +  7.15) -- (+  1.71, +  7.10);

% [(3.75, 10, 3.9), (3.75, 10.25, 3.9)]
\draw[black] (+  9.73, + 10.55) -- (+  9.88, + 10.75);

% [(3.75, 10.25, 4.1), (4.25, 10.25, 4.1), (4.25, 10.75, 4.1), (3.75, 10.75, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+  9.88, + 10.90) -- (+ 10.38, + 10.85) -- (+ 10.68, + 11.25) -- (+ 10.18, + 11.30);

% [(1.0, 8.0, 3.1), (1.0, 8.0, 3.9)]
\draw[black] (+  5.80, +  8.62) -- (+  5.80, +  9.23);

% [(1.0, 8.0, 2.9), (5.0, 8.0, 2.9), (5.0, 9.0, 2.9), (1.0, 9.0, 2.9)]
\fill[gray, opacity=0.65] (+  5.80, +  8.48) -- (+  9.77, +  8.07) -- (+ 10.38, +  8.88) -- (+  6.40, +  9.28);

% [(4.25, 10.25, 3.9), (4.25, 10.75, 3.9), (4.25, 10.75, 4.1), (4.25, 10.25, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.38, + 10.70) -- (+ 10.68, + 11.10) -- (+ 10.68, + 11.25) -- (+ 10.38, + 10.85);

% [(1.0, 8.0, 3.9), (1.0, 9.0, 3.9), (1.0, 9.0, 4.1), (1.0, 8.0, 4.1)]
\fill[gray, opacity=0.65] (+  5.80, +  9.23) -- (+  6.40, + 10.02) -- (+  6.40, + 10.18) -- (+  5.80, +  9.38);

% [(3.75, 10, 3.9), (3.75, 10.25, 3.9), (3.75, 10.25, 4.1), (3.75, 10, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+  9.73, + 10.55) -- (+  9.88, + 10.75) -- (+  9.88, + 10.90) -- (+  9.73, + 10.70);

% [(3.75, 10, 3.9), (4.25, 10, 3.9), (4.25, 10.25, 3.9), (3.75, 10.25, 3.9)]
\fill[darkred!80!black, opacity=0.80] (+  9.73, + 10.55) -- (+ 10.23, + 10.50) -- (+ 10.38, + 10.70) -- (+  9.88, + 10.75);

% [(4.25, 10.25, 4.1), (4.25, 10.75, 4.1)]
\draw[black] (+ 10.38, + 10.85) -- (+ 10.68, + 11.25);

% [(-1.75, 6.25, 2.9), (0.75, 6.25, 2.9)]
\draw[black] (+  2.01, +  7.35) -- (+  4.50, +  7.10);

% [(1.0, 8.0, 4.1), (1.0, 9.0, 4.1)]
\draw[black] (+  5.80, +  9.38) -- (+  6.40, + 10.18);

% [(3.75, 10, 4.1), (3.75, 10.25, 4.1)]
\draw[black] (+  9.73, + 10.70) -- (+  9.88, + 10.90);

% [(3.75, 9.75, 3.9), (3.75, 10, 3.9)]
\draw[black] (+  9.58, + 10.35) -- (+  9.73, + 10.55);

% [(1.0, 8.0, 3.1), (5.0, 8.0, 3.1), (5.0, 9.0, 3.1), (1.0, 9.0, 3.1)]
\fill[gray, opacity=0.65] (+  5.80, +  8.62) -- (+  9.77, +  8.23) -- (+ 10.38, +  9.02) -- (+  6.40, +  9.43);

% [(-2.25, 5.25, 2.9), (-1.75, 5.25, 2.9)]
\draw[black] (+  0.91, +  6.60) -- (+  1.41, +  6.55);

% [(-1.75, 6.25, 2.9), (-1.75, 6.25, 3.1), (0.75, 6.25, 3.1), (0.75, 6.25, 2.9)]
\fill[gray, opacity=0.65] (+  2.01, +  7.35) -- (+  2.01, +  7.50) -- (+  4.50, +  7.25) -- (+  4.50, +  7.10);

% [(0.0, 8.0, 3.9), (0.0, 8.0, 4.1), (1.0, 8.0, 4.1), (1.0, 8.0, 3.9)]
\fill[gray, opacity=0.65] (+  4.80, +  9.32) -- (+  4.80, +  9.48) -- (+  5.80, +  9.38) -- (+  5.80, +  9.23);

% [(4.25, 10, 3.9), (4.25, 10.25, 3.9)]
\draw[black] (+ 10.23, + 10.50) -- (+ 10.38, + 10.70);

% [(3.75, 9.75, 3.9), (3.75, 10, 3.9), (3.75, 10, 4.1), (3.75, 9.75, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+  9.58, + 10.35) -- (+  9.73, + 10.55) -- (+  9.73, + 10.70) -- (+  9.58, + 10.50);

% [(-2.25, 5.25, 2.9), (-2.25, 5.25, 3.1), (-1.75, 5.25, 3.1), (-1.75, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  0.91, +  6.60) -- (+  0.91, +  6.75) -- (+  1.41, +  6.70) -- (+  1.41, +  6.55);

% [(3.75, 10, 4.1), (4.25, 10, 4.1), (4.25, 10.25, 4.1), (3.75, 10.25, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+  9.73, + 10.70) -- (+ 10.23, + 10.65) -- (+ 10.38, + 10.85) -- (+  9.88, + 10.90);

% [(-1.75, 6.25, 3.1), (0.75, 6.25, 3.1)]
\draw[black] (+  2.01, +  7.50) -- (+  4.50, +  7.25);

% [(0.0, 8.0, 4.1), (1.0, 8.0, 4.1)]
\draw[black] (+  4.80, +  9.48) -- (+  5.80, +  9.38);

% [(3.75, 9.75, 3.9), (4.25, 9.75, 3.9), (4.25, 10, 3.9), (3.75, 10, 3.9)]
\fill[darkred!80!black, opacity=0.80] (+  9.58, + 10.35) -- (+ 10.08, + 10.30) -- (+ 10.23, + 10.50) -- (+  9.73, + 10.55);

% [(-1.75, 5.75, 2.9), (0.75, 5.75, 2.9), (0.75, 6.25, 2.9), (-1.75, 6.25, 2.9)]
\fill[gray, opacity=0.65] (+  1.71, +  6.95) -- (+  4.20, +  6.70) -- (+  4.50, +  7.10) -- (+  2.01, +  7.35);

% [(4.25, 10, 3.9), (4.25, 10.25, 3.9), (4.25, 10.25, 4.1), (4.25, 10, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.23, + 10.50) -- (+ 10.38, + 10.70) -- (+ 10.38, + 10.85) -- (+ 10.23, + 10.65);

% [(3.75, 9.75, 4.1), (3.75, 10, 4.1)]
\draw[black] (+  9.58, + 10.50) -- (+  9.73, + 10.70);

% [(3.75, 9.75, 3.9), (3.75, 9.75, 4.1)]
\draw[black] (+  9.58, + 10.35) -- (+  9.58, + 10.50);

% [(3.75, 9.75, 3.9), (3.75, 9.75, 4.1)]
\draw[black] (+  9.58, + 10.35) -- (+  9.58, + 10.50);

% [(-2.25, 5.25, 3.1), (-1.75, 5.25, 3.1)]
\draw[black] (+  0.91, +  6.75) -- (+  1.41, +  6.70);

% [(-2.25, 4.75, 2.9), (-1.75, 4.75, 2.9), (-1.75, 5.25, 2.9), (-2.25, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  0.61, +  6.20) -- (+  1.11, +  6.15) -- (+  1.41, +  6.55) -- (+  0.91, +  6.60);

% [(1.0, 8.0, 2.9), (5.0, 8.0, 2.9)]
\draw[black] (+  5.80, +  8.48) -- (+  9.77, +  8.07);

% [(3.75, 9.75, 3.9), (4.25, 9.75, 3.9)]
\draw[black] (+  9.58, + 10.35) -- (+ 10.08, + 10.30);

% [(3.75, 9.75, 3.9), (4.25, 9.75, 3.9)]
\draw[black] (+  9.58, + 10.35) -- (+ 10.08, + 10.30);

% [(4.25, 10, 4.1), (4.25, 10.25, 4.1)]
\draw[black] (+ 10.23, + 10.65) -- (+ 10.38, + 10.85);

% [(4.25, 9.75, 3.9), (4.25, 10, 3.9)]
\draw[black] (+ 10.08, + 10.30) -- (+ 10.23, + 10.50);

% [(-0.25, 7.25, 3.9), (-0.25, 7.25, 4.1)]
\draw[black] (+  4.10, +  8.75) -- (+  4.10, +  8.90);

% [(1.0, 8.0, 3.9), (1.0, 8.0, 4.1)]
\draw[black] (+  5.80, +  9.23) -- (+  5.80, +  9.38);

% [(-0.25, 7.25, 3.9), (0.25, 7.25, 3.9)]
\draw[black] (+  4.10, +  8.75) -- (+  4.60, +  8.70);

% [(3.75, 9.25, 3.9), (3.75, 9.75, 3.9)]
\draw[black] (+  9.28, +  9.95) -- (+  9.58, + 10.35);

% [(3.75, 9.75, 4.1), (4.25, 9.75, 4.1), (4.25, 10, 4.1), (3.75, 10, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+  9.58, + 10.50) -- (+ 10.08, + 10.45) -- (+ 10.23, + 10.65) -- (+  9.73, + 10.70);

% [(1.0, 8.0, 2.9), (1.0, 8.0, 3.1), (5.0, 8.0, 3.1), (5.0, 8.0, 2.9)]
\fill[gray, opacity=0.65] (+  5.80, +  8.48) -- (+  5.80, +  8.62) -- (+  9.77, +  8.23) -- (+  9.77, +  8.07);

% [(3.75, 9.75, 3.9), (3.75, 9.75, 4.1), (4.25, 9.75, 4.1), (4.25, 9.75, 3.9)]
\fill[darkred!80!black, opacity=0.80] (+  9.58, + 10.35) -- (+  9.58, + 10.50) -- (+ 10.08, + 10.45) -- (+ 10.08, + 10.30);

% [(3.75, 9.75, 3.9), (3.75, 9.75, 4.1), (4.25, 9.75, 4.1), (4.25, 9.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  9.58, + 10.35) -- (+  9.58, + 10.50) -- (+ 10.08, + 10.45) -- (+ 10.08, + 10.30);

% [(-1.75, 5.75, 3.1), (0.75, 5.75, 3.1), (0.75, 6.25, 3.1), (-1.75, 6.25, 3.1)]
\fill[gray, opacity=0.65] (+  1.71, +  7.10) -- (+  4.20, +  6.85) -- (+  4.50, +  7.25) -- (+  2.01, +  7.50);

% [(-1.75, 5.75, 2.9), (0.75, 5.75, 2.9)]
\draw[black] (+  1.71, +  6.95) -- (+  4.20, +  6.70);

% [(4.25, 9.75, 3.9), (4.25, 10, 3.9), (4.25, 10, 4.1), (4.25, 9.75, 4.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.08, + 10.30) -- (+ 10.23, + 10.50) -- (+ 10.23, + 10.65) -- (+ 10.08, + 10.45);

% [(1.75, 7.25, 3.9), (1.75, 9.25, 3.9)]
\draw[black] (+  6.09, +  8.55) -- (+  7.29, + 10.15);

% [(-0.25, 6.75, 3.9), (-0.25, 7.25, 3.9)]
\draw[black] (+  3.80, +  8.35) -- (+  4.10, +  8.75);

% [(-0.25, 7.25, 3.9), (-0.25, 7.25, 4.1), (0.25, 7.25, 4.1), (0.25, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  4.10, +  8.75) -- (+  4.10, +  8.90) -- (+  4.60, +  8.85) -- (+  4.60, +  8.70);

% [(3.75, 9.25, 3.9), (3.75, 9.75, 3.9), (3.75, 9.75, 4.1), (3.75, 9.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  9.28, +  9.95) -- (+  9.58, + 10.35) -- (+  9.58, + 10.50) -- (+  9.28, + 10.10);

% [(-2.25, 4.75, 3.1), (-1.75, 4.75, 3.1), (-1.75, 5.25, 3.1), (-2.25, 5.25, 3.1)]
\fill[gray, opacity=0.65] (+  0.61, +  6.35) -- (+  1.11, +  6.30) -- (+  1.41, +  6.70) -- (+  0.91, +  6.75);

% [(1.0, 8.0, 3.1), (5.0, 8.0, 3.1)]
\draw[black] (+  5.80, +  8.62) -- (+  9.77, +  8.23);

% [(3.75, 9.75, 4.1), (4.25, 9.75, 4.1)]
\draw[black] (+  9.58, + 10.50) -- (+ 10.08, + 10.45);

% [(3.75, 9.75, 4.1), (4.25, 9.75, 4.1)]
\draw[black] (+  9.58, + 10.50) -- (+ 10.08, + 10.45);

% [(-2.25, 4.75, 2.9), (-1.75, 4.75, 2.9)]
\draw[black] (+  0.61, +  6.20) -- (+  1.11, +  6.15);

% [(3.75, 9.25, 3.9), (4.25, 9.25, 3.9), (4.25, 9.75, 3.9), (3.75, 9.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  9.28, +  9.95) -- (+  9.78, +  9.90) -- (+ 10.08, + 10.30) -- (+  9.58, + 10.35);

% [(-1.75, 5.75, 2.9), (-1.75, 5.75, 3.1), (0.75, 5.75, 3.1), (0.75, 5.75, 2.9)]
\fill[gray, opacity=0.65] (+  1.71, +  6.95) -- (+  1.71, +  7.10) -- (+  4.20, +  6.85) -- (+  4.20, +  6.70);

% [(4.25, 9.75, 4.1), (4.25, 10, 4.1)]
\draw[black] (+ 10.08, + 10.45) -- (+ 10.23, + 10.65);

% [(1.75, 7.25, 3.9), (1.75, 9.25, 3.9), (1.75, 9.25, 4.1), (1.75, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  6.09, +  8.55) -- (+  7.29, + 10.15) -- (+  7.29, + 10.30) -- (+  6.09, +  8.70);

% [(4.25, 9.75, 3.9), (4.25, 9.75, 4.1)]
\draw[black] (+ 10.08, + 10.30) -- (+ 10.08, + 10.45);

% [(4.25, 9.75, 3.9), (4.25, 9.75, 4.1)]
\draw[black] (+ 10.08, + 10.30) -- (+ 10.08, + 10.45);

% [(1.75, 7.25, 3.9), (2.25, 7.25, 3.9), (2.25, 9.25, 3.9), (1.75, 9.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  6.09, +  8.55) -- (+  6.59, +  8.50) -- (+  7.79, + 10.10) -- (+  7.29, + 10.15);

% [(-0.25, 6.75, 3.9), (-0.25, 7.25, 3.9), (-0.25, 7.25, 4.1), (-0.25, 6.75, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  3.80, +  8.35) -- (+  4.10, +  8.75) -- (+  4.10, +  8.90) -- (+  3.80, +  8.50);

% [(-0.25, 7.25, 4.1), (0.25, 7.25, 4.1)]
\draw[black] (+  4.10, +  8.90) -- (+  4.60, +  8.85);

% [(3.75, 9.25, 4.1), (3.75, 9.75, 4.1)]
\draw[black] (+  9.28, + 10.10) -- (+  9.58, + 10.50);

% [(-0.25, 6.75, 3.9), (0.25, 6.75, 3.9), (0.25, 7.25, 3.9), (-0.25, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  3.80, +  8.35) -- (+  4.30, +  8.30) -- (+  4.60, +  8.70) -- (+  4.10, +  8.75);

% [(-2.25, 4.75, 2.9), (-2.25, 4.75, 3.1), (-1.75, 4.75, 3.1), (-1.75, 4.75, 2.9)]
\fill[gray, opacity=0.65] (+  0.61, +  6.20) -- (+  0.61, +  6.35) -- (+  1.11, +  6.30) -- (+  1.11, +  6.15);

% [(-1.75, 5.75, 3.1), (0.75, 5.75, 3.1)]
\draw[black] (+  1.71, +  7.10) -- (+  4.20, +  6.85);

% [(1.75, 7.25, 4.1), (1.75, 9.25, 4.1)]
\draw[black] (+  6.09, +  8.70) -- (+  7.29, + 10.30);

% [(0.25, 7.25, 3.9), (0.75, 7.25, 3.9)]
\draw[black] (+  4.60, +  8.70) -- (+  5.10, +  8.65);

% [(4.25, 9.25, 3.9), (4.25, 9.75, 3.9)]
\draw[black] (+  9.78, +  9.90) -- (+ 10.08, + 10.30);

% [(-0.25, 6.75, 4.1), (-0.25, 7.25, 4.1)]
\draw[black] (+  3.80, +  8.50) -- (+  4.10, +  8.90);

% [(2.25, 7.25, 3.9), (2.25, 9.25, 3.9)]
\draw[black] (+  6.59, +  8.50) -- (+  7.79, + 10.10);

% [(-2.25, 4.75, 3.1), (-1.75, 4.75, 3.1)]
\draw[black] (+  0.61, +  6.35) -- (+  1.11, +  6.30);

% [(3.75, 9.25, 4.1), (4.25, 9.25, 4.1), (4.25, 9.75, 4.1), (3.75, 9.75, 4.1)]
\fill[red!80!white, opacity=0.68] (+  9.28, + 10.10) -- (+  9.78, + 10.05) -- (+ 10.08, + 10.45) -- (+  9.58, + 10.50);

% [(2.75, 6.25, 3.9), (2.75, 10.75, 3.9)]
\draw[black] (+  6.49, +  7.65) -- (+  9.19, + 11.25);

% [(0.25, 7.25, 3.9), (0.25, 7.25, 4.1), (0.75, 7.25, 4.1), (0.75, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  4.60, +  8.70) -- (+  4.60, +  8.85) -- (+  5.10, +  8.80) -- (+  5.10, +  8.65);

% [(5.0, 9.0, 2.9), (6.0, 9.0, 2.9)]
\draw[black] (+ 10.38, +  8.88) -- (+ 11.37, +  8.77);

% [(4.25, 9.25, 3.9), (4.25, 9.75, 3.9), (4.25, 9.75, 4.1), (4.25, 9.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  9.78, +  9.90) -- (+ 10.08, + 10.30) -- (+ 10.08, + 10.45) -- (+  9.78, + 10.05);

% [(1.75, 7.25, 4.1), (2.25, 7.25, 4.1), (2.25, 9.25, 4.1), (1.75, 9.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  6.09, +  8.70) -- (+  6.59, +  8.65) -- (+  7.79, + 10.25) -- (+  7.29, + 10.30);

% [(0.75, 6.25, 2.9), (1.25, 6.25, 2.9)]
\draw[black] (+  4.50, +  7.10) -- (+  4.99, +  7.05);

% [(2.25, 7.25, 3.9), (2.25, 9.25, 3.9), (2.25, 9.25, 4.1), (2.25, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  6.59, +  8.50) -- (+  7.79, + 10.10) -- (+  7.79, + 10.25) -- (+  6.59, +  8.65);

% [(-0.25, 6.75, 4.1), (0.25, 6.75, 4.1), (0.25, 7.25, 4.1), (-0.25, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  3.80, +  8.50) -- (+  4.30, +  8.45) -- (+  4.60, +  8.85) -- (+  4.10, +  8.90);

% [(2.75, 6.25, 3.9), (2.75, 10.75, 3.9), (2.75, 10.75, 4.1), (2.75, 6.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.49, +  7.65) -- (+  9.19, + 11.25) -- (+  9.19, + 11.40) -- (+  6.49, +  7.80);

% [(0.25, 7.25, 4.1), (0.75, 7.25, 4.1)]
\draw[black] (+  4.60, +  8.85) -- (+  5.10, +  8.80);

% [(5.0, 9.0, 2.9), (5.0, 9.0, 3.1), (6.0, 9.0, 3.1), (6.0, 9.0, 2.9)]
\fill[gray, opacity=0.65] (+ 10.38, +  8.88) -- (+ 10.38, +  9.02) -- (+ 11.37, +  8.93) -- (+ 11.37, +  8.77);

% [(4.25, 9.25, 4.1), (4.25, 9.75, 4.1)]
\draw[black] (+  9.78, + 10.05) -- (+ 10.08, + 10.45);

% [(0.25, 6.75, 3.9), (0.75, 6.75, 3.9), (0.75, 7.25, 3.9), (0.25, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  4.30, +  8.30) -- (+  4.80, +  8.25) -- (+  5.10, +  8.65) -- (+  4.60, +  8.70);

% [(2.75, 6.25, 3.9), (3.25, 6.25, 3.9), (3.25, 10.75, 3.9), (2.75, 10.75, 3.9)]
\fill[gray, opacity=0.65] (+  6.49, +  7.65) -- (+  6.98, +  7.60) -- (+  9.68, + 11.20) -- (+  9.19, + 11.25);

% [(0.75, 6.25, 2.9), (0.75, 6.25, 3.1), (1.25, 6.25, 3.1), (1.25, 6.25, 2.9)]
\fill[gray, opacity=0.65] (+  4.50, +  7.10) -- (+  4.50, +  7.25) -- (+  4.99, +  7.20) -- (+  4.99, +  7.05);

% [(2.25, 7.25, 4.1), (2.25, 9.25, 4.1)]
\draw[black] (+  6.59, +  8.65) -- (+  7.79, + 10.25);

% [(0.75, 7.25, 3.9), (1.25, 7.25, 3.9)]
\draw[black] (+  5.10, +  8.65) -- (+  5.59, +  8.60);

% [(2.75, 6.25, 4.1), (2.75, 10.75, 4.1)]
\draw[black] (+  6.49, +  7.80) -- (+  9.19, + 11.40);

% [(-2.25, 4.25, 2.9), (-1.75, 4.25, 2.9)]
\draw[black] (+  0.31, +  5.80) -- (+  0.81, +  5.75);

% [(0.75, 5.75, 2.9), (1.25, 5.75, 2.9), (1.25, 6.25, 2.9), (0.75, 6.25, 2.9)]
\fill[gray, opacity=0.65] (+  4.20, +  6.70) -- (+  4.69, +  6.65) -- (+  4.99, +  7.05) -- (+  4.50, +  7.10);

% [(3.25, 6.25, 3.9), (3.25, 10.75, 3.9)]
\draw[black] (+  6.98, +  7.60) -- (+  9.68, + 11.20);

% [(0.75, 7.25, 3.9), (0.75, 7.25, 4.1), (1.25, 7.25, 4.1), (1.25, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  5.10, +  8.65) -- (+  5.10, +  8.80) -- (+  5.59, +  8.75) -- (+  5.59, +  8.60);

% [(1.25, 6.25, 2.9), (1.25, 6.25, 3.1)]
\draw[black] (+  4.99, +  7.05) -- (+  4.99, +  7.20);

% [(-2.25, 4.25, 2.9), (-2.25, 4.25, 3.1), (-1.75, 4.25, 3.1), (-1.75, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  0.31, +  5.80) -- (+  0.31, +  5.95) -- (+  0.81, +  5.90) -- (+  0.81, +  5.75);

% [(0.25, 6.75, 3.9), (0.25, 6.75, 4.1)]
\draw[black] (+  4.30, +  8.30) -- (+  4.30, +  8.45);

% [(0.25, 6.75, 4.1), (0.75, 6.75, 4.1), (0.75, 7.25, 4.1), (0.25, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  4.30, +  8.45) -- (+  4.80, +  8.40) -- (+  5.10, +  8.80) -- (+  4.60, +  8.85);

% [(0.75, 5.75, 3.1), (0.75, 6.25, 3.1)]
\draw[black] (+  4.20, +  6.85) -- (+  4.50, +  7.25);

% [(2.75, 6.25, 4.1), (3.25, 6.25, 4.1), (3.25, 10.75, 4.1), (2.75, 10.75, 4.1)]
\fill[gray, opacity=0.65] (+  6.49, +  7.80) -- (+  6.98, +  7.75) -- (+  9.68, + 11.35) -- (+  9.19, + 11.40);

% [(0.25, 6.75, 3.9), (0.75, 6.75, 3.9)]
\draw[black] (+  4.30, +  8.30) -- (+  4.80, +  8.25);

% [(5.0, 9.0, 3.1), (5.0, 9.0, 3.9)]
\draw[black] (+ 10.38, +  9.02) -- (+ 10.38, +  9.62);

% [(3.25, 6.25, 3.9), (3.25, 10.75, 3.9), (3.25, 10.75, 4.1), (3.25, 6.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.98, +  7.60) -- (+  9.68, + 11.20) -- (+  9.68, + 11.35) -- (+  6.98, +  7.75);

% [(0.75, 7.25, 4.1), (1.25, 7.25, 4.1)]
\draw[black] (+  5.10, +  8.80) -- (+  5.59, +  8.75);

% [(6.0, 9.0, 2.9), (6.0, 9.0, 3.1)]
\draw[black] (+ 11.37, +  8.77) -- (+ 11.37, +  8.93);

% [(5.0, 8.0, 3.1), (5.0, 9.0, 3.1)]
\draw[black] (+  9.77, +  8.23) -- (+ 10.38, +  9.02);

% [(0.75, 6.75, 3.9), (1.25, 6.75, 3.9), (1.25, 7.25, 3.9), (0.75, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  4.80, +  8.25) -- (+  5.29, +  8.20) -- (+  5.59, +  8.60) -- (+  5.10, +  8.65);

% [(1.25, 5.75, 2.9), (1.25, 6.25, 2.9)]
\draw[black] (+  4.69, +  6.65) -- (+  4.99, +  7.05);

% [(-2.25, 4.25, 3.1), (-1.75, 4.25, 3.1)]
\draw[black] (+  0.31, +  5.95) -- (+  0.81, +  5.90);

% [(-2.25, 3.75, 2.9), (-1.75, 3.75, 2.9), (-1.75, 4.25, 2.9), (-2.25, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  0.01, +  5.40) -- (+  0.51, +  5.35) -- (+  0.81, +  5.75) -- (+  0.31, +  5.80);

% [(1.25, 7.25, 3.9), (1.75, 7.25, 3.9)]
\draw[black] (+  5.59, +  8.60) -- (+  6.09, +  8.55);

% [(0.25, 6.75, 3.9), (0.25, 6.75, 4.1), (0.75, 6.75, 4.1), (0.75, 6.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  4.30, +  8.30) -- (+  4.30, +  8.45) -- (+  4.80, +  8.40) -- (+  4.80, +  8.25);

% [(5.0, 8.0, 2.9), (6.0, 8.0, 2.9), (6.0, 9.0, 2.9), (5.0, 9.0, 2.9)]
\fill[gray, opacity=0.65] (+  9.77, +  8.07) -- (+ 10.77, +  7.98) -- (+ 11.37, +  8.77) -- (+ 10.38, +  8.88);

% [(3.25, 6.25, 4.1), (3.25, 10.75, 4.1)]
\draw[black] (+  6.98, +  7.75) -- (+  9.68, + 11.35);

% [(-1.75, 4.25, 2.9), (-1.25, 4.25, 2.9)]
\draw[black] (+  0.81, +  5.75) -- (+  1.31, +  5.70);

% [(0.75, 5.75, 2.9), (1.25, 5.75, 2.9)]
\draw[black] (+  4.20, +  6.70) -- (+  4.69, +  6.65);

% [(1.25, 5.75, 2.9), (1.25, 6.25, 2.9), (1.25, 6.25, 3.1), (1.25, 5.75, 3.1)]
\fill[gray, opacity=0.65] (+  4.69, +  6.65) -- (+  4.99, +  7.05) -- (+  4.99, +  7.20) -- (+  4.69, +  6.80);

% [(0.75, 6.25, 3.1), (0.75, 6.25, 3.9)]
\draw[black] (+  4.50, +  7.25) -- (+  4.50, +  7.85);

% [(1.25, 7.25, 3.9), (1.25, 7.25, 4.1), (1.75, 7.25, 4.1), (1.75, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  5.59, +  8.60) -- (+  5.59, +  8.75) -- (+  6.09, +  8.70) -- (+  6.09, +  8.55);

% [(0.25, 6.75, 4.1), (0.75, 6.75, 4.1)]
\draw[black] (+  4.30, +  8.45) -- (+  4.80, +  8.40);

% [(-1.75, 4.25, 2.9), (-1.75, 4.25, 3.1), (-1.25, 4.25, 3.1), (-1.25, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  0.81, +  5.75) -- (+  0.81, +  5.90) -- (+  1.31, +  5.85) -- (+  1.31, +  5.70);

% [(0.75, 5.75, 2.9), (0.75, 5.75, 3.1), (1.25, 5.75, 3.1), (1.25, 5.75, 2.9)]
\fill[gray, opacity=0.65] (+  4.20, +  6.70) -- (+  4.20, +  6.85) -- (+  4.69, +  6.80) -- (+  4.69, +  6.65);

% [(0.75, 6.75, 4.1), (1.25, 6.75, 4.1), (1.25, 7.25, 4.1), (0.75, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  4.80, +  8.40) -- (+  5.29, +  8.35) -- (+  5.59, +  8.75) -- (+  5.10, +  8.80);

% [(0.75, 6.75, 3.9), (1.25, 6.75, 3.9)]
\draw[black] (+  4.80, +  8.25) -- (+  5.29, +  8.20);

% [(5.0, 9.0, 3.1), (5.0, 9.0, 3.9), (6.0, 9.0, 3.9), (6.0, 9.0, 3.1)]
\fill[gray, opacity=0.65] (+ 10.38, +  9.02) -- (+ 10.38, +  9.62) -- (+ 11.37, +  9.52) -- (+ 11.37, +  8.93);

% [(-2.25, 3.75, 3.1), (-1.75, 3.75, 3.1), (-1.75, 4.25, 3.1), (-2.25, 4.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+  0.01, +  5.55) -- (+  0.51, +  5.50) -- (+  0.81, +  5.90) -- (+  0.31, +  5.95);

% [(1.25, 7.25, 4.1), (1.75, 7.25, 4.1)]
\draw[black] (+  5.59, +  8.75) -- (+  6.09, +  8.70);

% [(0.75, 6.25, 3.1), (0.75, 6.25, 3.9), (1.25, 6.25, 3.9), (1.25, 6.25, 3.1)]
\fill[gray, opacity=0.65] (+  4.50, +  7.25) -- (+  4.50, +  7.85) -- (+  4.99, +  7.80) -- (+  4.99, +  7.20);

% [(-2.25, 3.75, 2.9), (-1.75, 3.75, 2.9)]
\draw[black] (+  0.01, +  5.40) -- (+  0.51, +  5.35);

% [(-1.75, 5.25, 2.9), (2.75, 5.25, 2.9)]
\draw[black] (+  1.41, +  6.55) -- (+  5.89, +  6.10);

% [(1.25, 6.75, 3.9), (1.75, 6.75, 3.9), (1.75, 7.25, 3.9), (1.25, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  5.29, +  8.20) -- (+  5.79, +  8.15) -- (+  6.09, +  8.55) -- (+  5.59, +  8.60);

% [(1.75, 7.25, 3.9), (1.75, 7.25, 4.1)]
\draw[black] (+  6.09, +  8.55) -- (+  6.09, +  8.70);

% [(-1.25, 4.25, 2.9), (-1, 4.25, 2.9)]
\draw[black] (+  1.31, +  5.70) -- (+  1.55, +  5.68);

% [(-1.75, 4.25, 3.1), (-1.25, 4.25, 3.1)]
\draw[black] (+  0.81, +  5.90) -- (+  1.31, +  5.85);

% [(-1.75, 3.75, 2.9), (-1.25, 3.75, 2.9), (-1.25, 4.25, 2.9), (-1.75, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  0.51, +  5.35) -- (+  1.01, +  5.30) -- (+  1.31, +  5.70) -- (+  0.81, +  5.75);

% [(0.75, 6.75, 3.9), (0.75, 6.75, 4.1), (1.25, 6.75, 4.1), (1.25, 6.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  4.80, +  8.25) -- (+  4.80, +  8.40) -- (+  5.29, +  8.35) -- (+  5.29, +  8.20);

% [(6.0, 8.0, 2.9), (6.0, 9.0, 2.9)]
\draw[black] (+ 10.77, +  7.98) -- (+ 11.37, +  8.77);

% [(1.25, 5.75, 2.9), (1.25, 5.75, 3.1)]
\draw[black] (+  4.69, +  6.65) -- (+  4.69, +  6.80);

% [(0.75, 5.75, 3.1), (0.75, 6.25, 3.1), (0.75, 6.25, 3.9), (0.75, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  4.20, +  6.85) -- (+  4.50, +  7.25) -- (+  4.50, +  7.85) -- (+  4.20, +  7.45);

% [(-2.25, 3.75, 2.9), (-2.25, 3.75, 3.1), (-1.75, 3.75, 3.1), (-1.75, 3.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  0.01, +  5.40) -- (+  0.01, +  5.55) -- (+  0.51, +  5.50) -- (+  0.51, +  5.35);

% [(-1.75, 5.25, 2.9), (-1.75, 5.25, 3.1), (2.75, 5.25, 3.1), (2.75, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  1.41, +  6.55) -- (+  1.41, +  6.70) -- (+  5.89, +  6.25) -- (+  5.89, +  6.10);

% [(-1.25, 4.25, 2.9), (-1.25, 4.25, 3.1), (-1, 4.25, 3.1), (-1, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  1.31, +  5.70) -- (+  1.31, +  5.85) -- (+  1.55, +  5.83) -- (+  1.55, +  5.68);

% [(1.25, 6.25, 3.1), (1.25, 6.25, 3.9)]
\draw[black] (+  4.99, +  7.20) -- (+  4.99, +  7.80);

% [(5.0, 8.0, 3.1), (5.0, 9.0, 3.1), (5.0, 9.0, 3.9), (5.0, 8.0, 3.9)]
\fill[gray, opacity=0.65] (+  9.77, +  8.23) -- (+ 10.38, +  9.02) -- (+ 10.38, +  9.62) -- (+  9.77, +  8.82);

% [(-1, 4.25, 2.9), (-0.75, 4.25, 2.9)]
\draw[black] (+  1.55, +  5.68) -- (+  1.80, +  5.65);

% [(0.75, 6.75, 4.1), (1.25, 6.75, 4.1)]
\draw[black] (+  4.80, +  8.40) -- (+  5.29, +  8.35);

% [(6.0, 8.0, 2.9), (6.0, 9.0, 2.9), (6.0, 9.0, 3.1), (6.0, 8.0, 3.1)]
\fill[gray, opacity=0.65] (+ 10.77, +  7.98) -- (+ 11.37, +  8.77) -- (+ 11.37, +  8.93) -- (+ 10.77, +  8.12);

% [(-2.25, 3.75, 3.1), (-1.75, 3.75, 3.1)]
\draw[black] (+  0.01, +  5.55) -- (+  0.51, +  5.50);

% [(5.0, 9.0, 3.9), (5.0, 9.0, 4.1)]
\draw[black] (+ 10.38, +  9.62) -- (+ 10.38, +  9.78);

% [(-1.75, 5.25, 3.1), (2.75, 5.25, 3.1)]
\draw[black] (+  1.41, +  6.70) -- (+  5.89, +  6.25);

% [(1.25, 6.75, 4.1), (1.75, 6.75, 4.1), (1.75, 7.25, 4.1), (1.25, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  5.29, +  8.35) -- (+  5.79, +  8.30) -- (+  6.09, +  8.70) -- (+  5.59, +  8.75);

% [(-1.25, 4.25, 3.1), (-1, 4.25, 3.1)]
\draw[black] (+  1.31, +  5.85) -- (+  1.55, +  5.83);

% [(-1.75, 4.75, 2.9), (2.75, 4.75, 2.9), (2.75, 5.25, 2.9), (-1.75, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  1.11, +  6.15) -- (+  5.59, +  5.70) -- (+  5.89, +  6.10) -- (+  1.41, +  6.55);

% [(1.25, 6.75, 3.9), (1.75, 6.75, 3.9)]
\draw[black] (+  5.29, +  8.20) -- (+  5.79, +  8.15);

% [(6.0, 9.0, 3.1), (6.0, 9.0, 3.9)]
\draw[black] (+ 11.37, +  8.93) -- (+ 11.37, +  9.52);

% [(5.0, 8.0, 2.9), (6.0, 8.0, 2.9)]
\draw[black] (+  9.77, +  8.07) -- (+ 10.77, +  7.98);

% [(-1.25, 3.75, 2.9), (-1, 3.75, 2.9), (-1, 4.25, 2.9), (-1.25, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  1.01, +  5.30) -- (+  1.25, +  5.28) -- (+  1.55, +  5.68) -- (+  1.31, +  5.70);

% [(-1.75, 3.75, 3.1), (-1.25, 3.75, 3.1), (-1.25, 4.25, 3.1), (-1.75, 4.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+  0.51, +  5.50) -- (+  1.01, +  5.45) -- (+  1.31, +  5.85) -- (+  0.81, +  5.90);

% [(-1, 4.25, 2.9), (-1, 4.25, 3.1), (-0.75, 4.25, 3.1), (-0.75, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  1.55, +  5.68) -- (+  1.55, +  5.83) -- (+  1.80, +  5.80) -- (+  1.80, +  5.65);

% [(-1.75, 3.75, 2.9), (-1.25, 3.75, 2.9)]
\draw[black] (+  0.51, +  5.35) -- (+  1.01, +  5.30);

% [(1.75, 6.75, 3.9), (2.25, 6.75, 3.9), (2.25, 7.25, 3.9), (1.75, 7.25, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  5.79, +  8.15) -- (+  6.29, +  8.10) -- (+  6.59, +  8.50) -- (+  6.09, +  8.55);

% [(-0.25, 4.5, 3.9), (-0.25, 6.75, 3.9)]
\draw[black] (+  2.45, +  6.55) -- (+  3.80, +  8.35);

% [(0.75, 5.75, 3.1), (0.75, 5.75, 3.9)]
\draw[black] (+  4.20, +  6.85) -- (+  4.20, +  7.45);

% [(-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1)]
\draw[black] (+  1.80, +  5.65) -- (+  1.80, +  5.80);

% [(-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1)]
\draw[black] (+  1.80, +  5.65) -- (+  1.80, +  5.80);

% [(1.25, 6.75, 3.9), (1.25, 6.75, 4.1), (1.75, 6.75, 4.1), (1.75, 6.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  5.29, +  8.20) -- (+  5.29, +  8.35) -- (+  5.79, +  8.30) -- (+  5.79, +  8.15);

% [(5.0, 8.0, 2.9), (5.0, 8.0, 3.1), (6.0, 8.0, 3.1), (6.0, 8.0, 2.9)]
\fill[gray, opacity=0.65] (+  9.77, +  8.07) -- (+  9.77, +  8.23) -- (+ 10.77, +  8.12) -- (+ 10.77, +  7.98);

% [(1.25, 5.75, 3.1), (1.25, 6.25, 3.1), (1.25, 6.25, 3.9), (1.25, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  4.69, +  6.80) -- (+  4.99, +  7.20) -- (+  4.99, +  7.80) -- (+  4.69, +  7.40);

% [(-0.75, 4.25, 2.9), (-0.25, 4.25, 2.9)]
\draw[black] (+  1.80, +  5.65) -- (+  2.30, +  5.60);

% [(-1, 4.25, 3.1), (-0.75, 4.25, 3.1)]
\draw[black] (+  1.55, +  5.83) -- (+  1.80, +  5.80);

% [(-1.75, 3.75, 2.9), (-1.75, 3.75, 3.1), (-1.25, 3.75, 3.1), (-1.25, 3.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  0.51, +  5.35) -- (+  0.51, +  5.50) -- (+  1.01, +  5.45) -- (+  1.01, +  5.30);

% [(0.75, 6.25, 3.9), (0.75, 6.25, 4.1)]
\draw[black] (+  4.50, +  7.85) -- (+  4.50, +  8.00);

% [(-1, 3.75, 2.9), (-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9), (-1, 4.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  1.25, +  5.28) -- (+  1.50, +  5.25) -- (+  1.80, +  5.65) -- (+  1.55, +  5.68);

% [(-0.25, 4.5, 3.9), (-0.25, 6.75, 3.9), (-0.25, 6.75, 4.1), (-0.25, 4.5, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  2.45, +  6.55) -- (+  3.80, +  8.35) -- (+  3.80, +  8.50) -- (+  2.45, +  6.70);

% [(2.25, 6.75, 3.9), (2.25, 7.25, 3.9)]
\draw[black] (+  6.29, +  8.10) -- (+  6.59, +  8.50);

% [(-0.25, 4.5, 3.9), (0.25, 4.5, 3.9), (0.25, 6.75, 3.9), (-0.25, 6.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  2.45, +  6.55) -- (+  2.95, +  6.50) -- (+  4.30, +  8.30) -- (+  3.80, +  8.35);

% [(-1.75, 4.75, 3.1), (2.75, 4.75, 3.1), (2.75, 5.25, 3.1), (-1.75, 5.25, 3.1)]
\fill[gray, opacity=0.65] (+  1.11, +  6.30) -- (+  5.59, +  5.85) -- (+  5.89, +  6.25) -- (+  1.41, +  6.70);

% [(1.25, 6.75, 4.1), (1.75, 6.75, 4.1)]
\draw[black] (+  5.29, +  8.35) -- (+  5.79, +  8.30);

% [(0.75, 5.75, 3.1), (0.75, 5.75, 3.9), (1.25, 5.75, 3.9), (1.25, 5.75, 3.1)]
\fill[gray, opacity=0.65] (+  4.20, +  6.85) -- (+  4.20, +  7.45) -- (+  4.69, +  7.40) -- (+  4.69, +  6.80);

% [(-2.25, 3.25, 2.9), (-1.75, 3.25, 2.9)]
\draw[black] (-  0.29, +  5.00) -- (+  0.21, +  4.95);

% [(-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9)]
\draw[black] (+  1.50, +  5.25) -- (+  1.80, +  5.65);

% [(-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9)]
\draw[black] (+  1.50, +  5.25) -- (+  1.80, +  5.65);

% [(-1.25, 3.75, 3.1), (-1, 3.75, 3.1), (-1, 4.25, 3.1), (-1.25, 4.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+  1.01, +  5.45) -- (+  1.25, +  5.43) -- (+  1.55, +  5.83) -- (+  1.31, +  5.85);

% [(-1.75, 4.75, 2.9), (2.75, 4.75, 2.9)]
\draw[black] (+  1.11, +  6.15) -- (+  5.59, +  5.70);

% [(-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1), (-0.25, 4.25, 3.1), (-0.25, 4.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  1.80, +  5.65) -- (+  1.80, +  5.80) -- (+  2.30, +  5.75) -- (+  2.30, +  5.60);

% [(-1.25, 3.75, 2.9), (-1, 3.75, 2.9)]
\draw[black] (+  1.01, +  5.30) -- (+  1.25, +  5.28);

% [(-1.75, 3.75, 3.1), (-1.25, 3.75, 3.1)]
\draw[black] (+  0.51, +  5.50) -- (+  1.01, +  5.45);

% [(5.0, 9.0, 3.9), (5.0, 9.0, 4.1), (6.0, 9.0, 4.1), (6.0, 9.0, 3.9)]
\fill[gray, opacity=0.65] (+ 10.38, +  9.62) -- (+ 10.38, +  9.78) -- (+ 11.37, +  9.67) -- (+ 11.37, +  9.52);

% [(1.75, 6.75, 4.1), (2.25, 6.75, 4.1), (2.25, 7.25, 4.1), (1.75, 7.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  5.79, +  8.30) -- (+  6.29, +  8.25) -- (+  6.59, +  8.65) -- (+  6.09, +  8.70);

% [(-0.25, 4.5, 4.1), (-0.25, 6.75, 4.1)]
\draw[black] (+  2.45, +  6.70) -- (+  3.80, +  8.50);

% [(1.75, 6.75, 3.9), (2.25, 6.75, 3.9)]
\draw[black] (+  5.79, +  8.15) -- (+  6.29, +  8.10);

% [(0.75, 6.25, 3.9), (0.75, 6.25, 4.1), (1.25, 6.25, 4.1), (1.25, 6.25, 3.9)]
\fill[gray, opacity=0.65] (+  4.50, +  7.85) -- (+  4.50, +  8.00) -- (+  4.99, +  7.95) -- (+  4.99, +  7.80);

% [(2.25, 6.75, 3.9), (2.25, 7.25, 3.9), (2.25, 7.25, 4.1), (2.25, 6.75, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  6.29, +  8.10) -- (+  6.59, +  8.50) -- (+  6.59, +  8.65) -- (+  6.29, +  8.25);

% [(3.75, 6.25, 3.9), (3.75, 9.25, 3.9)]
\draw[black] (+  7.48, +  7.55) -- (+  9.28, +  9.95);

% [(-2.25, 3.25, 2.9), (-2.25, 3.25, 3.1), (-1.75, 3.25, 3.1), (-1.75, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (-  0.29, +  5.00) -- (-  0.29, +  5.15) -- (+  0.21, +  5.10) -- (+  0.21, +  4.95);

% [(-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1), (-0.75, 3.75, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+  1.50, +  5.25) -- (+  1.80, +  5.65) -- (+  1.80, +  5.80) -- (+  1.50, +  5.40);

% [(-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1), (-0.75, 3.75, 3.1)]
\fill[red!80!white, opacity=0.68] (+  1.50, +  5.25) -- (+  1.80, +  5.65) -- (+  1.80, +  5.80) -- (+  1.50, +  5.40);

% [(-1.75, 4.75, 2.9), (-1.75, 4.75, 3.1), (2.75, 4.75, 3.1), (2.75, 4.75, 2.9)]
\fill[gray, opacity=0.65] (+  1.11, +  6.15) -- (+  1.11, +  6.30) -- (+  5.59, +  5.85) -- (+  5.59, +  5.70);

% [(0.25, 4.5, 3.9), (0.25, 6.75, 3.9)]
\draw[black] (+  2.95, +  6.50) -- (+  4.30, +  8.30);

% [(-0.75, 4.25, 3.1), (-0.25, 4.25, 3.1)]
\draw[black] (+  1.80, +  5.80) -- (+  2.30, +  5.75);

% [(-1.25, 3.75, 2.9), (-1.25, 3.75, 3.1), (-1, 3.75, 3.1), (-1, 3.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  1.01, +  5.30) -- (+  1.01, +  5.45) -- (+  1.25, +  5.43) -- (+  1.25, +  5.28);

% [(1.25, 5.75, 3.1), (1.25, 5.75, 3.9)]
\draw[black] (+  4.69, +  6.80) -- (+  4.69, +  7.40);

% [(5.0, 9.0, 4.1), (6.0, 9.0, 4.1)]
\draw[black] (+ 10.38, +  9.78) -- (+ 11.37, +  9.67);

% [(-0.75, 3.75, 2.9), (-0.25, 3.75, 2.9), (-0.25, 4.25, 2.9), (-0.75, 4.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  1.50, +  5.25) -- (+  2.00, +  5.20) -- (+  2.30, +  5.60) -- (+  1.80, +  5.65);

% [(-1, 3.75, 3.1), (-0.75, 3.75, 3.1), (-0.75, 4.25, 3.1), (-1, 4.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+  1.25, +  5.43) -- (+  1.50, +  5.40) -- (+  1.80, +  5.80) -- (+  1.55, +  5.83);

% [(5.0, 8.0, 3.1), (5.0, 8.0, 3.9)]
\draw[black] (+  9.77, +  8.23) -- (+  9.77, +  8.82);

% [(0.75, 5.75, 3.9), (0.75, 6.25, 3.9), (0.75, 6.25, 4.1), (0.75, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  4.20, +  7.45) -- (+  4.50, +  7.85) -- (+  4.50, +  8.00) -- (+  4.20, +  7.60);

% [(1.75, 6.75, 3.9), (1.75, 6.75, 4.1), (2.25, 6.75, 4.1), (2.25, 6.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  5.79, +  8.15) -- (+  5.79, +  8.30) -- (+  6.29, +  8.25) -- (+  6.29, +  8.10);

% [(-1, 3.75, 2.9), (-0.75, 3.75, 2.9)]
\draw[black] (+  1.25, +  5.28) -- (+  1.50, +  5.25);

% [(0.75, 6.25, 4.1), (1.25, 6.25, 4.1)]
\draw[black] (+  4.50, +  8.00) -- (+  4.99, +  7.95);

% [(6.0, 8.0, 2.9), (6.0, 8.0, 3.1)]
\draw[black] (+ 10.77, +  7.98) -- (+ 10.77, +  8.12);

% [(2.25, 6.75, 4.1), (2.25, 7.25, 4.1)]
\draw[black] (+  6.29, +  8.25) -- (+  6.59, +  8.65);

% [(-0.25, 4.5, 4.1), (0.25, 4.5, 4.1), (0.25, 6.75, 4.1), (-0.25, 6.75, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  2.45, +  6.70) -- (+  2.95, +  6.65) -- (+  4.30, +  8.45) -- (+  3.80, +  8.50);

% [(1.25, 6.25, 3.9), (1.25, 6.25, 4.1)]
\draw[black] (+  4.99, +  7.80) -- (+  4.99, +  7.95);

% [(3.75, 6.25, 3.9), (3.75, 9.25, 3.9), (3.75, 9.25, 4.1), (3.75, 6.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  7.48, +  7.55) -- (+  9.28, +  9.95) -- (+  9.28, + 10.10) -- (+  7.48, +  7.70);

% [(-2.25, 3.25, 3.1), (-1.75, 3.25, 3.1)]
\draw[black] (-  0.29, +  5.15) -- (+  0.21, +  5.10);

% [(5.0, 8.0, 3.9), (5.0, 9.0, 3.9), (5.0, 9.0, 4.1), (5.0, 8.0, 4.1)]
\fill[gray, opacity=0.65] (+  9.77, +  8.82) -- (+ 10.38, +  9.62) -- (+ 10.38, +  9.78) -- (+  9.77, +  8.98);

% [(-0.75, 3.75, 3.1), (-0.75, 4.25, 3.1)]
\draw[black] (+  1.50, +  5.40) -- (+  1.80, +  5.80);

% [(-0.75, 3.75, 3.1), (-0.75, 4.25, 3.1)]
\draw[black] (+  1.50, +  5.40) -- (+  1.80, +  5.80);

% [(-1.75, 4.75, 3.1), (2.75, 4.75, 3.1)]
\draw[black] (+  1.11, +  6.30) -- (+  5.59, +  5.85);

% [(0.25, 4.5, 3.9), (0.25, 6.75, 3.9), (0.25, 6.75, 4.1), (0.25, 4.5, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  2.95, +  6.50) -- (+  4.30, +  8.30) -- (+  4.30, +  8.45) -- (+  2.95, +  6.65);

% [(-2.25, 2.75, 2.9), (-1.75, 2.75, 2.9), (-1.75, 3.25, 2.9), (-2.25, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (-  0.59, +  4.60) -- (-  0.09, +  4.55) -- (+  0.21, +  4.95) -- (-  0.29, +  5.00);

% [(-1.25, 3.75, 3.1), (-1, 3.75, 3.1)]
\draw[black] (+  1.01, +  5.45) -- (+  1.25, +  5.43);

% [(6.0, 8.0, 3.1), (6.0, 9.0, 3.1), (6.0, 9.0, 3.9), (6.0, 8.0, 3.9)]
\fill[gray, opacity=0.65] (+ 10.77, +  8.12) -- (+ 11.37, +  8.93) -- (+ 11.37, +  9.52) -- (+ 10.77, +  8.73);

% [(3.75, 6.25, 3.9), (4.25, 6.25, 3.9), (4.25, 9.25, 3.9), (3.75, 9.25, 3.9)]
\fill[red!80!white, opacity=0.68] (+  7.48, +  7.55) -- (+  7.98, +  7.50) -- (+  9.78, +  9.90) -- (+  9.28, +  9.95);

% [(0.75, 5.75, 4.1), (0.75, 6.25, 4.1)]
\draw[black] (+  4.20, +  7.60) -- (+  4.50, +  8.00);

% [(1.75, 6.75, 4.1), (2.25, 6.75, 4.1)]
\draw[black] (+  5.79, +  8.30) -- (+  6.29, +  8.25);

% [(-1, 3.75, 2.9), (-1, 3.75, 3.1), (-0.75, 3.75, 3.1), (-0.75, 3.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+  1.25, +  5.28) -- (+  1.25, +  5.43) -- (+  1.50, +  5.40) -- (+  1.50, +  5.25);

% [(-1.75, 3.25, 2.9), (-1.25, 3.25, 2.9)]
\draw[black] (+  0.21, +  4.95) -- (+  0.71, +  4.90);

% [(2.25, 6.75, 3.9), (2.25, 6.75, 4.1)]
\draw[black] (+  6.29, +  8.10) -- (+  6.29, +  8.25);

% [(6.0, 9.0, 3.9), (6.0, 9.0, 4.1)]
\draw[black] (+ 11.37, +  9.52) -- (+ 11.37, +  9.67);

% [(3.75, 6.25, 4.1), (3.75, 9.25, 4.1)]
\draw[black] (+  7.48, +  7.70) -- (+  9.28, + 10.10);

% [(5.0, 8.0, 4.1), (5.0, 9.0, 4.1)]
\draw[black] (+  9.77, +  8.98) -- (+ 10.38, +  9.78);

% [(0.25, 4.5, 4.1), (0.25, 6.75, 4.1)]
\draw[black] (+  2.95, +  6.65) -- (+  4.30, +  8.45);

% [(-0.75, 3.75, 2.9), (-0.75, 3.75, 3.1)]
\draw[black] (+  1.50, +  5.25) -- (+  1.50, +  5.40);

% [(-0.75, 3.75, 2.9), (-0.75, 3.75, 3.1)]
\draw[black] (+  1.50, +  5.25) -- (+  1.50, +  5.40);

% [(-0.75, 3.75, 3.1), (-0.25, 3.75, 3.1), (-0.25, 4.25, 3.1), (-0.75, 4.25, 3.1)]
\fill[red!80!white, opacity=0.68] (+  1.50, +  5.40) -- (+  2.00, +  5.35) -- (+  2.30, +  5.75) -- (+  1.80, +  5.80);

% [(-0.75, 3.75, 2.9), (-0.25, 3.75, 2.9)]
\draw[black] (+  1.50, +  5.25) -- (+  2.00, +  5.20);

% [(-1, 3.75, 3.1), (-0.75, 3.75, 3.1)]
\draw[black] (+  1.25, +  5.43) -- (+  1.50, +  5.40);

% [(4.25, 6.25, 3.9), (4.25, 9.25, 3.9)]
\draw[black] (+  7.98, +  7.50) -- (+  9.78, +  9.90);

% [(-1.75, 3.25, 2.9), (-1.75, 3.25, 3.1), (-1.25, 3.25, 3.1), (-1.25, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.21, +  4.95) -- (+  0.21, +  5.10) -- (+  0.71, +  5.05) -- (+  0.71, +  4.90);

% [(0.75, 5.75, 4.1), (1.25, 5.75, 4.1), (1.25, 6.25, 4.1), (0.75, 6.25, 4.1)]
\fill[gray, opacity=0.65] (+  4.20, +  7.60) -- (+  4.69, +  7.55) -- (+  4.99, +  7.95) -- (+  4.50, +  8.00);

% [(0.75, 5.75, 3.9), (1.25, 5.75, 3.9)]
\draw[black] (+  4.20, +  7.45) -- (+  4.69, +  7.40);

% [(5.0, 8.0, 3.1), (5.0, 8.0, 3.9), (6.0, 8.0, 3.9), (6.0, 8.0, 3.1)]
\fill[gray, opacity=0.65] (+  9.77, +  8.23) -- (+  9.77, +  8.82) -- (+ 10.77, +  8.73) -- (+ 10.77, +  8.12);

% [(1.25, 5.75, 3.9), (1.25, 6.25, 3.9), (1.25, 6.25, 4.1), (1.25, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  4.69, +  7.40) -- (+  4.99, +  7.80) -- (+  4.99, +  7.95) -- (+  4.69, +  7.55);

% [(-2.25, 2.75, 3.1), (-1.75, 2.75, 3.1), (-1.75, 3.25, 3.1), (-2.25, 3.25, 3.1)]
\fill[darkblue, opacity=0.80] (-  0.59, +  4.75) -- (-  0.09, +  4.70) -- (+  0.21, +  5.10) -- (-  0.29, +  5.15);

% [(3.75, 6.25, 4.1), (4.25, 6.25, 4.1), (4.25, 9.25, 4.1), (3.75, 9.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  7.48, +  7.70) -- (+  7.98, +  7.65) -- (+  9.78, + 10.05) -- (+  9.28, + 10.10);

% [(-2.25, 2.75, 2.9), (-1.75, 2.75, 2.9)]
\draw[black] (-  0.59, +  4.60) -- (-  0.09, +  4.55);

% [(-0.75, 3.75, 2.9), (-0.75, 3.75, 3.1), (-0.25, 3.75, 3.1), (-0.25, 3.75, 2.9)]
\fill[red!80!white, opacity=0.68] (+  1.50, +  5.25) -- (+  1.50, +  5.40) -- (+  2.00, +  5.35) -- (+  2.00, +  5.20);

% [(1.75, 6.25, 3.9), (1.75, 6.25, 4.1)]
\draw[black] (+  5.49, +  7.75) -- (+  5.49, +  7.90);

% [(-1.25, 3.25, 2.9), (-1, 3.25, 2.9)]
\draw[black] (+  0.71, +  4.90) -- (+  0.96, +  4.88);

% [(4.25, 6.25, 3.9), (4.25, 9.25, 3.9), (4.25, 9.25, 4.1), (4.25, 6.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  7.98, +  7.50) -- (+  9.78, +  9.90) -- (+  9.78, + 10.05) -- (+  7.98, +  7.65);

% [(-1.75, 3.25, 3.1), (-1.25, 3.25, 3.1)]
\draw[black] (+  0.21, +  5.10) -- (+  0.71, +  5.05);

% [(-1.75, 2.75, 2.9), (-1.25, 2.75, 2.9), (-1.25, 3.25, 2.9), (-1.75, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (-  0.09, +  4.55) -- (+  0.41, +  4.50) -- (+  0.71, +  4.90) -- (+  0.21, +  4.95);

% [(1.75, 6.25, 3.9), (2.25, 6.25, 3.9)]
\draw[black] (+  5.49, +  7.75) -- (+  5.99, +  7.70);

% [(3.75, 6.25, 2.9), (3.75, 6.25, 3.1)]
\draw[black] (+  7.48, +  6.80) -- (+  7.48, +  6.95);

% [(1.25, 5.75, 4.1), (1.25, 6.25, 4.1)]
\draw[black] (+  4.69, +  7.55) -- (+  4.99, +  7.95);

% [(-2.25, 2.75, 2.9), (-2.25, 2.75, 3.1), (-1.75, 2.75, 3.1), (-1.75, 2.75, 2.9)]
\fill[darkblue, opacity=0.80] (-  0.59, +  4.60) -- (-  0.59, +  4.75) -- (-  0.09, +  4.70) -- (-  0.09, +  4.55);

% [(3.75, 6.25, 2.9), (4.25, 6.25, 2.9)]
\draw[black] (+  7.48, +  6.80) -- (+  7.98, +  6.75);

% [(-0.75, 3.75, 3.1), (-0.25, 3.75, 3.1)]
\draw[black] (+  1.50, +  5.40) -- (+  2.00, +  5.35);

% [(-1.25, 3.25, 2.9), (-1.25, 3.25, 3.1), (-1, 3.25, 3.1), (-1, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.71, +  4.90) -- (+  0.71, +  5.05) -- (+  0.96, +  5.03) -- (+  0.96, +  4.88);

% [(4.25, 6.25, 4.1), (4.25, 9.25, 4.1)]
\draw[black] (+  7.98, +  7.65) -- (+  9.78, + 10.05);

% [(5.0, 8.0, 4.1), (6.0, 8.0, 4.1), (6.0, 9.0, 4.1), (5.0, 9.0, 4.1)]
\fill[gray, opacity=0.65] (+  9.77, +  8.98) -- (+ 10.77, +  8.88) -- (+ 11.37, +  9.67) -- (+ 10.38, +  9.78);

% [(1.75, 5.75, 3.9), (1.75, 6.25, 3.9)]
\draw[black] (+  5.19, +  7.35) -- (+  5.49, +  7.75);

% [(1.75, 6.25, 3.9), (1.75, 6.25, 4.1), (2.25, 6.25, 4.1), (2.25, 6.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.49, +  7.75) -- (+  5.49, +  7.90) -- (+  5.99, +  7.85) -- (+  5.99, +  7.70);

% [(-1, 3.25, 2.9), (-0.75, 3.25, 2.9)]
\draw[black] (+  0.96, +  4.88) -- (+  1.20, +  4.85);

% [(3.75, 5.75, 2.9), (3.75, 6.25, 2.9)]
\draw[black] (+  7.18, +  6.40) -- (+  7.48, +  6.80);

% [(-2.25, 2.75, 3.1), (-1.75, 2.75, 3.1)]
\draw[black] (-  0.59, +  4.75) -- (-  0.09, +  4.70);

% [(3.75, 6.25, 2.9), (3.75, 6.25, 3.1), (4.25, 6.25, 3.1), (4.25, 6.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  7.48, +  6.80) -- (+  7.48, +  6.95) -- (+  7.98, +  6.90) -- (+  7.98, +  6.75);

% [(-1.25, 3.25, 3.1), (-1, 3.25, 3.1)]
\draw[black] (+  0.71, +  5.05) -- (+  0.96, +  5.03);

% [(6.0, 8.0, 3.1), (6.0, 8.0, 3.9)]
\draw[black] (+ 10.77, +  8.12) -- (+ 10.77, +  8.73);

% [(1.75, 5.75, 3.9), (1.75, 6.25, 3.9), (1.75, 6.25, 4.1), (1.75, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  5.19, +  7.35) -- (+  5.49, +  7.75) -- (+  5.49, +  7.90) -- (+  5.19, +  7.50);

% [(-1.25, 2.75, 2.9), (-1, 2.75, 2.9), (-1, 3.25, 2.9), (-1.25, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.41, +  4.50) -- (+  0.65, +  4.47) -- (+  0.96, +  4.88) -- (+  0.71, +  4.90);

% [(-1.75, 2.75, 3.1), (-1.25, 2.75, 3.1), (-1.25, 3.25, 3.1), (-1.75, 3.25, 3.1)]
\fill[darkblue, opacity=0.80] (-  0.09, +  4.70) -- (+  0.41, +  4.65) -- (+  0.71, +  5.05) -- (+  0.21, +  5.10);

% [(1.75, 6.25, 4.1), (2.25, 6.25, 4.1)]
\draw[black] (+  5.49, +  7.90) -- (+  5.99, +  7.85);

% [(-1, 3.25, 2.9), (-1, 3.25, 3.1), (-0.75, 3.25, 3.1), (-0.75, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.96, +  4.88) -- (+  0.96, +  5.03) -- (+  1.20, +  5.00) -- (+  1.20, +  4.85);

% [(-1.75, 2.75, 2.9), (-1.25, 2.75, 2.9)]
\draw[black] (-  0.09, +  4.55) -- (+  0.41, +  4.50);

% [(1.75, 5.75, 3.9), (2.25, 5.75, 3.9), (2.25, 6.25, 3.9), (1.75, 6.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.19, +  7.35) -- (+  5.69, +  7.30) -- (+  5.99, +  7.70) -- (+  5.49, +  7.75);

% [(3.75, 5.75, 2.9), (3.75, 6.25, 2.9), (3.75, 6.25, 3.1), (3.75, 5.75, 3.1)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  6.40) -- (+  7.48, +  6.80) -- (+  7.48, +  6.95) -- (+  7.18, +  6.55);

% [(6.0, 8.0, 3.9), (6.0, 9.0, 3.9), (6.0, 9.0, 4.1), (6.0, 8.0, 4.1)]
\fill[gray, opacity=0.65] (+ 10.77, +  8.73) -- (+ 11.37, +  9.52) -- (+ 11.37, +  9.67) -- (+ 10.77, +  8.88);

% [(2.25, 6.25, 3.9), (2.75, 6.25, 3.9)]
\draw[black] (+  5.99, +  7.70) -- (+  6.49, +  7.65);

% [(3.75, 5.75, 2.9), (4.25, 5.75, 2.9), (4.25, 6.25, 2.9), (3.75, 6.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  6.40) -- (+  7.68, +  6.35) -- (+  7.98, +  6.75) -- (+  7.48, +  6.80);

% [(-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1)]
\draw[black] (+  1.20, +  4.85) -- (+  1.20, +  5.00);

% [(-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1)]
\draw[black] (+  1.20, +  4.85) -- (+  1.20, +  5.00);

% [(1.75, 5.75, 4.1), (1.75, 6.25, 4.1)]
\draw[black] (+  5.19, +  7.50) -- (+  5.49, +  7.90);

% [(-0.75, 3.25, 2.9), (-0.25, 3.25, 2.9)]
\draw[black] (+  1.20, +  4.85) -- (+  1.70, +  4.80);

% [(-1, 3.25, 3.1), (-0.75, 3.25, 3.1)]
\draw[black] (+  0.96, +  5.03) -- (+  1.20, +  5.00);

% [(-1.75, 2.75, 2.9), (-1.75, 2.75, 3.1), (-1.25, 2.75, 3.1), (-1.25, 2.75, 2.9)]
\fill[darkblue, opacity=0.80] (-  0.09, +  4.55) -- (-  0.09, +  4.70) -- (+  0.41, +  4.65) -- (+  0.41, +  4.50);

% [(5.0, 8.0, 3.9), (6.0, 8.0, 3.9)]
\draw[black] (+  9.77, +  8.82) -- (+ 10.77, +  8.73);

% [(-1, 2.75, 2.9), (-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9), (-1, 3.25, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.65, +  4.47) -- (+  0.90, +  4.45) -- (+  1.20, +  4.85) -- (+  0.96, +  4.88);

% [(6.0, 8.0, 4.1), (6.0, 9.0, 4.1)]
\draw[black] (+ 10.77, +  8.88) -- (+ 11.37, +  9.67);

% [(2.25, 6.25, 3.9), (2.25, 6.25, 4.1), (2.75, 6.25, 4.1), (2.75, 6.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.99, +  7.70) -- (+  5.99, +  7.85) -- (+  6.49, +  7.80) -- (+  6.49, +  7.65);

% [(-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9)]
\draw[black] (+  0.90, +  4.45) -- (+  1.20, +  4.85);

% [(-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9)]
\draw[black] (+  0.90, +  4.45) -- (+  1.20, +  4.85);

% [(-1.25, 2.75, 3.1), (-1, 2.75, 3.1), (-1, 3.25, 3.1), (-1.25, 3.25, 3.1)]
\fill[darkblue, opacity=0.80] (+  0.41, +  4.65) -- (+  0.65, +  4.62) -- (+  0.96, +  5.03) -- (+  0.71, +  5.05);

% [(2.75, 5.25, 2.9), (3.25, 5.25, 2.9)]
\draw[black] (+  5.89, +  6.10) -- (+  6.38, +  6.05);

% [(-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1), (-0.25, 3.25, 3.1), (-0.25, 3.25, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.20, +  4.85) -- (+  1.20, +  5.00) -- (+  1.70, +  4.95) -- (+  1.70, +  4.80);

% [(-1.25, 2.75, 2.9), (-1, 2.75, 2.9)]
\draw[black] (+  0.41, +  4.50) -- (+  0.65, +  4.47);

% [(-1.75, 2.75, 3.1), (-1.25, 2.75, 3.1)]
\draw[black] (-  0.09, +  4.70) -- (+  0.41, +  4.65);

% [(1.75, 5.75, 4.1), (2.25, 5.75, 4.1), (2.25, 6.25, 4.1), (1.75, 6.25, 4.1)]
\fill[gray, opacity=0.65] (+  5.19, +  7.50) -- (+  5.69, +  7.45) -- (+  5.99, +  7.85) -- (+  5.49, +  7.90);

% [(-0.25, 3.25, 2.9), (-0.25, 3.25, 2.9)]
\draw[black] (+  1.70, +  4.80) -- (+  1.70, +  4.80);

% [(3.75, 5.75, 2.9), (3.75, 5.75, 3.1)]
\draw[black] (+  7.18, +  6.40) -- (+  7.18, +  6.55);

% [(2.25, 6.25, 4.1), (2.75, 6.25, 4.1)]
\draw[black] (+  5.99, +  7.85) -- (+  6.49, +  7.80);

% [(2.25, 5.75, 3.9), (2.75, 5.75, 3.9), (2.75, 6.25, 3.9), (2.25, 6.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.69, +  7.30) -- (+  6.19, +  7.25) -- (+  6.49, +  7.65) -- (+  5.99, +  7.70);

% [(3.75, 5.75, 2.9), (4.25, 5.75, 2.9)]
\draw[black] (+  7.18, +  6.40) -- (+  7.68, +  6.35);

% [(-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1), (-0.75, 2.75, 3.1)]
\fill[darkblue, opacity=0.80] (+  0.90, +  4.45) -- (+  1.20, +  4.85) -- (+  1.20, +  5.00) -- (+  0.90, +  4.60);

% [(-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1), (-0.75, 2.75, 3.1)]
\fill[blue!60!white, opacity=0.68] (+  0.90, +  4.45) -- (+  1.20, +  4.85) -- (+  1.20, +  5.00) -- (+  0.90, +  4.60);

% [(2.75, 6.25, 3.9), (2.75, 6.25, 4.1)]
\draw[black] (+  6.49, +  7.65) -- (+  6.49, +  7.80);

% [(2.75, 5.25, 2.9), (2.75, 5.25, 3.1), (3.25, 5.25, 3.1), (3.25, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  5.89, +  6.10) -- (+  5.89, +  6.25) -- (+  6.38, +  6.20) -- (+  6.38, +  6.05);

% [(-0.75, 3.25, 3.1), (-0.25, 3.25, 3.1)]
\draw[black] (+  1.20, +  5.00) -- (+  1.70, +  4.95);

% [(-1.25, 2.75, 2.9), (-1.25, 2.75, 3.1), (-1, 2.75, 3.1), (-1, 2.75, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.41, +  4.50) -- (+  0.41, +  4.65) -- (+  0.65, +  4.62) -- (+  0.65, +  4.47);

% [(-0.75, 2.75, 2.9), (-0.25, 2.75, 2.9), (-0.25, 3.25, 2.9), (-0.75, 3.25, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  0.90, +  4.45) -- (+  1.40, +  4.40) -- (+  1.70, +  4.80) -- (+  1.20, +  4.85);

% [(3.75, 6.25, 3.1), (3.75, 6.25, 3.9)]
\draw[black] (+  7.48, +  6.95) -- (+  7.48, +  7.55);

% [(-1, 2.75, 3.1), (-0.75, 2.75, 3.1), (-0.75, 3.25, 3.1), (-1, 3.25, 3.1)]
\fill[darkblue, opacity=0.80] (+  0.65, +  4.62) -- (+  0.90, +  4.60) -- (+  1.20, +  5.00) -- (+  0.96, +  5.03);

% [(-0.25, 3.25, 2.9), (-0.25, 3.25, 3.1), (-0.25, 3.25, 3.1), (-0.25, 3.25, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.70, +  4.80) -- (+  1.70, +  4.95) -- (+  1.70, +  4.95) -- (+  1.70, +  4.80);

% [(-1, 2.75, 2.9), (-0.75, 2.75, 2.9)]
\draw[black] (+  0.65, +  4.47) -- (+  0.90, +  4.45);

% [(-0.25, 3.25, 2.9), (0.25, 3.25, 2.9)]
\draw[black] (+  1.70, +  4.80) -- (+  2.20, +  4.75);

% [(3.75, 5.75, 2.9), (3.75, 5.75, 3.1), (4.25, 5.75, 3.1), (4.25, 5.75, 2.9)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  6.40) -- (+  7.18, +  6.55) -- (+  7.68, +  6.50) -- (+  7.68, +  6.35);

% [(-0.75, 2.75, 3.1), (-0.75, 3.25, 3.1)]
\draw[black] (+  0.90, +  4.60) -- (+  1.20, +  5.00);

% [(-0.75, 2.75, 3.1), (-0.75, 3.25, 3.1)]
\draw[black] (+  0.90, +  4.60) -- (+  1.20, +  5.00);

% [(5.0, 6.75, 3.9), (5.0, 8.0, 3.9)]
\draw[black] (+  9.02, +  7.82) -- (+  9.77, +  8.82);

% [(4.25, 5.75, 3.1), (4.25, 6.25, 3.1)]
\draw[black] (+  7.68, +  6.50) -- (+  7.98, +  6.90);

% [(-1.25, 2.75, 3.1), (-1, 2.75, 3.1)]
\draw[black] (+  0.41, +  4.65) -- (+  0.65, +  4.62);

% [(-0.25, 4.25, 2.9), (3.75, 4.25, 2.9)]
\draw[black] (+  2.30, +  5.60) -- (+  6.28, +  5.20);

% [(2.75, 4.75, 2.9), (3.25, 4.75, 2.9), (3.25, 5.25, 2.9), (2.75, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  5.59, +  5.70) -- (+  6.08, +  5.65) -- (+  6.38, +  6.05) -- (+  5.89, +  6.10);

% [(-0.25, 3.25, 3.1), (-0.25, 3.25, 3.1)]
\draw[black] (+  1.70, +  4.95) -- (+  1.70, +  4.95);

% [(-1, 2.75, 2.9), (-1, 2.75, 3.1), (-0.75, 2.75, 3.1), (-0.75, 2.75, 2.9)]
\fill[darkblue, opacity=0.80] (+  0.65, +  4.47) -- (+  0.65, +  4.62) -- (+  0.90, +  4.60) -- (+  0.90, +  4.45);

% [(-0.25, 2.75, 2.9), (-0.25, 2.75, 2.9), (-0.25, 3.25, 2.9), (-0.25, 3.25, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.40) -- (+  1.40, +  4.40) -- (+  1.70, +  4.80) -- (+  1.70, +  4.80);

% [(3.75, 6.25, 3.1), (3.75, 6.25, 3.9), (4.25, 6.25, 3.9), (4.25, 6.25, 3.1)]
\fill[red!80!white, opacity=0.68] (+  7.48, +  6.95) -- (+  7.48, +  7.55) -- (+  7.98, +  7.50) -- (+  7.98, +  6.90);

% [(-0.25, 3.25, 2.9), (-0.25, 3.25, 3.1), (0.25, 3.25, 3.1), (0.25, 3.25, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.70, +  4.80) -- (+  1.70, +  4.95) -- (+  2.20, +  4.90) -- (+  2.20, +  4.75);

% [(2.25, 5.75, 3.9), (2.25, 5.75, 4.1)]
\draw[black] (+  5.69, +  7.30) -- (+  5.69, +  7.45);

% [(2.25, 5.75, 4.1), (2.75, 5.75, 4.1), (2.75, 6.25, 4.1), (2.25, 6.25, 4.1)]
\fill[gray, opacity=0.65] (+  5.69, +  7.45) -- (+  6.19, +  7.40) -- (+  6.49, +  7.80) -- (+  5.99, +  7.85);

% [(2.75, 4.75, 3.1), (2.75, 5.25, 3.1)]
\draw[black] (+  5.59, +  5.85) -- (+  5.89, +  6.25);

% [(5.0, 6.75, 3.9), (5.0, 8.0, 3.9), (5.0, 8.0, 4.1), (5.0, 6.75, 4.1)]
\fill[gray, opacity=0.65] (+  9.02, +  7.82) -- (+  9.77, +  8.82) -- (+  9.77, +  8.98) -- (+  9.02, +  7.98);

% [(2.25, 5.75, 3.9), (2.75, 5.75, 3.9)]
\draw[black] (+  5.69, +  7.30) -- (+  6.19, +  7.25);

% [(-0.75, 2.75, 2.9), (-0.75, 2.75, 3.1)]
\draw[black] (+  0.90, +  4.45) -- (+  0.90, +  4.60);

% [(-0.75, 2.75, 2.9), (-0.75, 2.75, 3.1)]
\draw[black] (+  0.90, +  4.45) -- (+  0.90, +  4.60);

% [(4.25, 6.25, 2.9), (6.25, 6.25, 2.9)]
\draw[black] (+  7.98, +  6.75) -- (+  9.97, +  6.55);

% [(-0.25, 4.25, 2.9), (-0.25, 4.25, 3.1), (3.75, 4.25, 3.1), (3.75, 4.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  2.30, +  5.60) -- (+  2.30, +  5.75) -- (+  6.28, +  5.35) -- (+  6.28, +  5.20);

% [(-0.75, 2.75, 3.1), (-0.25, 2.75, 3.1), (-0.25, 3.25, 3.1), (-0.75, 3.25, 3.1)]
\fill[blue!60!white, opacity=0.68] (+  0.90, +  4.60) -- (+  1.40, +  4.55) -- (+  1.70, +  4.95) -- (+  1.20, +  5.00);

% [(-0.75, 2.75, 2.9), (-0.25, 2.75, 2.9)]
\draw[black] (+  0.90, +  4.45) -- (+  1.40, +  4.40);

% [(3.75, 5.75, 3.1), (3.75, 6.25, 3.1), (3.75, 6.25, 3.9), (3.75, 5.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  6.55) -- (+  7.48, +  6.95) -- (+  7.48, +  7.55) -- (+  7.18, +  7.15);

% [(-1, 2.75, 3.1), (-0.75, 2.75, 3.1)]
\draw[black] (+  0.65, +  4.62) -- (+  0.90, +  4.60);

% [(2.75, 5.75, 3.9), (3.25, 5.75, 3.9), (3.25, 6.25, 3.9), (2.75, 6.25, 3.9)]
\fill[gray, opacity=0.65] (+  6.19, +  7.25) -- (+  6.68, +  7.20) -- (+  6.98, +  7.60) -- (+  6.49, +  7.65);

% [(-0.25, 2.75, 2.9), (0.25, 2.75, 2.9), (0.25, 3.25, 2.9), (-0.25, 3.25, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.40) -- (+  1.90, +  4.35) -- (+  2.20, +  4.75) -- (+  1.70, +  4.80);

% [(4.25, 6.25, 3.1), (4.25, 6.25, 3.9)]
\draw[black] (+  7.98, +  6.90) -- (+  7.98, +  7.50);

% [(0.25, 3.25, 2.9), (0.25, 3.25, 3.1)]
\draw[black] (+  2.20, +  4.75) -- (+  2.20, +  4.90);

% [(5.0, 6.75, 4.1), (5.0, 8.0, 4.1)]
\draw[black] (+  9.02, +  7.98) -- (+  9.77, +  8.98);

% [(2.25, 5.75, 3.9), (2.25, 5.75, 4.1), (2.75, 5.75, 4.1), (2.75, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  5.69, +  7.30) -- (+  5.69, +  7.45) -- (+  6.19, +  7.40) -- (+  6.19, +  7.25);

% [(4.25, 6.25, 2.9), (4.25, 6.25, 3.1), (6.25, 6.25, 3.1), (6.25, 6.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  7.98, +  6.75) -- (+  7.98, +  6.90) -- (+  9.97, +  6.70) -- (+  9.97, +  6.55);

% [(-0.25, 4.25, 3.1), (3.75, 4.25, 3.1)]
\draw[black] (+  2.30, +  5.75) -- (+  6.28, +  5.35);

% [(-0.25, 3.75, 2.9), (3.75, 3.75, 2.9), (3.75, 4.25, 2.9), (-0.25, 4.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  2.00, +  5.20) -- (+  5.98, +  4.80) -- (+  6.28, +  5.20) -- (+  2.30, +  5.60);

% [(2.75, 4.75, 2.9), (3.25, 4.75, 2.9)]
\draw[black] (+  5.59, +  5.70) -- (+  6.08, +  5.65);

% [(-0.75, 2.75, 2.9), (-0.75, 2.75, 3.1), (-0.25, 2.75, 3.1), (-0.25, 2.75, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  0.90, +  4.45) -- (+  0.90, +  4.60) -- (+  1.40, +  4.55) -- (+  1.40, +  4.40);

% [(-0.25, 2.75, 3.1), (-0.25, 3.25, 3.1)]
\draw[black] (+  1.40, +  4.55) -- (+  1.70, +  4.95);

% [(-0.25, 2.75, 3.1), (-0.25, 2.75, 3.1), (-0.25, 3.25, 3.1), (-0.25, 3.25, 3.1)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.55) -- (+  1.40, +  4.55) -- (+  1.70, +  4.95) -- (+  1.70, +  4.95);

% [(5.0, 6.75, 3.9), (6.0, 6.75, 3.9), (6.0, 8.0, 3.9), (5.0, 8.0, 3.9)]
\fill[gray, opacity=0.65] (+  9.02, +  7.82) -- (+ 10.02, +  7.72) -- (+ 10.77, +  8.73) -- (+  9.77, +  8.82);

% [(2.75, 5.25, 3.1), (2.75, 5.25, 3.9)]
\draw[black] (+  5.89, +  6.25) -- (+  5.89, +  6.85);

% [(-0.25, 2.75, 2.9), (-0.25, 2.75, 2.9)]
\draw[black] (+  1.40, +  4.40) -- (+  1.40, +  4.40);

% [(3.25, 5.75, 3.9), (3.25, 6.25, 3.9)]
\draw[black] (+  6.68, +  7.20) -- (+  6.98, +  7.60);

% [(-0.25, 3.25, 3.9), (-0.25, 4.5, 3.9)]
\draw[black] (+  1.70, +  5.55) -- (+  2.45, +  6.55);

% [(2.25, 5.75, 4.1), (2.75, 5.75, 4.1)]
\draw[black] (+  5.69, +  7.45) -- (+  6.19, +  7.40);

% [(4.25, 6.25, 3.1), (6.25, 6.25, 3.1)]
\draw[black] (+  7.98, +  6.90) -- (+  9.97, +  6.70);

% [(0.25, 2.75, 2.9), (0.25, 3.25, 2.9)]
\draw[black] (+  1.90, +  4.35) -- (+  2.20, +  4.75);

% [(4.25, 5.75, 2.9), (6.25, 5.75, 2.9), (6.25, 6.25, 2.9), (4.25, 6.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  7.68, +  6.35) -- (+  9.67, +  6.15) -- (+  9.97, +  6.55) -- (+  7.98, +  6.75);

% [(2.75, 4.75, 2.9), (2.75, 4.75, 3.1), (3.25, 4.75, 3.1), (3.25, 4.75, 2.9)]
\fill[gray, opacity=0.65] (+  5.59, +  5.70) -- (+  5.59, +  5.85) -- (+  6.08, +  5.80) -- (+  6.08, +  5.65);

% [(-0.75, 2.75, 3.1), (-0.25, 2.75, 3.1)]
\draw[black] (+  0.90, +  4.60) -- (+  1.40, +  4.55);

% [(2.75, 5.75, 4.1), (3.25, 5.75, 4.1), (3.25, 6.25, 4.1), (2.75, 6.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.19, +  7.40) -- (+  6.68, +  7.35) -- (+  6.98, +  7.75) -- (+  6.49, +  7.80);

% [(3.25, 4.75, 3.1), (3.25, 5.25, 3.1)]
\draw[black] (+  6.08, +  5.80) -- (+  6.38, +  6.20);

% [(3.75, 5.75, 3.1), (3.75, 5.75, 3.9)]
\draw[black] (+  7.18, +  6.55) -- (+  7.18, +  7.15);

% [(2.75, 5.75, 3.9), (3.25, 5.75, 3.9)]
\draw[black] (+  6.19, +  7.25) -- (+  6.68, +  7.20);

% [(-0.25, 2.75, 2.9), (-0.25, 2.75, 3.1), (-0.25, 2.75, 3.1), (-0.25, 2.75, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.40) -- (+  1.40, +  4.55) -- (+  1.40, +  4.55) -- (+  1.40, +  4.40);

% [(3.25, 5.75, 3.9), (3.25, 6.25, 3.9), (3.25, 6.25, 4.1), (3.25, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  6.68, +  7.20) -- (+  6.98, +  7.60) -- (+  6.98, +  7.75) -- (+  6.68, +  7.35);

% [(-0.25, 3.25, 3.9), (-0.25, 4.5, 3.9), (-0.25, 4.5, 4.1), (-0.25, 3.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  1.70, +  5.55) -- (+  2.45, +  6.55) -- (+  2.45, +  6.70) -- (+  1.70, +  5.70);

% [(2.75, 5.25, 3.1), (2.75, 5.25, 3.9), (3.25, 5.25, 3.9), (3.25, 5.25, 3.1)]
\fill[gray, opacity=0.65] (+  5.89, +  6.25) -- (+  5.89, +  6.85) -- (+  6.38, +  6.80) -- (+  6.38, +  6.20);

% [(-0.25, 2.75, 2.9), (0.25, 2.75, 2.9)]
\draw[black] (+  1.40, +  4.40) -- (+  1.90, +  4.35);

% [(4.25, 5.75, 3.1), (4.25, 6.25, 3.1), (4.25, 6.25, 3.9), (4.25, 5.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  7.68, +  6.50) -- (+  7.98, +  6.90) -- (+  7.98, +  7.50) -- (+  7.68, +  7.10);

% [(0.25, 2.75, 2.9), (0.25, 3.25, 2.9), (0.25, 3.25, 3.1), (0.25, 2.75, 3.1)]
\fill[blue!60!white, opacity=0.68] (+  1.90, +  4.35) -- (+  2.20, +  4.75) -- (+  2.20, +  4.90) -- (+  1.90, +  4.50);

% [(-0.25, 3.25, 3.9), (0.25, 3.25, 3.9), (0.25, 4.5, 3.9), (-0.25, 4.5, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  1.70, +  5.55) -- (+  2.20, +  5.50) -- (+  2.95, +  6.50) -- (+  2.45, +  6.55);

% [(-0.25, 3.75, 3.1), (3.75, 3.75, 3.1), (3.75, 4.25, 3.1), (-0.25, 4.25, 3.1)]
\fill[red!80!white, opacity=0.68] (+  2.00, +  5.35) -- (+  5.98, +  4.95) -- (+  6.28, +  5.35) -- (+  2.30, +  5.75);

% [(-0.25, 3.25, 3.1), (-0.25, 3.25, 3.9)]
\draw[black] (+  1.70, +  4.95) -- (+  1.70, +  5.55);

% [(-0.25, 3.75, 2.9), (3.75, 3.75, 2.9)]
\draw[black] (+  2.00, +  5.20) -- (+  5.98, +  4.80);

% [(3.75, 6.25, 3.9), (4.25, 6.25, 3.9)]
\draw[black] (+  7.48, +  7.55) -- (+  7.98, +  7.50);

% [(5.0, 6.75, 4.1), (6.0, 6.75, 4.1), (6.0, 8.0, 4.1), (5.0, 8.0, 4.1)]
\fill[gray, opacity=0.65] (+  9.02, +  7.98) -- (+ 10.02, +  7.88) -- (+ 10.77, +  8.88) -- (+  9.77, +  8.98);

% [(2.75, 5.75, 3.9), (2.75, 5.75, 4.1), (3.25, 5.75, 4.1), (3.25, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  6.19, +  7.25) -- (+  6.19, +  7.40) -- (+  6.68, +  7.35) -- (+  6.68, +  7.20);

% [(-0.25, 2.75, 3.1), (-0.25, 2.75, 3.1)]
\draw[black] (+  1.40, +  4.55) -- (+  1.40, +  4.55);

% [(3.25, 5.75, 4.1), (3.25, 6.25, 4.1)]
\draw[black] (+  6.68, +  7.35) -- (+  6.98, +  7.75);

% [(2.75, 4.75, 3.1), (2.75, 5.25, 3.1), (2.75, 5.25, 3.9), (2.75, 4.75, 3.9)]
\fill[gray, opacity=0.65] (+  5.59, +  5.85) -- (+  5.89, +  6.25) -- (+  5.89, +  6.85) -- (+  5.59, +  6.45);

% [(3.75, 5.75, 3.1), (3.75, 5.75, 3.9), (4.25, 5.75, 3.9), (4.25, 5.75, 3.1)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  6.55) -- (+  7.18, +  7.15) -- (+  7.68, +  7.10) -- (+  7.68, +  6.50);

% [(-0.25, 3.25, 4.1), (-0.25, 4.5, 4.1)]
\draw[black] (+  1.70, +  5.70) -- (+  2.45, +  6.70);

% [(-0.25, 2.75, 2.9), (-0.25, 2.75, 3.1), (0.25, 2.75, 3.1), (0.25, 2.75, 2.9)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.40) -- (+  1.40, +  4.55) -- (+  1.90, +  4.50) -- (+  1.90, +  4.35);

% [(6.0, 6.75, 3.9), (6.0, 8.0, 3.9)]
\draw[black] (+ 10.02, +  7.72) -- (+ 10.77, +  8.73);

% [(4.25, 5.75, 3.1), (6.25, 5.75, 3.1), (6.25, 6.25, 3.1), (4.25, 6.25, 3.1)]
\fill[red!80!white, opacity=0.68] (+  7.68, +  6.50) -- (+  9.67, +  6.30) -- (+  9.97, +  6.70) -- (+  7.98, +  6.90);

% [(3.25, 5.25, 3.1), (3.25, 5.25, 3.9)]
\draw[black] (+  6.38, +  6.20) -- (+  6.38, +  6.80);

% [(4.25, 5.75, 2.9), (6.25, 5.75, 2.9)]
\draw[black] (+  7.68, +  6.35) -- (+  9.67, +  6.15);

% [(-0.25, 3.75, 2.9), (-0.25, 3.75, 3.1), (3.75, 3.75, 3.1), (3.75, 3.75, 2.9)]
\fill[red!80!white, opacity=0.68] (+  2.00, +  5.20) -- (+  2.00, +  5.35) -- (+  5.98, +  4.95) -- (+  5.98, +  4.80);

% [(0.25, 3.25, 3.9), (0.25, 4.5, 3.9)]
\draw[black] (+  2.20, +  5.50) -- (+  2.95, +  6.50);

% [(2.75, 5.75, 4.1), (3.25, 5.75, 4.1)]
\draw[black] (+  6.19, +  7.40) -- (+  6.68, +  7.35);

% [(-0.25, 3.25, 3.1), (-0.25, 3.25, 3.9), (0.25, 3.25, 3.9), (0.25, 3.25, 3.1)]
\fill[blue!60!white, opacity=0.68] (+  1.70, +  4.95) -- (+  1.70, +  5.55) -- (+  2.20, +  5.50) -- (+  2.20, +  4.90);

% [(3.25, 5.75, 3.9), (3.25, 5.75, 4.1)]
\draw[black] (+  6.68, +  7.20) -- (+  6.68, +  7.35);

% [(4.25, 5.75, 3.1), (4.25, 5.75, 3.9)]
\draw[black] (+  7.68, +  6.50) -- (+  7.68, +  7.10);

% [(-0.25, 3.25, 4.1), (0.25, 3.25, 4.1), (0.25, 4.5, 4.1), (-0.25, 4.5, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  1.70, +  5.70) -- (+  2.20, +  5.65) -- (+  2.95, +  6.65) -- (+  2.45, +  6.70);

% [(6.0, 6.75, 3.9), (6.0, 8.0, 3.9), (6.0, 8.0, 4.1), (6.0, 6.75, 4.1)]
\fill[gray, opacity=0.65] (+ 10.02, +  7.72) -- (+ 10.77, +  8.73) -- (+ 10.77, +  8.88) -- (+ 10.02, +  7.88);

% [(0.25, 2.75, 2.9), (0.25, 2.75, 3.1)]
\draw[black] (+  1.90, +  4.35) -- (+  1.90, +  4.50);

% [(3.75, 5.75, 3.9), (3.75, 6.25, 3.9), (3.75, 6.25, 4.1), (3.75, 5.75, 4.1)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  7.15) -- (+  7.48, +  7.55) -- (+  7.48, +  7.70) -- (+  7.18, +  7.30);

% [(4.25, 5.75, 2.9), (4.25, 5.75, 3.1), (6.25, 5.75, 3.1), (6.25, 5.75, 2.9)]
\fill[red!80!white, opacity=0.68] (+  7.68, +  6.35) -- (+  7.68, +  6.50) -- (+  9.67, +  6.30) -- (+  9.67, +  6.15);

% [(-0.25, 3.75, 3.1), (3.75, 3.75, 3.1)]
\draw[black] (+  2.00, +  5.35) -- (+  5.98, +  4.95);

% [(-0.25, 2.75, 3.1), (-0.25, 3.25, 3.1), (-0.25, 3.25, 3.9), (-0.25, 2.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.55) -- (+  1.70, +  4.95) -- (+  1.70, +  5.55) -- (+  1.40, +  5.15);

% [(0.25, 3.25, 3.9), (0.25, 4.5, 3.9), (0.25, 4.5, 4.1), (0.25, 3.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  2.20, +  5.50) -- (+  2.95, +  6.50) -- (+  2.95, +  6.65) -- (+  2.20, +  5.65);

% [(0.25, 3.25, 3.1), (0.25, 3.25, 3.9)]
\draw[black] (+  2.20, +  4.90) -- (+  2.20, +  5.50);

% [(2.75, 4.75, 3.1), (2.75, 4.75, 3.9)]
\draw[black] (+  5.59, +  5.85) -- (+  5.59, +  6.45);

% [(6.0, 6.75, 4.1), (6.0, 8.0, 4.1)]
\draw[black] (+ 10.02, +  7.88) -- (+ 10.77, +  8.88);

% [(3.75, 5.75, 4.1), (3.75, 6.25, 4.1)]
\draw[black] (+  7.18, +  7.30) -- (+  7.48, +  7.70);

% [(4.25, 5.75, 3.1), (6.25, 5.75, 3.1)]
\draw[black] (+  7.68, +  6.50) -- (+  9.67, +  6.30);

% [(3.25, 4.75, 3.1), (3.25, 5.25, 3.1), (3.25, 5.25, 3.9), (3.25, 4.75, 3.9)]
\fill[gray, opacity=0.65] (+  6.08, +  5.80) -- (+  6.38, +  6.20) -- (+  6.38, +  6.80) -- (+  6.08, +  6.40);

% [(0.25, 3.25, 4.1), (0.25, 4.5, 4.1)]
\draw[black] (+  2.20, +  5.65) -- (+  2.95, +  6.65);

% [(6.25, 6.25, 2.9), (6.75, 6.25, 2.9)]
\draw[black] (+  9.97, +  6.55) -- (+ 10.47, +  6.50);

% [(2.75, 5.25, 3.9), (2.75, 5.25, 4.1)]
\draw[black] (+  5.89, +  6.85) -- (+  5.89, +  7.00);

% [(2.75, 4.75, 3.1), (2.75, 4.75, 3.9), (3.25, 4.75, 3.9), (3.25, 4.75, 3.1)]
\fill[gray, opacity=0.65] (+  5.59, +  5.85) -- (+  5.59, +  6.45) -- (+  6.08, +  6.40) -- (+  6.08, +  5.80);

% [(6.25, 6.25, 2.9), (6.25, 6.25, 3.1), (6.75, 6.25, 3.1), (6.75, 6.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  9.97, +  6.55) -- (+  9.97, +  6.70) -- (+ 10.47, +  6.65) -- (+ 10.47, +  6.50);

% [(-0.25, 2.75, 3.1), (-0.25, 2.75, 3.9)]
\draw[black] (+  1.40, +  4.55) -- (+  1.40, +  5.15);

% [(3.75, 5.75, 4.1), (4.25, 5.75, 4.1), (4.25, 6.25, 4.1), (3.75, 6.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  7.18, +  7.30) -- (+  7.68, +  7.25) -- (+  7.98, +  7.65) -- (+  7.48, +  7.70);

% [(3.75, 5.75, 3.9), (4.25, 5.75, 3.9)]
\draw[black] (+  7.18, +  7.15) -- (+  7.68, +  7.10);

% [(2.75, 5.25, 3.9), (2.75, 5.25, 4.1), (3.25, 5.25, 4.1), (3.25, 5.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.89, +  6.85) -- (+  5.89, +  7.00) -- (+  6.38, +  6.95) -- (+  6.38, +  6.80);

% [(4.25, 5.75, 3.9), (4.25, 6.25, 3.9), (4.25, 6.25, 4.1), (4.25, 5.75, 4.1)]
\fill[red!80!white, opacity=0.68] (+  7.68, +  7.10) -- (+  7.98, +  7.50) -- (+  7.98, +  7.65) -- (+  7.68, +  7.25);

% [(0.25, 2.75, 3.1), (0.25, 3.25, 3.1), (0.25, 3.25, 3.9), (0.25, 2.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  1.90, +  4.50) -- (+  2.20, +  4.90) -- (+  2.20, +  5.50) -- (+  1.90, +  5.10);

% [(0.75, 1.75, 3.9), (0.75, 5.75, 3.9)]
\draw[black] (+  1.80, +  4.25) -- (+  4.20, +  7.45);

% [(6.75, 6.25, 2.9), (7, 6.25, 2.9)]
\draw[black] (+ 10.47, +  6.50) -- (+ 10.72, +  6.48);

% [(-0.25, 3.25, 3.9), (0.25, 3.25, 3.9)]
\draw[black] (+  1.70, +  5.55) -- (+  2.20, +  5.50);

% [(3.25, 4.75, 3.1), (3.25, 4.75, 3.9)]
\draw[black] (+  6.08, +  5.80) -- (+  6.08, +  6.40);

% [(6.25, 6.25, 3.1), (6.75, 6.25, 3.1)]
\draw[black] (+  9.97, +  6.70) -- (+ 10.47, +  6.65);

% [(5.0, 5.75, 3.9), (5.0, 6.75, 3.9)]
\draw[black] (+  8.42, +  7.02) -- (+  9.02, +  7.82);

% [(6.25, 5.75, 2.9), (6.75, 5.75, 2.9), (6.75, 6.25, 2.9), (6.25, 6.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  9.67, +  6.15) -- (+ 10.17, +  6.10) -- (+ 10.47, +  6.50) -- (+  9.97, +  6.55);

% [(2.75, 4.75, 3.9), (2.75, 5.25, 3.9), (2.75, 5.25, 4.1), (2.75, 4.75, 4.1)]
\fill[gray, opacity=0.65] (+  5.59, +  6.45) -- (+  5.89, +  6.85) -- (+  5.89, +  7.00) -- (+  5.59, +  6.60);

% [(6.75, 6.25, 2.9), (6.75, 6.25, 3.1)]
\draw[black] (+ 10.47, +  6.50) -- (+ 10.47, +  6.65);

% [(6.75, 6.25, 2.9), (6.75, 6.25, 3.1)]
\draw[black] (+ 10.47, +  6.50) -- (+ 10.47, +  6.65);

% [(2.75, 5.25, 4.1), (3.25, 5.25, 4.1)]
\draw[black] (+  5.89, +  7.00) -- (+  6.38, +  6.95);

% [(-0.25, 2.75, 3.1), (-0.25, 2.75, 3.9), (0.25, 2.75, 3.9), (0.25, 2.75, 3.1)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  4.55) -- (+  1.40, +  5.15) -- (+  1.90, +  5.10) -- (+  1.90, +  4.50);

% [(4.25, 5.75, 4.1), (4.25, 6.25, 4.1)]
\draw[black] (+  7.68, +  7.25) -- (+  7.98, +  7.65);

% [(0.75, 1.75, 3.9), (0.75, 5.75, 3.9), (0.75, 5.75, 4.1), (0.75, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  1.80, +  4.25) -- (+  4.20, +  7.45) -- (+  4.20, +  7.60) -- (+  1.80, +  4.40);

% [(3.25, 5.25, 3.9), (3.25, 5.25, 4.1)]
\draw[black] (+  6.38, +  6.80) -- (+  6.38, +  6.95);

% [(0.75, 1.75, 3.9), (1.25, 1.75, 3.9), (1.25, 5.75, 3.9), (0.75, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  1.80, +  4.25) -- (+  2.29, +  4.20) -- (+  4.69, +  7.40) -- (+  4.20, +  7.45);

% [(6.75, 6.25, 2.9), (6.75, 6.25, 3.1), (7, 6.25, 3.1), (7, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.47, +  6.50) -- (+ 10.47, +  6.65) -- (+ 10.72, +  6.62) -- (+ 10.72, +  6.48);

% [(5.0, 5.75, 3.9), (5.0, 6.75, 3.9), (5.0, 6.75, 4.1), (5.0, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  8.42, +  7.02) -- (+  9.02, +  7.82) -- (+  9.02, +  7.98) -- (+  8.42, +  7.18);

% [(2.75, 4.75, 4.1), (2.75, 5.25, 4.1)]
\draw[black] (+  5.59, +  6.60) -- (+  5.89, +  7.00);

% [(7, 6.25, 2.9), (7.25, 6.25, 2.9)]
\draw[black] (+ 10.72, +  6.48) -- (+ 10.96, +  6.45);

% [(3.25, 5.25, 2.9), (7.75, 5.25, 2.9)]
\draw[black] (+  6.38, +  6.05) -- (+ 10.86, +  5.60);

% [(6.75, 5.75, 2.9), (6.75, 6.25, 2.9)]
\draw[black] (+ 10.17, +  6.10) -- (+ 10.47, +  6.50);

% [(6.75, 5.75, 2.9), (6.75, 6.25, 2.9)]
\draw[black] (+ 10.17, +  6.10) -- (+ 10.47, +  6.50);

% [(0.75, 1.75, 4.1), (0.75, 5.75, 4.1)]
\draw[black] (+  1.80, +  4.40) -- (+  4.20, +  7.60);

% [(0.25, 2.75, 3.1), (0.25, 2.75, 3.9)]
\draw[black] (+  1.90, +  4.50) -- (+  1.90, +  5.10);

% [(-0.25, 2.75, 3.9), (-0.25, 3.25, 3.9), (-0.25, 3.25, 4.1), (-0.25, 2.75, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  5.15) -- (+  1.70, +  5.55) -- (+  1.70, +  5.70) -- (+  1.40, +  5.30);

% [(6.75, 6.25, 3.1), (7, 6.25, 3.1)]
\draw[black] (+ 10.47, +  6.65) -- (+ 10.72, +  6.62);

% [(5.0, 5.75, 4.1), (5.0, 6.75, 4.1)]
\draw[black] (+  8.42, +  7.18) -- (+  9.02, +  7.98);

% [(6.75, 5.75, 2.9), (7, 5.75, 2.9), (7, 6.25, 2.9), (6.75, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.17, +  6.10) -- (+ 10.42, +  6.08) -- (+ 10.72, +  6.48) -- (+ 10.47, +  6.50);

% [(6.25, 5.75, 3.1), (6.75, 5.75, 3.1), (6.75, 6.25, 3.1), (6.25, 6.25, 3.1)]
\fill[red!80!white, opacity=0.68] (+  9.67, +  6.30) -- (+ 10.17, +  6.25) -- (+ 10.47, +  6.65) -- (+  9.97, +  6.70);

% [(1.25, 1.75, 3.9), (1.25, 5.75, 3.9)]
\draw[black] (+  2.29, +  4.20) -- (+  4.69, +  7.40);

% [(7, 6.25, 2.9), (7, 6.25, 3.1), (7.25, 6.25, 3.1), (7.25, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.72, +  6.48) -- (+ 10.72, +  6.62) -- (+ 10.96, +  6.60) -- (+ 10.96, +  6.45);

% [(3.75, 4.25, 2.9), (4.25, 4.25, 2.9)]
\draw[black] (+  6.28, +  5.20) -- (+  6.78, +  5.15);

% [(6.25, 5.75, 2.9), (6.75, 5.75, 2.9)]
\draw[black] (+  9.67, +  6.15) -- (+ 10.17, +  6.10);

% [(3.25, 5.25, 2.9), (3.25, 5.25, 3.1), (7.75, 5.25, 3.1), (7.75, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  6.38, +  6.05) -- (+  6.38, +  6.20) -- (+ 10.86, +  5.75) -- (+ 10.86, +  5.60);

% [(6.75, 5.75, 2.9), (6.75, 6.25, 2.9), (6.75, 6.25, 3.1), (6.75, 5.75, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.17, +  6.10) -- (+ 10.47, +  6.50) -- (+ 10.47, +  6.65) -- (+ 10.17, +  6.25);

% [(6.75, 5.75, 2.9), (6.75, 6.25, 2.9), (6.75, 6.25, 3.1), (6.75, 5.75, 3.1)]
\fill[red!80!white, opacity=0.68] (+ 10.17, +  6.10) -- (+ 10.47, +  6.50) -- (+ 10.47, +  6.65) -- (+ 10.17, +  6.25);

% [(2.75, 4.75, 4.1), (3.25, 4.75, 4.1), (3.25, 5.25, 4.1), (2.75, 5.25, 4.1)]
\fill[gray, opacity=0.65] (+  5.59, +  6.60) -- (+  6.08, +  6.55) -- (+  6.38, +  6.95) -- (+  5.89, +  7.00);

% [(2.75, 4.75, 3.9), (3.25, 4.75, 3.9)]
\draw[black] (+  5.59, +  6.45) -- (+  6.08, +  6.40);

% [(5.0, 5.75, 3.9), (6.0, 5.75, 3.9), (6.0, 6.75, 3.9), (5.0, 6.75, 3.9)]
\fill[gray, opacity=0.65] (+  8.42, +  7.02) -- (+  9.42, +  6.92) -- (+ 10.02, +  7.72) -- (+  9.02, +  7.82);

% [(3.25, 4.75, 3.9), (3.25, 5.25, 3.9), (3.25, 5.25, 4.1), (3.25, 4.75, 4.1)]
\fill[gray, opacity=0.65] (+  6.08, +  6.40) -- (+  6.38, +  6.80) -- (+  6.38, +  6.95) -- (+  6.08, +  6.55);

% [(-0.25, 2.75, 4.1), (-0.25, 3.25, 4.1)]
\draw[black] (+  1.40, +  5.30) -- (+  1.70, +  5.70);

% [(0.75, 1.75, 4.1), (1.25, 1.75, 4.1), (1.25, 5.75, 4.1), (0.75, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  1.80, +  4.40) -- (+  2.29, +  4.35) -- (+  4.69, +  7.55) -- (+  4.20, +  7.60);

% [(1.25, 1.75, 3.9), (1.25, 5.75, 3.9), (1.25, 5.75, 4.1), (1.25, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  2.29, +  4.20) -- (+  4.69, +  7.40) -- (+  4.69, +  7.55) -- (+  2.29, +  4.35);

% [(7.25, 6.25, 2.9), (7.75, 6.25, 2.9)]
\draw[black] (+ 10.96, +  6.45) -- (+ 11.46, +  6.40);

% [(7, 6.25, 3.1), (7.25, 6.25, 3.1)]
\draw[black] (+ 10.72, +  6.62) -- (+ 10.96, +  6.60);

% [(3.75, 4.25, 2.9), (3.75, 4.25, 3.1), (4.25, 4.25, 3.1), (4.25, 4.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  6.28, +  5.20) -- (+  6.28, +  5.35) -- (+  6.78, +  5.30) -- (+  6.78, +  5.15);

% [(6.25, 5.75, 2.9), (6.25, 5.75, 3.1), (6.75, 5.75, 3.1), (6.75, 5.75, 2.9)]
\fill[red!80!white, opacity=0.68] (+  9.67, +  6.15) -- (+  9.67, +  6.30) -- (+ 10.17, +  6.25) -- (+ 10.17, +  6.10);

% [(3.25, 5.25, 3.1), (7.75, 5.25, 3.1)]
\draw[black] (+  6.38, +  6.20) -- (+ 10.86, +  5.75);

% [(7, 5.75, 2.9), (7.25, 5.75, 2.9), (7.25, 6.25, 2.9), (7, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.42, +  6.08) -- (+ 10.66, +  6.05) -- (+ 10.96, +  6.45) -- (+ 10.72, +  6.48);

% [(6.75, 5.75, 3.1), (6.75, 6.25, 3.1)]
\draw[black] (+ 10.17, +  6.25) -- (+ 10.47, +  6.65);

% [(6.75, 5.75, 3.1), (6.75, 6.25, 3.1)]
\draw[black] (+ 10.17, +  6.25) -- (+ 10.47, +  6.65);

% [(3.25, 4.75, 2.9), (7.75, 4.75, 2.9), (7.75, 5.25, 2.9), (3.25, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+  6.08, +  5.65) -- (+ 10.56, +  5.20) -- (+ 10.86, +  5.60) -- (+  6.38, +  6.05);

% [(3.25, 4.75, 4.1), (3.25, 5.25, 4.1)]
\draw[black] (+  6.08, +  6.55) -- (+  6.38, +  6.95);

% [(-0.25, 2.75, 3.9), (-0.25, 2.75, 4.1)]
\draw[black] (+  1.40, +  5.15) -- (+  1.40, +  5.30);

% [(6.75, 5.75, 3.1), (7, 5.75, 3.1), (7, 6.25, 3.1), (6.75, 6.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.17, +  6.25) -- (+ 10.42, +  6.22) -- (+ 10.72, +  6.62) -- (+ 10.47, +  6.65);

% [(-0.25, 2.75, 4.1), (0.25, 2.75, 4.1), (0.25, 3.25, 4.1), (-0.25, 3.25, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  5.30) -- (+  1.90, +  5.25) -- (+  2.20, +  5.65) -- (+  1.70, +  5.70);

% [(1.25, 1.75, 4.1), (1.25, 5.75, 4.1)]
\draw[black] (+  2.29, +  4.35) -- (+  4.69, +  7.55);

% [(7.25, 6.25, 2.9), (7.25, 6.25, 3.1), (7.75, 6.25, 3.1), (7.75, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.96, +  6.45) -- (+ 10.96, +  6.60) -- (+ 11.46, +  6.55) -- (+ 11.46, +  6.40);

% [(6.75, 5.75, 2.9), (7, 5.75, 2.9)]
\draw[black] (+ 10.17, +  6.10) -- (+ 10.42, +  6.08);

% [(6.25, 5.75, 3.1), (6.75, 5.75, 3.1)]
\draw[black] (+  9.67, +  6.30) -- (+ 10.17, +  6.25);

% [(3.75, 4.25, 3.9), (3.75, 5.75, 3.9)]
\draw[black] (+  6.28, +  5.95) -- (+  7.18, +  7.15);

% [(3.75, 3.75, 2.9), (4.25, 3.75, 2.9), (4.25, 4.25, 2.9), (3.75, 4.25, 2.9)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  4.80) -- (+  6.48, +  4.75) -- (+  6.78, +  5.15) -- (+  6.28, +  5.20);

% [(0.25, 2.75, 3.9), (0.25, 3.25, 3.9), (0.25, 3.25, 4.1), (0.25, 2.75, 4.1)]
\fill[blue!60!white, opacity=0.68] (+  1.90, +  5.10) -- (+  2.20, +  5.50) -- (+  2.20, +  5.65) -- (+  1.90, +  5.25);

% [(4.25, 4.25, 2.9), (4.25, 4.25, 3.1)]
\draw[black] (+  6.78, +  5.15) -- (+  6.78, +  5.30);

% [(6.75, 5.75, 2.9), (6.75, 5.75, 3.1)]
\draw[black] (+ 10.17, +  6.10) -- (+ 10.17, +  6.25);

% [(6.75, 5.75, 2.9), (6.75, 5.75, 3.1)]
\draw[black] (+ 10.17, +  6.10) -- (+ 10.17, +  6.25);

% [(5.0, 5.75, 4.1), (6.0, 5.75, 4.1), (6.0, 6.75, 4.1), (5.0, 6.75, 4.1)]
\fill[gray, opacity=0.65] (+  8.42, +  7.18) -- (+  9.42, +  7.07) -- (+ 10.02, +  7.88) -- (+  9.02, +  7.98);

% [(1.75, 1.75, 3.9), (1.75, 5.75, 3.9)]
\draw[black] (+  2.79, +  4.15) -- (+  5.19, +  7.35);

% [(3.75, 3.75, 3.1), (3.75, 4.25, 3.1)]
\draw[black] (+  5.98, +  4.95) -- (+  6.28, +  5.35);

% [(7.25, 6.25, 3.1), (7.75, 6.25, 3.1)]
\draw[black] (+ 10.96, +  6.60) -- (+ 11.46, +  6.55);

% [(6.75, 5.75, 2.9), (6.75, 5.75, 3.1), (7, 5.75, 3.1), (7, 5.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.17, +  6.10) -- (+ 10.17, +  6.25) -- (+ 10.42, +  6.22) -- (+ 10.42, +  6.08);

% [(-0.25, 2.75, 3.9), (-0.25, 2.75, 4.1), (0.25, 2.75, 4.1), (0.25, 2.75, 3.9)]
\fill[blue!60!white, opacity=0.68] (+  1.40, +  5.15) -- (+  1.40, +  5.30) -- (+  1.90, +  5.25) -- (+  1.90, +  5.10);

% [(6.0, 5.75, 3.9), (6.0, 6.75, 3.9)]
\draw[black] (+  9.42, +  6.92) -- (+ 10.02, +  7.72);

% [(7.25, 5.75, 2.9), (7.75, 5.75, 2.9), (7.75, 6.25, 2.9), (7.25, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.66, +  6.05) -- (+ 11.16, +  6.00) -- (+ 11.46, +  6.40) -- (+ 10.96, +  6.45);

% [(3.75, 4.25, 3.9), (3.75, 5.75, 3.9), (3.75, 5.75, 4.1), (3.75, 4.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  6.28, +  5.95) -- (+  7.18, +  7.15) -- (+  7.18, +  7.30) -- (+  6.28, +  6.10);

% [(7, 5.75, 3.1), (7.25, 5.75, 3.1), (7.25, 6.25, 3.1), (7, 6.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.42, +  6.22) -- (+ 10.66, +  6.20) -- (+ 10.96, +  6.60) -- (+ 10.72, +  6.62);

% [(0.25, 2.75, 4.1), (0.25, 3.25, 4.1)]
\draw[black] (+  1.90, +  5.25) -- (+  2.20, +  5.65);

% [(3.25, 4.75, 3.1), (7.75, 4.75, 3.1), (7.75, 5.25, 3.1), (3.25, 5.25, 3.1)]
\fill[gray, opacity=0.65] (+  6.08, +  5.80) -- (+ 10.56, +  5.35) -- (+ 10.86, +  5.75) -- (+  6.38, +  6.20);

% [(7, 5.75, 2.9), (7.25, 5.75, 2.9)]
\draw[black] (+ 10.42, +  6.08) -- (+ 10.66, +  6.05);

% [(3.75, 4.25, 3.9), (4.25, 4.25, 3.9), (4.25, 5.75, 3.9), (3.75, 5.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  6.28, +  5.95) -- (+  6.78, +  5.90) -- (+  7.68, +  7.10) -- (+  7.18, +  7.15);

% [(4.25, 3.75, 2.9), (4.25, 4.25, 2.9)]
\draw[black] (+  6.48, +  4.75) -- (+  6.78, +  5.15);

% [(3.25, 4.75, 2.9), (7.75, 4.75, 2.9)]
\draw[black] (+  6.08, +  5.65) -- (+ 10.56, +  5.20);

% [(1.75, 1.75, 3.9), (1.75, 5.75, 3.9), (1.75, 5.75, 4.1), (1.75, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  2.79, +  4.15) -- (+  5.19, +  7.35) -- (+  5.19, +  7.50) -- (+  2.79, +  4.30);

% [(7.75, 6.25, 2.9), (8.25, 6.25, 2.9)]
\draw[black] (+ 11.46, +  6.40) -- (+ 11.96, +  6.35);

% [(1.75, 1.75, 3.9), (2.25, 1.75, 3.9), (2.25, 5.75, 3.9), (1.75, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  2.79, +  4.15) -- (+  3.29, +  4.10) -- (+  5.69, +  7.30) -- (+  5.19, +  7.35);

% [(6.75, 5.75, 3.1), (7, 5.75, 3.1)]
\draw[black] (+ 10.17, +  6.25) -- (+ 10.42, +  6.22);

% [(-0.25, 2.75, 4.1), (0.25, 2.75, 4.1)]
\draw[black] (+  1.40, +  5.30) -- (+  1.90, +  5.25);

% [(6.0, 5.75, 3.9), (6.0, 6.75, 3.9), (6.0, 6.75, 4.1), (6.0, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  9.42, +  6.92) -- (+ 10.02, +  7.72) -- (+ 10.02, +  7.88) -- (+  9.42, +  7.07);

% [(3.75, 4.25, 4.1), (3.75, 5.75, 4.1)]
\draw[black] (+  6.28, +  6.10) -- (+  7.18, +  7.30);

% [(7, 5.75, 2.9), (7, 5.75, 3.1), (7.25, 5.75, 3.1), (7.25, 5.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.42, +  6.08) -- (+ 10.42, +  6.22) -- (+ 10.66, +  6.20) -- (+ 10.66, +  6.05);

% [(3.75, 3.75, 2.9), (4.25, 3.75, 2.9)]
\draw[black] (+  5.98, +  4.80) -- (+  6.48, +  4.75);

% [(0.25, 2.75, 3.9), (0.25, 2.75, 4.1)]
\draw[black] (+  1.90, +  5.10) -- (+  1.90, +  5.25);

% [(4.25, 3.75, 2.9), (4.25, 4.25, 2.9), (4.25, 4.25, 3.1), (4.25, 3.75, 3.1)]
\fill[red!80!white, opacity=0.68] (+  6.48, +  4.75) -- (+  6.78, +  5.15) -- (+  6.78, +  5.30) -- (+  6.48, +  4.90);

% [(3.25, 4.75, 2.9), (3.25, 4.75, 3.1), (7.75, 4.75, 3.1), (7.75, 4.75, 2.9)]
\fill[gray, opacity=0.65] (+  6.08, +  5.65) -- (+  6.08, +  5.80) -- (+ 10.56, +  5.35) -- (+ 10.56, +  5.20);

% [(1.75, 1.75, 4.1), (1.75, 5.75, 4.1)]
\draw[black] (+  2.79, +  4.30) -- (+  5.19, +  7.50);

% [(7.75, 6.25, 2.9), (7.75, 6.25, 3.1), (8.25, 6.25, 3.1), (8.25, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 11.46, +  6.40) -- (+ 11.46, +  6.55) -- (+ 11.96, +  6.50) -- (+ 11.96, +  6.35);

% [(3.75, 4.25, 3.1), (3.75, 4.25, 3.9)]
\draw[black] (+  6.28, +  5.35) -- (+  6.28, +  5.95);

% [(4.25, 4.25, 3.9), (4.25, 5.75, 3.9)]
\draw[black] (+  6.78, +  5.90) -- (+  7.68, +  7.10);

% [(6.0, 5.75, 4.1), (6.0, 6.75, 4.1)]
\draw[black] (+  9.42, +  7.07) -- (+ 10.02, +  7.88);

% [(7.25, 5.75, 3.1), (7.75, 5.75, 3.1), (7.75, 6.25, 3.1), (7.25, 6.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+ 10.66, +  6.20) -- (+ 11.16, +  6.15) -- (+ 11.46, +  6.55) -- (+ 10.96, +  6.60);

% [(2.25, 1.75, 3.9), (2.25, 5.75, 3.9)]
\draw[black] (+  3.29, +  4.10) -- (+  5.69, +  7.30);

% [(7.25, 5.75, 2.9), (7.75, 5.75, 2.9)]
\draw[black] (+ 10.66, +  6.05) -- (+ 11.16, +  6.00);

% [(7, 5.75, 3.1), (7.25, 5.75, 3.1)]
\draw[black] (+ 10.42, +  6.22) -- (+ 10.66, +  6.20);

% [(3.75, 3.75, 2.9), (3.75, 3.75, 3.1), (4.25, 3.75, 3.1), (4.25, 3.75, 2.9)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  4.80) -- (+  5.98, +  4.95) -- (+  6.48, +  4.90) -- (+  6.48, +  4.75);

% [(3.75, 4.25, 4.1), (4.25, 4.25, 4.1), (4.25, 5.75, 4.1), (3.75, 5.75, 4.1)]
\fill[red!80!white, opacity=0.68] (+  6.28, +  6.10) -- (+  6.78, +  6.05) -- (+  7.68, +  7.25) -- (+  7.18, +  7.30);

% [(3.25, 4.75, 3.1), (7.75, 4.75, 3.1)]
\draw[black] (+  6.08, +  5.80) -- (+ 10.56, +  5.35);

% [(7.75, 6.25, 3.1), (8.25, 6.25, 3.1)]
\draw[black] (+ 11.46, +  6.55) -- (+ 11.96, +  6.50);

% [(7.75, 5.75, 2.9), (8.25, 5.75, 2.9), (8.25, 6.25, 2.9), (7.75, 6.25, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 11.16, +  6.00) -- (+ 11.66, +  5.95) -- (+ 11.96, +  6.35) -- (+ 11.46, +  6.40);

% [(4.25, 4.25, 3.9), (4.25, 5.75, 3.9), (4.25, 5.75, 4.1), (4.25, 4.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  6.78, +  5.90) -- (+  7.68, +  7.10) -- (+  7.68, +  7.25) -- (+  6.78, +  6.05);

% [(1.75, 1.75, 4.1), (2.25, 1.75, 4.1), (2.25, 5.75, 4.1), (1.75, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  2.79, +  4.30) -- (+  3.29, +  4.25) -- (+  5.69, +  7.45) -- (+  5.19, +  7.50);

% [(3.75, 4.25, 3.1), (3.75, 4.25, 3.9), (4.25, 4.25, 3.9), (4.25, 4.25, 3.1)]
\fill[red!80!white, opacity=0.68] (+  6.28, +  5.35) -- (+  6.28, +  5.95) -- (+  6.78, +  5.90) -- (+  6.78, +  5.30);

% [(2.25, 1.75, 3.9), (2.25, 5.75, 3.9), (2.25, 5.75, 4.1), (2.25, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  3.29, +  4.10) -- (+  5.69, +  7.30) -- (+  5.69, +  7.45) -- (+  3.29, +  4.25);

% [(7.25, 5.75, 2.9), (7.25, 5.75, 3.1), (7.75, 5.75, 3.1), (7.75, 5.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 10.66, +  6.05) -- (+ 10.66, +  6.20) -- (+ 11.16, +  6.15) -- (+ 11.16, +  6.00);

% [(4.25, 3.75, 2.9), (4.25, 3.75, 3.1)]
\draw[black] (+  6.48, +  4.75) -- (+  6.48, +  4.90);

% [(4.25, 4.25, 4.1), (4.25, 5.75, 4.1)]
\draw[black] (+  6.78, +  6.05) -- (+  7.68, +  7.25);

% [(3.75, 3.75, 3.1), (3.75, 4.25, 3.1), (3.75, 4.25, 3.9), (3.75, 3.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  4.95) -- (+  6.28, +  5.35) -- (+  6.28, +  5.95) -- (+  5.98, +  5.55);

% [(2.25, 1.75, 4.1), (2.25, 5.75, 4.1)]
\draw[black] (+  3.29, +  4.25) -- (+  5.69, +  7.45);

% [(4.25, 4.25, 3.1), (4.25, 4.25, 3.9)]
\draw[black] (+  6.78, +  5.30) -- (+  6.78, +  5.90);

% [(7.25, 5.75, 3.1), (7.75, 5.75, 3.1)]
\draw[black] (+ 10.66, +  6.20) -- (+ 11.16, +  6.15);

% [(5.0, 4.5, 3.9), (5.0, 5.75, 3.9)]
\draw[black] (+  7.67, +  6.02) -- (+  8.42, +  7.02);

% [(7.75, 5.75, 3.1), (8.25, 5.75, 3.1), (8.25, 6.25, 3.1), (7.75, 6.25, 3.1)]
\fill[darkred!80!black, opacity=0.80] (+ 11.16, +  6.15) -- (+ 11.66, +  6.10) -- (+ 11.96, +  6.50) -- (+ 11.46, +  6.55);

% [(7.75, 5.75, 2.9), (8.25, 5.75, 2.9)]
\draw[black] (+ 11.16, +  6.00) -- (+ 11.66, +  5.95);

% [(5.0, 4.5, 3.9), (5.0, 5.75, 3.9), (5.0, 5.75, 4.1), (5.0, 4.5, 4.1)]
\fill[gray, opacity=0.65] (+  7.67, +  6.02) -- (+  8.42, +  7.02) -- (+  8.42, +  7.18) -- (+  7.67, +  6.18);

% [(7.75, 5.75, 2.9), (7.75, 5.75, 3.1), (8.25, 5.75, 3.1), (8.25, 5.75, 2.9)]
\fill[darkred!80!black, opacity=0.80] (+ 11.16, +  6.00) -- (+ 11.16, +  6.15) -- (+ 11.66, +  6.10) -- (+ 11.66, +  5.95);

% [(3.75, 3.75, 3.1), (3.75, 3.75, 3.9)]
\draw[black] (+  5.98, +  4.95) -- (+  5.98, +  5.55);

% [(4.25, 3.75, 3.1), (4.25, 4.25, 3.1), (4.25, 4.25, 3.9), (4.25, 3.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  6.48, +  4.90) -- (+  6.78, +  5.30) -- (+  6.78, +  5.90) -- (+  6.48, +  5.50);

% [(5.0, 4.5, 4.1), (5.0, 5.75, 4.1)]
\draw[black] (+  7.67, +  6.18) -- (+  8.42, +  7.18);

% [(7.75, 5.75, 3.1), (8.25, 5.75, 3.1)]
\draw[black] (+ 11.16, +  6.15) -- (+ 11.66, +  6.10);

% [(3.75, 4.25, 3.9), (4.25, 4.25, 3.9)]
\draw[black] (+  6.28, +  5.95) -- (+  6.78, +  5.90);

% [(5.0, 4.5, 3.9), (6.0, 4.5, 3.9), (6.0, 5.75, 3.9), (5.0, 5.75, 3.9)]
\fill[gray, opacity=0.65] (+  7.67, +  6.02) -- (+  8.67, +  5.92) -- (+  9.42, +  6.92) -- (+  8.42, +  7.02);

% [(3.75, 3.75, 3.1), (3.75, 3.75, 3.9), (4.25, 3.75, 3.9), (4.25, 3.75, 3.1)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  4.95) -- (+  5.98, +  5.55) -- (+  6.48, +  5.50) -- (+  6.48, +  4.90);

% [(4.25, 3.75, 3.1), (4.25, 3.75, 3.9)]
\draw[black] (+  6.48, +  4.90) -- (+  6.48, +  5.50);

% [(3.75, 3.75, 3.9), (3.75, 4.25, 3.9), (3.75, 4.25, 4.1), (3.75, 3.75, 4.1)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  5.55) -- (+  6.28, +  5.95) -- (+  6.28, +  6.10) -- (+  5.98, +  5.70);

% [(2.75, 1.75, 3.9), (2.75, 4.75, 3.9)]
\draw[black] (+  3.79, +  4.05) -- (+  5.59, +  6.45);

% [(5.0, 4.5, 4.1), (6.0, 4.5, 4.1), (6.0, 5.75, 4.1), (5.0, 5.75, 4.1)]
\fill[gray, opacity=0.65] (+  7.67, +  6.18) -- (+  8.67, +  6.07) -- (+  9.42, +  7.07) -- (+  8.42, +  7.18);

% [(7.75, 5.25, 2.9), (8.25, 5.25, 2.9)]
\draw[black] (+ 10.86, +  5.60) -- (+ 11.36, +  5.55);

% [(3.75, 3.75, 4.1), (3.75, 4.25, 4.1)]
\draw[black] (+  5.98, +  5.70) -- (+  6.28, +  6.10);

% [(6.0, 4.5, 3.9), (6.0, 5.75, 3.9)]
\draw[black] (+  8.67, +  5.92) -- (+  9.42, +  6.92);

% [(2.75, 1.75, 3.9), (2.75, 4.75, 3.9), (2.75, 4.75, 4.1), (2.75, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  3.79, +  4.05) -- (+  5.59, +  6.45) -- (+  5.59, +  6.60) -- (+  3.79, +  4.20);

% [(7.75, 5.25, 2.9), (7.75, 5.25, 3.1), (8.25, 5.25, 3.1), (8.25, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+ 10.86, +  5.60) -- (+ 10.86, +  5.75) -- (+ 11.36, +  5.70) -- (+ 11.36, +  5.55);

% [(2.75, 1.75, 3.9), (3.25, 1.75, 3.9), (3.25, 4.75, 3.9), (2.75, 4.75, 3.9)]
\fill[gray, opacity=0.65] (+  3.79, +  4.05) -- (+  4.28, +  4.00) -- (+  6.08, +  6.40) -- (+  5.59, +  6.45);

% [(6.0, 4.5, 3.9), (6.0, 5.75, 3.9), (6.0, 5.75, 4.1), (6.0, 4.5, 4.1)]
\fill[gray, opacity=0.65] (+  8.67, +  5.92) -- (+  9.42, +  6.92) -- (+  9.42, +  7.07) -- (+  8.67, +  6.07);

% [(3.75, 3.75, 3.9), (3.75, 3.75, 4.1)]
\draw[black] (+  5.98, +  5.55) -- (+  5.98, +  5.70);

% [(2.75, 1.75, 4.1), (2.75, 4.75, 4.1)]
\draw[black] (+  3.79, +  4.20) -- (+  5.59, +  6.60);

% [(3.75, 3.75, 4.1), (4.25, 3.75, 4.1), (4.25, 4.25, 4.1), (3.75, 4.25, 4.1)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  5.70) -- (+  6.48, +  5.65) -- (+  6.78, +  6.05) -- (+  6.28, +  6.10);

% [(7.75, 5.25, 3.1), (8.25, 5.25, 3.1)]
\draw[black] (+ 10.86, +  5.75) -- (+ 11.36, +  5.70);

% [(7.75, 4.75, 2.9), (8.25, 4.75, 2.9), (8.25, 5.25, 2.9), (7.75, 5.25, 2.9)]
\fill[gray, opacity=0.65] (+ 10.56, +  5.20) -- (+ 11.06, +  5.15) -- (+ 11.36, +  5.55) -- (+ 10.86, +  5.60);

% [(4.25, 3.75, 3.9), (4.25, 4.25, 3.9), (4.25, 4.25, 4.1), (4.25, 3.75, 4.1)]
\fill[red!80!white, opacity=0.68] (+  6.48, +  5.50) -- (+  6.78, +  5.90) -- (+  6.78, +  6.05) -- (+  6.48, +  5.65);

% [(3.25, 1.75, 3.9), (3.25, 4.75, 3.9)]
\draw[black] (+  4.28, +  4.00) -- (+  6.08, +  6.40);

% [(6.0, 4.5, 4.1), (6.0, 5.75, 4.1)]
\draw[black] (+  8.67, +  6.07) -- (+  9.42, +  7.07);

% [(3.75, 3.75, 3.9), (3.75, 3.75, 4.1), (4.25, 3.75, 4.1), (4.25, 3.75, 3.9)]
\fill[red!80!white, opacity=0.68] (+  5.98, +  5.55) -- (+  5.98, +  5.70) -- (+  6.48, +  5.65) -- (+  6.48, +  5.50);

% [(2.75, 1.75, 4.1), (3.25, 1.75, 4.1), (3.25, 4.75, 4.1), (2.75, 4.75, 4.1)]
\fill[gray, opacity=0.65] (+  3.79, +  4.20) -- (+  4.28, +  4.15) -- (+  6.08, +  6.55) -- (+  5.59, +  6.60);

% [(4.25, 3.75, 4.1), (4.25, 4.25, 4.1)]
\draw[black] (+  6.48, +  5.65) -- (+  6.78, +  6.05);

% [(3.25, 1.75, 3.9), (3.25, 4.75, 3.9), (3.25, 4.75, 4.1), (3.25, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  4.28, +  4.00) -- (+  6.08, +  6.40) -- (+  6.08, +  6.55) -- (+  4.28, +  4.15);

% [(3.75, 3.75, 4.1), (4.25, 3.75, 4.1)]
\draw[black] (+  5.98, +  5.70) -- (+  6.48, +  5.65);

% [(7.75, 4.75, 3.1), (8.25, 4.75, 3.1), (8.25, 5.25, 3.1), (7.75, 5.25, 3.1)]
\fill[gray, opacity=0.65] (+ 10.56, +  5.35) -- (+ 11.06, +  5.30) -- (+ 11.36, +  5.70) -- (+ 10.86, +  5.75);

% [(7.75, 4.75, 2.9), (8.25, 4.75, 2.9)]
\draw[black] (+ 10.56, +  5.20) -- (+ 11.06, +  5.15);

% [(4.25, 3.75, 3.9), (4.25, 3.75, 4.1)]
\draw[black] (+  6.48, +  5.50) -- (+  6.48, +  5.65);

% [(3.25, 1.75, 4.1), (3.25, 4.75, 4.1)]
\draw[black] (+  4.28, +  4.15) -- (+  6.08, +  6.55);

% [(0.75, 1.25, 3.9), (0.75, 1.75, 3.9)]
\draw[black] (+  1.50, +  3.85) -- (+  1.80, +  4.25);

% [(5.0, 3.5, 3.9), (5.0, 4.5, 3.9)]
\draw[black] (+  7.07, +  5.22) -- (+  7.67, +  6.02);

% [(7.75, 4.75, 2.9), (7.75, 4.75, 3.1), (8.25, 4.75, 3.1), (8.25, 4.75, 2.9)]
\fill[gray, opacity=0.65] (+ 10.56, +  5.20) -- (+ 10.56, +  5.35) -- (+ 11.06, +  5.30) -- (+ 11.06, +  5.15);

% [(0.75, 1.25, 3.9), (0.75, 1.75, 3.9), (0.75, 1.75, 4.1), (0.75, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  1.50, +  3.85) -- (+  1.80, +  4.25) -- (+  1.80, +  4.40) -- (+  1.50, +  4.00);

% [(0.75, 1.25, 3.9), (1.25, 1.25, 3.9), (1.25, 1.75, 3.9), (0.75, 1.75, 3.9)]
\fill[gray, opacity=0.65] (+  1.50, +  3.85) -- (+  1.99, +  3.80) -- (+  2.29, +  4.20) -- (+  1.80, +  4.25);

% [(5.0, 3.5, 3.9), (5.0, 4.5, 3.9), (5.0, 4.5, 4.1), (5.0, 3.5, 4.1)]
\fill[gray, opacity=0.65] (+  7.07, +  5.22) -- (+  7.67, +  6.02) -- (+  7.67, +  6.18) -- (+  7.07, +  5.38);

% [(7.75, 4.75, 3.1), (8.25, 4.75, 3.1)]
\draw[black] (+ 10.56, +  5.35) -- (+ 11.06, +  5.30);

% [(0.75, 1.25, 4.1), (0.75, 1.75, 4.1)]
\draw[black] (+  1.50, +  4.00) -- (+  1.80, +  4.40);

% [(5.0, 3.5, 4.1), (5.0, 4.5, 4.1)]
\draw[black] (+  7.07, +  5.38) -- (+  7.67, +  6.18);

% [(1.25, 1.25, 3.9), (1.25, 1.75, 3.9)]
\draw[black] (+  1.99, +  3.80) -- (+  2.29, +  4.20);

% [(5.0, 3.5, 3.9), (6.0, 3.5, 3.9), (6.0, 4.5, 3.9), (5.0, 4.5, 3.9)]
\fill[gray, opacity=0.65] (+  7.07, +  5.22) -- (+  8.07, +  5.12) -- (+  8.67, +  5.92) -- (+  7.67, +  6.02);

% [(0.75, 1.25, 4.1), (1.25, 1.25, 4.1), (1.25, 1.75, 4.1), (0.75, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  1.50, +  4.00) -- (+  1.99, +  3.95) -- (+  2.29, +  4.35) -- (+  1.80, +  4.40);

% [(1.25, 1.25, 3.9), (1.25, 1.75, 3.9), (1.25, 1.75, 4.1), (1.25, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  1.99, +  3.80) -- (+  2.29, +  4.20) -- (+  2.29, +  4.35) -- (+  1.99, +  3.95);

% [(1.25, 1.25, 4.1), (1.25, 1.75, 4.1)]
\draw[black] (+  1.99, +  3.95) -- (+  2.29, +  4.35);

% [(5.0, 3.5, 4.1), (6.0, 3.5, 4.1), (6.0, 4.5, 4.1), (5.0, 4.5, 4.1)]
\fill[gray, opacity=0.65] (+  7.07, +  5.38) -- (+  8.07, +  5.28) -- (+  8.67, +  6.07) -- (+  7.67, +  6.18);

% [(1.75, 1.25, 3.9), (1.75, 1.75, 3.9)]
\draw[black] (+  2.49, +  3.75) -- (+  2.79, +  4.15);

% [(6.0, 3.5, 3.9), (6.0, 4.5, 3.9)]
\draw[black] (+  8.07, +  5.12) -- (+  8.67, +  5.92);

% [(1.75, 1.25, 3.9), (1.75, 1.75, 3.9), (1.75, 1.75, 4.1), (1.75, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  2.49, +  3.75) -- (+  2.79, +  4.15) -- (+  2.79, +  4.30) -- (+  2.49, +  3.90);

% [(1.75, 1.25, 3.9), (2.25, 1.25, 3.9), (2.25, 1.75, 3.9), (1.75, 1.75, 3.9)]
\fill[gray, opacity=0.65] (+  2.49, +  3.75) -- (+  2.99, +  3.70) -- (+  3.29, +  4.10) -- (+  2.79, +  4.15);

% [(6.0, 3.5, 3.9), (6.0, 4.5, 3.9), (6.0, 4.5, 4.1), (6.0, 3.5, 4.1)]
\fill[gray, opacity=0.65] (+  8.07, +  5.12) -- (+  8.67, +  5.92) -- (+  8.67, +  6.07) -- (+  8.07, +  5.28);

% [(1.75, 1.25, 4.1), (1.75, 1.75, 4.1)]
\draw[black] (+  2.49, +  3.90) -- (+  2.79, +  4.30);

% [(6.0, 3.5, 4.1), (6.0, 4.5, 4.1)]
\draw[black] (+  8.07, +  5.28) -- (+  8.67, +  6.07);

% [(2.25, 1.25, 3.9), (2.25, 1.75, 3.9)]
\draw[black] (+  2.99, +  3.70) -- (+  3.29, +  4.10);

% [(1.75, 1.25, 4.1), (2.25, 1.25, 4.1), (2.25, 1.75, 4.1), (1.75, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  2.49, +  3.90) -- (+  2.99, +  3.85) -- (+  3.29, +  4.25) -- (+  2.79, +  4.30);

% [(2.25, 1.25, 3.9), (2.25, 1.75, 3.9), (2.25, 1.75, 4.1), (2.25, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  2.99, +  3.70) -- (+  3.29, +  4.10) -- (+  3.29, +  4.25) -- (+  2.99, +  3.85);

% [(2.25, 1.25, 4.1), (2.25, 1.75, 4.1)]
\draw[black] (+  2.99, +  3.85) -- (+  3.29, +  4.25);

% [(5.0, 2.25, 3.9), (5.0, 3.5, 3.9)]
\draw[black] (+  6.32, +  4.22) -- (+  7.07, +  5.22);

% [(2.75, 1.25, 3.9), (2.75, 1.75, 3.9)]
\draw[black] (+  3.49, +  3.65) -- (+  3.79, +  4.05);

% [(5.0, 2.25, 3.9), (5.0, 3.5, 3.9), (5.0, 3.5, 4.1), (5.0, 2.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.32, +  4.22) -- (+  7.07, +  5.22) -- (+  7.07, +  5.38) -- (+  6.32, +  4.38);

% [(2.75, 1.25, 3.9), (2.75, 1.75, 3.9), (2.75, 1.75, 4.1), (2.75, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  3.49, +  3.65) -- (+  3.79, +  4.05) -- (+  3.79, +  4.20) -- (+  3.49, +  3.80);

% [(2.75, 1.25, 3.9), (3.25, 1.25, 3.9), (3.25, 1.75, 3.9), (2.75, 1.75, 3.9)]
\fill[gray, opacity=0.65] (+  3.49, +  3.65) -- (+  3.98, +  3.60) -- (+  4.28, +  4.00) -- (+  3.79, +  4.05);

% [(5.0, 2.25, 4.1), (5.0, 3.5, 4.1)]
\draw[black] (+  6.32, +  4.38) -- (+  7.07, +  5.38);

% [(2.75, 1.25, 4.1), (2.75, 1.75, 4.1)]
\draw[black] (+  3.49, +  3.80) -- (+  3.79, +  4.20);

% [(5.0, 2.25, 3.9), (6.0, 2.25, 3.9), (6.0, 3.5, 3.9), (5.0, 3.5, 3.9)]
\fill[gray, opacity=0.65] (+  6.32, +  4.22) -- (+  7.32, +  4.12) -- (+  8.07, +  5.12) -- (+  7.07, +  5.22);

% [(3.25, 1.25, 3.9), (3.25, 1.75, 3.9)]
\draw[black] (+  3.98, +  3.60) -- (+  4.28, +  4.00);

% [(2.75, 1.25, 4.1), (3.25, 1.25, 4.1), (3.25, 1.75, 4.1), (2.75, 1.75, 4.1)]
\fill[gray, opacity=0.65] (+  3.49, +  3.80) -- (+  3.98, +  3.75) -- (+  4.28, +  4.15) -- (+  3.79, +  4.20);

% [(3.25, 1.25, 3.9), (3.25, 1.75, 3.9), (3.25, 1.75, 4.1), (3.25, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  3.98, +  3.60) -- (+  4.28, +  4.00) -- (+  4.28, +  4.15) -- (+  3.98, +  3.75);

% [(5.0, 2.25, 4.1), (6.0, 2.25, 4.1), (6.0, 3.5, 4.1), (5.0, 3.5, 4.1)]
\fill[gray, opacity=0.65] (+  6.32, +  4.38) -- (+  7.32, +  4.27) -- (+  8.07, +  5.28) -- (+  7.07, +  5.38);

% [(3.25, 1.25, 4.1), (3.25, 1.75, 4.1)]
\draw[black] (+  3.98, +  3.75) -- (+  4.28, +  4.15);

% [(6.0, 2.25, 3.9), (6.0, 3.5, 3.9)]
\draw[black] (+  7.32, +  4.12) -- (+  8.07, +  5.12);

% [(6.0, 2.25, 3.9), (6.0, 3.5, 3.9), (6.0, 3.5, 4.1), (6.0, 2.25, 4.1)]
\fill[gray, opacity=0.65] (+  7.32, +  4.12) -- (+  8.07, +  5.12) -- (+  8.07, +  5.28) -- (+  7.32, +  4.27);

% [(6.0, 2.25, 4.1), (6.0, 3.5, 4.1)]
\draw[black] (+  7.32, +  4.27) -- (+  8.07, +  5.28);

% [(5.0, 1.25, 3.9), (5.0, 2.25, 3.9)]
\draw[black] (+  5.72, +  3.42) -- (+  6.32, +  4.22);

% [(5.0, 1.25, 3.9), (5.0, 2.25, 3.9), (5.0, 2.25, 4.1), (5.0, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  5.72, +  3.42) -- (+  6.32, +  4.22) -- (+  6.32, +  4.38) -- (+  5.72, +  3.58);

% [(5.0, 1.25, 4.1), (5.0, 2.25, 4.1)]
\draw[black] (+  5.72, +  3.58) -- (+  6.32, +  4.38);

% [(5.0, 1.25, 3.9), (6.0, 1.25, 3.9), (6.0, 2.25, 3.9), (5.0, 2.25, 3.9)]
\fill[gray, opacity=0.65] (+  5.72, +  3.42) -- (+  6.72, +  3.32) -- (+  7.32, +  4.12) -- (+  6.32, +  4.22);

% [(5.0, 1.25, 4.1), (6.0, 1.25, 4.1), (6.0, 2.25, 4.1), (5.0, 2.25, 4.1)]
\fill[gray, opacity=0.65] (+  5.72, +  3.58) -- (+  6.72, +  3.47) -- (+  7.32, +  4.27) -- (+  6.32, +  4.38);

% [(6.0, 1.25, 3.9), (6.0, 2.25, 3.9)]
\draw[black] (+  6.72, +  3.32) -- (+  7.32, +  4.12);

% [(6.0, 1.25, 3.9), (6.0, 2.25, 3.9), (6.0, 2.25, 4.1), (6.0, 1.25, 4.1)]
\fill[gray, opacity=0.65] (+  6.72, +  3.32) -- (+  7.32, +  4.12) -- (+  7.32, +  4.27) -- (+  6.72, +  3.47);

% [(6.0, 1.25, 4.1), (6.0, 2.25, 4.1)]
\draw[black] (+  6.72, +  3.47) -- (+  7.32, +  4.27);



==> example_graph.tex <==
% [(-1, 10, 3), (0, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  5.00, + 10.35) -- (+  6.00, + 10.25);

% [(-1, 9, 3), (-1, 10, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  4.40, +  9.55) -- (+  5.00, + 10.35);

% [(-1, 10, 3), (-1, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  5.00, + 10.35) -- (+  5.00, + 11.10);

% [(0.0, 10.25, 3.9), (0.0, 11.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.15, + 11.12) -- (+  6.75, + 11.92);

% [(0, 10, 3), (1, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  6.00, + 10.25) -- (+  7.00, + 10.15);

% [(0.0, 10.25, 3.9), (0.0, 11.25, 3.9), (0.0, 11.25, 4.1), (0.0, 10.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.15, + 11.12) -- (+  6.75, + 11.92) -- (+  6.75, + 12.08) -- (+  6.15, + 11.28);

% [(0.0, 10.25, 4.1), (0.0, 11.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.15, + 11.28) -- (+  6.75, + 12.08);

% [(0.0, 10.25, 3.9), (1.0, 10.25, 3.9), (1.0, 11.25, 3.9), (0.0, 11.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  6.15, + 11.12) -- (+  7.14, + 11.03) -- (+  7.74, + 11.82) -- (+  6.75, + 11.92);

% [(0.0, 10.25, 4.1), (1.0, 10.25, 4.1), (1.0, 11.25, 4.1), (0.0, 11.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.15, + 11.28) -- (+  7.14, + 11.18) -- (+  7.74, + 11.98) -- (+  6.75, + 12.08);

% [(1.0, 10.25, 3.9), (1.0, 11.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  7.14, + 11.03) -- (+  7.74, + 11.82);

% [(-1, 8, 3), (-1, 9, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  3.80, +  8.75) -- (+  4.40, +  9.55);

% [(1, 10, 3), (2, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  7.00, + 10.15) -- (+  7.99, + 10.05);

% [(-1, 9, 3), (-1, 9, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  4.40, +  9.55) -- (+  4.40, + 10.30);

% [(0.0, 9.0, 2.9), (0.0, 9.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+  5.40, +  9.38) -- (+  5.40, +  9.52);

% [(1.0, 10.25, 3.9), (1.0, 11.25, 3.9), (1.0, 11.25, 4.1), (1.0, 10.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  7.14, + 11.03) -- (+  7.74, + 11.82) -- (+  7.74, + 11.98) -- (+  7.14, + 11.18);

% [(-1, 9, 4), (-1, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  4.40, + 10.30) -- (+  5.00, + 11.10);

% [(1.75, 10.75, 3.9), (1.75, 11.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+  8.19, + 11.35) -- (+  8.49, + 11.75);

% [(1.0, 10.25, 4.1), (1.0, 11.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  7.14, + 11.18) -- (+  7.74, + 11.98);

% [(0.0, 9.0, 2.9), (1.0, 9.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+  5.40, +  9.38) -- (+  6.40, +  9.28);

% [(1.75, 10.75, 3.9), (1.75, 11.25, 3.9), (1.75, 11.25, 4.1), (1.75, 10.75, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.19, + 11.35) -- (+  8.49, + 11.75) -- (+  8.49, + 11.90) -- (+  8.19, + 11.50);

% [(1.75, 10.75, 3.9), (2.25, 10.75, 3.9), (2.25, 11.25, 3.9), (1.75, 11.25, 3.9)]
\fill[darkblue!20!white, opacity=0.30] (+  8.19, + 11.35) -- (+  8.69, + 11.30) -- (+  8.99, + 11.70) -- (+  8.49, + 11.75);

% [(2, 10, 3), (2, 10, 3.1)]
\draw[line width=0.55mm, opacity=0.8] (+  7.99, + 10.05) -- (+  7.99, + 10.12);

% [(0.0, 9.0, 2.9), (0.0, 9.0, 3.1), (1.0, 9.0, 3.1), (1.0, 9.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  5.40, +  9.38) -- (+  5.40, +  9.52) -- (+  6.40, +  9.43) -- (+  6.40, +  9.28);

% [(1.75, 10.75, 4.1), (1.75, 11.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.19, + 11.50) -- (+  8.49, + 11.90);

% [(0.0, 8.0, 2.9), (0.0, 9.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  8.57) -- (+  5.40, +  9.38);

% [(2.25, 10.75, 3.9), (2.25, 11.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+  8.69, + 11.30) -- (+  8.99, + 11.70);

% [(0.0, 9.0, 3.9), (0.0, 10.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.40, + 10.12) -- (+  6.15, + 11.12);

% [(1.75, 10.5, 3.9), (1.75, 10.75, 3.9)]
\draw[black!20!white, opacity=0.35] (+  8.04, + 11.15) -- (+  8.19, + 11.35);

% [(1.75, 10.75, 4.1), (2.25, 10.75, 4.1), (2.25, 11.25, 4.1), (1.75, 11.25, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.19, + 11.50) -- (+  8.69, + 11.45) -- (+  8.99, + 11.85) -- (+  8.49, + 11.90);

% [(0.0, 8.0, 2.9), (0.0, 9.0, 2.9), (0.0, 9.0, 3.1), (0.0, 8.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  8.57) -- (+  5.40, +  9.38) -- (+  5.40, +  9.52) -- (+  4.80, +  8.73);

% [(2.25, 10.75, 3.9), (2.25, 11.25, 3.9), (2.25, 11.25, 4.1), (2.25, 10.75, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.69, + 11.30) -- (+  8.99, + 11.70) -- (+  8.99, + 11.85) -- (+  8.69, + 11.45);

% [(2, 10, 3), (3, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  7.99, + 10.05) -- (+  8.98, +  9.95);

% [(0.0, 9.0, 3.9), (0.0, 10.25, 3.9), (0.0, 10.25, 4.1), (0.0, 9.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.40, + 10.12) -- (+  6.15, + 11.12) -- (+  6.15, + 11.28) -- (+  5.40, + 10.28);

% [(0.0, 9.0, 3.1), (0.0, 9.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.40, +  9.52) -- (+  5.40, + 10.12);

% [(1.75, 10.5, 3.9), (1.75, 10.75, 3.9), (1.75, 10.75, 4.1), (1.75, 10.5, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.04, + 11.15) -- (+  8.19, + 11.35) -- (+  8.19, + 11.50) -- (+  8.04, + 11.30);

% [(1.75, 10.5, 3.9), (2.25, 10.5, 3.9), (2.25, 10.75, 3.9), (1.75, 10.75, 3.9)]
\fill[darkblue!20!white, opacity=0.30] (+  8.04, + 11.15) -- (+  8.54, + 11.10) -- (+  8.69, + 11.30) -- (+  8.19, + 11.35);

% [(2.25, 10.75, 4.1), (2.25, 11.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.69, + 11.45) -- (+  8.99, + 11.85);

% [(0.0, 9.0, 4.1), (0.0, 10.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.40, + 10.28) -- (+  6.15, + 11.28);

% [(0.0, 8.0, 2.9), (1.0, 8.0, 2.9), (1.0, 9.0, 2.9), (0.0, 9.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  8.57) -- (+  5.80, +  8.48) -- (+  6.40, +  9.28) -- (+  5.40, +  9.38);

% [(2.75, 10.75, 3.9), (2.75, 11.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  9.19, + 11.25) -- (+  9.49, + 11.65);

% [(1.75, 10.5, 4.1), (1.75, 10.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.04, + 11.30) -- (+  8.19, + 11.50);

% [(0.0, 9.0, 3.9), (1.0, 9.0, 3.9), (1.0, 10.25, 3.9), (0.0, 10.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.40, + 10.12) -- (+  6.40, + 10.02) -- (+  7.14, + 11.03) -- (+  6.15, + 11.12);

% [(1.75, 10.25, 3.9), (1.75, 10.5, 3.9)]
\draw[black!20!white, opacity=0.35] (+  7.89, + 10.95) -- (+  8.04, + 11.15);

% [(2.25, 10.5, 3.9), (2.25, 10.75, 3.9)]
\draw[black!20!white, opacity=0.35] (+  8.54, + 11.10) -- (+  8.69, + 11.30);

% [(2, 10, 3.1), (2, 10, 3.9)]
\draw[line width=0.55mm, opacity=0.8] (+  7.99, + 10.12) -- (+  7.99, + 10.72);

% [(2.75, 10.75, 3.9), (2.75, 11.25, 3.9), (2.75, 11.25, 4.1), (2.75, 10.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.19, + 11.25) -- (+  9.49, + 11.65) -- (+  9.49, + 11.80) -- (+  9.19, + 11.40);

% [(1.75, 10.25, 3.9), (1.75, 10.5, 3.9), (1.75, 10.5, 4.1), (1.75, 10.25, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  7.89, + 10.95) -- (+  8.04, + 11.15) -- (+  8.04, + 11.30) -- (+  7.89, + 11.10);

% [(2.75, 10.75, 3.9), (3.25, 10.75, 3.9), (3.25, 11.25, 3.9), (2.75, 11.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  9.19, + 11.25) -- (+  9.68, + 11.20) -- (+  9.98, + 11.60) -- (+  9.49, + 11.65);

% [(1.75, 10.5, 4.1), (2.25, 10.5, 4.1), (2.25, 10.75, 4.1), (1.75, 10.75, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.04, + 11.30) -- (+  8.54, + 11.25) -- (+  8.69, + 11.45) -- (+  8.19, + 11.50);

% [(1.75, 10.25, 3.9), (2.25, 10.25, 3.9), (2.25, 10.5, 3.9), (1.75, 10.5, 3.9)]
\fill[darkblue!20!white, opacity=0.30] (+  7.89, + 10.95) -- (+  8.39, + 10.90) -- (+  8.54, + 11.10) -- (+  8.04, + 11.15);

% [(0.0, 9.0, 3.1), (0.0, 9.0, 3.9), (1.0, 9.0, 3.9), (1.0, 9.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  5.40, +  9.52) -- (+  5.40, + 10.12) -- (+  6.40, + 10.02) -- (+  6.40, +  9.43);

% [(2.25, 10.5, 3.9), (2.25, 10.75, 3.9), (2.25, 10.75, 4.1), (2.25, 10.5, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.54, + 11.10) -- (+  8.69, + 11.30) -- (+  8.69, + 11.45) -- (+  8.54, + 11.25);

% [(-1, 7, 3), (-1, 8, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  3.20, +  7.95) -- (+  3.80, +  8.75);

% [(2.75, 10.75, 4.1), (2.75, 11.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  9.19, + 11.40) -- (+  9.49, + 11.80);

% [(0.0, 9.0, 4.1), (1.0, 9.0, 4.1), (1.0, 10.25, 4.1), (0.0, 10.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.40, + 10.28) -- (+  6.40, + 10.18) -- (+  7.14, + 11.18) -- (+  6.15, + 11.28);

% [(1.75, 10.25, 4.1), (1.75, 10.5, 4.1)]
\draw[black!20!white, opacity=0.35] (+  7.89, + 11.10) -- (+  8.04, + 11.30);

% [(-1, 8, 3), (-1, 8, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  3.80, +  8.75) -- (+  3.80, +  9.50);

% [(3.25, 10.75, 3.9), (3.25, 11.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  9.68, + 11.20) -- (+  9.98, + 11.60);

% [(2.25, 10.5, 4.1), (2.25, 10.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.54, + 11.25) -- (+  8.69, + 11.45);

% [(0.0, 8.0, 2.9), (0.0, 8.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  8.57) -- (+  4.80, +  8.73);

% [(1.0, 9.0, 3.9), (1.0, 10.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.40, + 10.02) -- (+  7.14, + 11.03);

% [(2.25, 10.25, 3.9), (2.25, 10.5, 3.9)]
\draw[black!20!white, opacity=0.35] (+  8.39, + 10.90) -- (+  8.54, + 11.10);

% [(-1, 8, 4), (-1, 9, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  3.80, +  9.50) -- (+  4.40, + 10.30);

% [(2.75, 10.75, 4.1), (3.25, 10.75, 4.1), (3.25, 11.25, 4.1), (2.75, 11.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.19, + 11.40) -- (+  9.68, + 11.35) -- (+  9.98, + 11.75) -- (+  9.49, + 11.80);

% [(0.0, 8.0, 3.1), (0.0, 9.0, 3.1), (0.0, 9.0, 3.9), (0.0, 8.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  8.73) -- (+  5.40, +  9.52) -- (+  5.40, + 10.12) -- (+  4.80, +  9.32);

% [(1.75, 9.75, 3.9), (1.75, 10.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+  7.59, + 10.55) -- (+  7.89, + 10.95);

% [(1.75, 10.25, 4.1), (2.25, 10.25, 4.1), (2.25, 10.5, 4.1), (1.75, 10.5, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  7.89, + 11.10) -- (+  8.39, + 11.05) -- (+  8.54, + 11.25) -- (+  8.04, + 11.30);

% [(3.25, 10.75, 3.9), (3.25, 11.25, 3.9), (3.25, 11.25, 4.1), (3.25, 10.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.68, + 11.20) -- (+  9.98, + 11.60) -- (+  9.98, + 11.75) -- (+  9.68, + 11.35);

% [(3, 10, 3), (4, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  8.98, +  9.95) -- (+  9.98, +  9.85);

% [(1.0, 9.0, 3.9), (1.0, 10.25, 3.9), (1.0, 10.25, 4.1), (1.0, 9.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.40, + 10.02) -- (+  7.14, + 11.03) -- (+  7.14, + 11.18) -- (+  6.40, + 10.18);

% [(2.25, 10.25, 3.9), (2.25, 10.5, 3.9), (2.25, 10.5, 4.1), (2.25, 10.25, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.39, + 10.90) -- (+  8.54, + 11.10) -- (+  8.54, + 11.25) -- (+  8.39, + 11.05);

% [(1.0, 9.0, 3.1), (1.0, 9.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.40, +  9.43) -- (+  6.40, + 10.02);

% [(0.0, 8.0, 2.9), (1.0, 8.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  8.57) -- (+  5.80, +  8.48);

% [(1.75, 9.75, 3.9), (1.75, 10.25, 3.9), (1.75, 10.25, 4.1), (1.75, 9.75, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  7.59, + 10.55) -- (+  7.89, + 10.95) -- (+  7.89, + 11.10) -- (+  7.59, + 10.70);

% [(1.0, 8.0, 3.1), (1.0, 9.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+  5.80, +  8.62) -- (+  6.40, +  9.43);

% [(3.25, 10.75, 4.1), (3.25, 11.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  9.68, + 11.35) -- (+  9.98, + 11.75);

% [(1.75, 9.75, 3.9), (2.25, 9.75, 3.9), (2.25, 10.25, 3.9), (1.75, 10.25, 3.9)]
\fill[darkblue!20!white, opacity=0.30] (+  7.59, + 10.55) -- (+  8.09, + 10.50) -- (+  8.39, + 10.90) -- (+  7.89, + 10.95);

% [(1.0, 9.0, 4.1), (1.0, 10.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.40, + 10.18) -- (+  7.14, + 11.18);

% [(2.25, 10.25, 4.1), (2.25, 10.5, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.39, + 11.05) -- (+  8.54, + 11.25);

% [(3.75, 10.75, 3.9), (3.75, 11.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+ 10.18, + 11.15) -- (+ 10.48, + 11.55);

% [(2, 10, 3.9), (2, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  7.99, + 10.72) -- (+  7.99, + 10.80);

% [(0.0, 8.0, 2.9), (0.0, 8.0, 3.1), (1.0, 8.0, 3.1), (1.0, 8.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  8.57) -- (+  4.80, +  8.73) -- (+  5.80, +  8.62) -- (+  5.80, +  8.48);

% [(1.75, 9.75, 4.1), (1.75, 10.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+  7.59, + 10.70) -- (+  7.89, + 11.10);

% [(0.0, 9.0, 3.9), (1.0, 9.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.40, + 10.12) -- (+  6.40, + 10.02);

% [(2.25, 9.75, 3.9), (2.25, 10.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+  8.09, + 10.50) -- (+  8.39, + 10.90);

% [(3.75, 10.75, 3.9), (3.75, 11.25, 3.9), (3.75, 11.25, 4.1), (3.75, 10.75, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.18, + 11.15) -- (+ 10.48, + 11.55) -- (+ 10.48, + 11.70) -- (+ 10.18, + 11.30);

% [(-2.25, 6.25, 2.9), (-1.75, 6.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  1.51, +  7.40) -- (+  2.01, +  7.35);

% [(3.75, 10.75, 3.9), (4.25, 10.75, 3.9), (4.25, 11.25, 3.9), (3.75, 11.25, 3.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.18, + 11.15) -- (+ 10.68, + 11.10) -- (+ 10.98, + 11.50) -- (+ 10.48, + 11.55);

% [(1.75, 9.75, 3.9), (1.75, 9.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  7.59, + 10.55) -- (+  7.59, + 10.70);

% [(1.75, 9.75, 4.1), (2.25, 9.75, 4.1), (2.25, 10.25, 4.1), (1.75, 10.25, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  7.59, + 10.70) -- (+  8.09, + 10.65) -- (+  8.39, + 11.05) -- (+  7.89, + 11.10);

% [(4, 10, 3), (4, 10, 3.1)]
\draw[line width=0.55mm, opacity=0.8] (+  9.98, +  9.85) -- (+  9.98, +  9.93);

% [(2, 9.75, 4), (2, 10, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  7.84, + 10.60) -- (+  7.99, + 10.80);

% [(2, 10, 4)]
\fill[darkblue!80!black,opacity=0.8] (+  7.99, + 10.80) circle [radius=0.20, yslant=-0.1pt, xslant=+0.6pt, yscale=0.8,xscale=0.995];
% [(1.75, 9.75, 3.9), (2.25, 9.75, 3.9)]
\draw[black!20!white, opacity=0.35] (+  7.59, + 10.55) -- (+  8.09, + 10.50);

% [(2.25, 9.75, 3.9), (2.25, 10.25, 3.9), (2.25, 10.25, 4.1), (2.25, 9.75, 4.1)]
\fill[darkblue!20!white, opacity=0.30] (+  8.09, + 10.50) -- (+  8.39, + 10.90) -- (+  8.39, + 11.05) -- (+  8.09, + 10.65);

% [(3.75, 10.75, 4.1), (3.75, 11.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.18, + 11.30) -- (+ 10.48, + 11.70);

% [(-2.25, 6.25, 2.9), (-2.25, 6.25, 3.1), (-1.75, 6.25, 3.1), (-1.75, 6.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.51, +  7.40) -- (+  1.51, +  7.55) -- (+  2.01, +  7.50) -- (+  2.01, +  7.35);

% [(0.0, 8.0, 3.1), (0.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  8.73) -- (+  4.80, +  9.32);

% [(4.25, 10.75, 3.9), (4.25, 11.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+ 10.68, + 11.10) -- (+ 10.98, + 11.50);

% [(1.75, 9.75, 3.9), (1.75, 9.75, 4.1), (2.25, 9.75, 4.1), (2.25, 9.75, 3.9)]
\fill[darkblue!20!white, opacity=0.30] (+  7.59, + 10.55) -- (+  7.59, + 10.70) -- (+  8.09, + 10.65) -- (+  8.09, + 10.50);

% [(2.25, 9.75, 4.1), (2.25, 10.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.09, + 10.65) -- (+  8.39, + 11.05);

% [(0.0, 8.0, 3.9), (0.0, 9.0, 3.9), (0.0, 9.0, 4.1), (0.0, 8.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  9.32) -- (+  5.40, + 10.12) -- (+  5.40, + 10.28) -- (+  4.80, +  9.48);

% [(-2.25, 6.25, 3.1), (-1.75, 6.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  1.51, +  7.55) -- (+  2.01, +  7.50);

% [(3.75, 10.5, 3.9), (3.75, 10.75, 3.9)]
\draw[black!20!white, opacity=0.35] (+ 10.03, + 10.95) -- (+ 10.18, + 11.15);

% [(3.75, 10.75, 4.1), (4.25, 10.75, 4.1), (4.25, 11.25, 4.1), (3.75, 11.25, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.18, + 11.30) -- (+ 10.68, + 11.25) -- (+ 10.98, + 11.65) -- (+ 10.48, + 11.70);

% [(1.0, 8.0, 3.1), (1.0, 9.0, 3.1), (1.0, 9.0, 3.9), (1.0, 8.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.80, +  8.62) -- (+  6.40, +  9.43) -- (+  6.40, + 10.02) -- (+  5.80, +  9.23);

% [(-2.25, 5.75, 2.9), (-1.75, 5.75, 2.9), (-1.75, 6.25, 2.9), (-2.25, 6.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.21, +  7.00) -- (+  1.71, +  6.95) -- (+  2.01, +  7.35) -- (+  1.51, +  7.40);

% [(1.0, 9.0, 2.9), (5.0, 9.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+  6.40, +  9.28) -- (+ 10.38, +  8.88);

% [(-1, 7, 3), (0, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  3.20, +  7.95) -- (+  4.20, +  7.85);

% [(4.25, 10.75, 3.9), (4.25, 11.25, 3.9), (4.25, 11.25, 4.1), (4.25, 10.75, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.68, + 11.10) -- (+ 10.98, + 11.50) -- (+ 10.98, + 11.65) -- (+ 10.68, + 11.25);

% [(4, 10, 3), (5, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  9.98, +  9.85) -- (+ 10.98, +  9.75);

% [(1.75, 9.75, 4.1), (2.25, 9.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  7.59, + 10.70) -- (+  8.09, + 10.65);

% [(2.25, 9.75, 3.9), (2.25, 9.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  8.09, + 10.50) -- (+  8.09, + 10.65);

% [(0.0, 8.0, 4.1), (0.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  9.48) -- (+  5.40, + 10.28);

% [(3.75, 10.5, 3.9), (3.75, 10.75, 3.9), (3.75, 10.75, 4.1), (3.75, 10.5, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.03, + 10.95) -- (+ 10.18, + 11.15) -- (+ 10.18, + 11.30) -- (+ 10.03, + 11.10);

% [(1.0, 9.0, 2.9), (1.0, 9.0, 3.1), (5.0, 9.0, 3.1), (5.0, 9.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  6.40, +  9.28) -- (+  6.40, +  9.43) -- (+ 10.38, +  9.02) -- (+ 10.38, +  8.88);

% [(3.75, 10.5, 3.9), (4.25, 10.5, 3.9), (4.25, 10.75, 3.9), (3.75, 10.75, 3.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.03, + 10.95) -- (+ 10.53, + 10.90) -- (+ 10.68, + 11.10) -- (+ 10.18, + 11.15);

% [(4.25, 10.75, 4.1), (4.25, 11.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.68, + 11.25) -- (+ 10.98, + 11.65);

% [(2, 9.25, 4), (2, 9.75, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  7.54, + 10.20) -- (+  7.84, + 10.60);

% [(0.0, 8.0, 3.1), (0.0, 8.0, 3.9), (1.0, 8.0, 3.9), (1.0, 8.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  8.73) -- (+  4.80, +  9.32) -- (+  5.80, +  9.23) -- (+  5.80, +  8.62);

% [(3.75, 10.5, 4.1), (3.75, 10.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.03, + 11.10) -- (+ 10.18, + 11.30);

% [(-2.25, 5.75, 3.1), (-1.75, 5.75, 3.1), (-1.75, 6.25, 3.1), (-2.25, 6.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  1.21, +  7.15) -- (+  1.71, +  7.10) -- (+  2.01, +  7.50) -- (+  1.51, +  7.55);

% [(3.75, 10.25, 3.9), (3.75, 10.5, 3.9)]
\draw[black!20!white, opacity=0.35] (+  9.88, + 10.75) -- (+ 10.03, + 10.95);

% [(1.0, 9.0, 3.1), (5.0, 9.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+  6.40, +  9.43) -- (+ 10.38, +  9.02);

% [(-2.25, 5.75, 2.9), (-1.75, 5.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  1.21, +  7.00) -- (+  1.71, +  6.95);

% [(4.25, 10.5, 3.9), (4.25, 10.75, 3.9)]
\draw[black!20!white, opacity=0.35] (+ 10.53, + 10.90) -- (+ 10.68, + 11.10);

% [(-1, 7, 3), (-1, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  3.20, +  7.95) -- (+  3.20, +  8.70);

% [(4, 10, 3.1), (4, 10, 3.9)]
\draw[line width=0.55mm, opacity=0.8] (+  9.98, +  9.93) -- (+  9.98, + 10.52);

% [(3.75, 10.25, 3.9), (3.75, 10.5, 3.9), (3.75, 10.5, 4.1), (3.75, 10.25, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+  9.88, + 10.75) -- (+ 10.03, + 10.95) -- (+ 10.03, + 11.10) -- (+  9.88, + 10.90);

% [(-2.25, 5.75, 2.9), (-2.25, 5.75, 3.1), (-1.75, 5.75, 3.1), (-1.75, 5.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.21, +  7.00) -- (+  1.21, +  7.15) -- (+  1.71, +  7.10) -- (+  1.71, +  6.95);

% [(-1, 7, 4), (-1, 8, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  3.20, +  8.70) -- (+  3.80, +  9.50);

% [(3.75, 10.5, 4.1), (4.25, 10.5, 4.1), (4.25, 10.75, 4.1), (3.75, 10.75, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.03, + 11.10) -- (+ 10.53, + 11.05) -- (+ 10.68, + 11.25) -- (+ 10.18, + 11.30);

% [(0.0, 8.0, 4.1), (1.0, 8.0, 4.1), (1.0, 9.0, 4.1), (0.0, 9.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  9.48) -- (+  5.80, +  9.38) -- (+  6.40, + 10.18) -- (+  5.40, + 10.28);

% [(3.75, 10.25, 3.9), (4.25, 10.25, 3.9), (4.25, 10.5, 3.9), (3.75, 10.5, 3.9)]
\fill[darkred!20!white, opacity=0.30] (+  9.88, + 10.75) -- (+ 10.38, + 10.70) -- (+ 10.53, + 10.90) -- (+ 10.03, + 10.95);

% [(4.25, 10.5, 3.9), (4.25, 10.75, 3.9), (4.25, 10.75, 4.1), (4.25, 10.5, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.53, + 10.90) -- (+ 10.68, + 11.10) -- (+ 10.68, + 11.25) -- (+ 10.53, + 11.05);

% [(0.0, 8.0, 3.9), (0.0, 8.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  9.32) -- (+  4.80, +  9.48);

% [(3.75, 10.25, 4.1), (3.75, 10.5, 4.1)]
\draw[black!20!white, opacity=0.35] (+  9.88, + 10.90) -- (+ 10.03, + 11.10);

% [(-2.25, 5.75, 3.1), (-1.75, 5.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+  1.21, +  7.15) -- (+  1.71, +  7.10);

% [(1.0, 8.0, 3.1), (1.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.80, +  8.62) -- (+  5.80, +  9.23);

% [(1.0, 8.0, 2.9), (5.0, 8.0, 2.9), (5.0, 9.0, 2.9), (1.0, 9.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  5.80, +  8.48) -- (+  9.77, +  8.07) -- (+ 10.38, +  8.88) -- (+  6.40, +  9.28);

% [(4.25, 10.5, 4.1), (4.25, 10.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.53, + 11.05) -- (+ 10.68, + 11.25);

% [(4.25, 10.25, 3.9), (4.25, 10.5, 3.9)]
\draw[black!20!white, opacity=0.35] (+ 10.38, + 10.70) -- (+ 10.53, + 10.90);

% [(2, 9, 4), (2, 9.25, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  7.39, + 10.00) -- (+  7.54, + 10.20);

% [(1.0, 8.0, 3.9), (1.0, 9.0, 3.9), (1.0, 9.0, 4.1), (1.0, 8.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.80, +  9.23) -- (+  6.40, + 10.02) -- (+  6.40, + 10.18) -- (+  5.80, +  9.38);

% [(3.75, 9.75, 3.9), (3.75, 10.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+  9.58, + 10.35) -- (+  9.88, + 10.75);

% [(3.75, 10.25, 4.1), (4.25, 10.25, 4.1), (4.25, 10.5, 4.1), (3.75, 10.5, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+  9.88, + 10.90) -- (+ 10.38, + 10.85) -- (+ 10.53, + 11.05) -- (+ 10.03, + 11.10);

% [(0, 7, 3), (1, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  4.20, +  7.85) -- (+  5.20, +  7.75);

% [(5, 10, 3), (6, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.98, +  9.75) -- (+ 11.97, +  9.65);

% [(-1.75, 6.25, 2.9), (0.75, 6.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  2.01, +  7.35) -- (+  4.50, +  7.10);

% [(4.25, 10.25, 3.9), (4.25, 10.5, 3.9), (4.25, 10.5, 4.1), (4.25, 10.25, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.38, + 10.70) -- (+ 10.53, + 10.90) -- (+ 10.53, + 11.05) -- (+ 10.38, + 10.85);

% [(1.0, 8.0, 4.1), (1.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.80, +  9.38) -- (+  6.40, + 10.18);

% [(3.75, 9.75, 3.9), (3.75, 10.25, 3.9), (3.75, 10.25, 4.1), (3.75, 9.75, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+  9.58, + 10.35) -- (+  9.88, + 10.75) -- (+  9.88, + 10.90) -- (+  9.58, + 10.50);

% [(1.0, 8.0, 3.1), (5.0, 8.0, 3.1), (5.0, 9.0, 3.1), (1.0, 9.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  5.80, +  8.62) -- (+  9.77, +  8.23) -- (+ 10.38, +  9.02) -- (+  6.40, +  9.43);

% [(-2.25, 5.25, 2.9), (-1.75, 5.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  0.91, +  6.60) -- (+  1.41, +  6.55);

% [(3.75, 9.75, 3.9), (4.25, 9.75, 3.9), (4.25, 10.25, 3.9), (3.75, 10.25, 3.9)]
\fill[darkred!20!white, opacity=0.30] (+  9.58, + 10.35) -- (+ 10.08, + 10.30) -- (+ 10.38, + 10.70) -- (+  9.88, + 10.75);

% [(-1.75, 6.25, 2.9), (-1.75, 6.25, 3.1), (0.75, 6.25, 3.1), (0.75, 6.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  2.01, +  7.35) -- (+  2.01, +  7.50) -- (+  4.50, +  7.25) -- (+  4.50, +  7.10);

% [(0.0, 8.0, 3.9), (0.0, 8.0, 4.1), (1.0, 8.0, 4.1), (1.0, 8.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  4.80, +  9.32) -- (+  4.80, +  9.48) -- (+  5.80, +  9.38) -- (+  5.80, +  9.23);

% [(4.25, 10.25, 4.1), (4.25, 10.5, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.38, + 10.85) -- (+ 10.53, + 11.05);

% [(4, 10, 3.9), (4, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  9.98, + 10.52) -- (+  9.98, + 10.60);

% [(3.75, 9.75, 4.1), (3.75, 10.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+  9.58, + 10.50) -- (+  9.88, + 10.90);

% [(-2.25, 5.25, 2.9), (-2.25, 5.25, 3.1), (-1.75, 5.25, 3.1), (-1.75, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  0.91, +  6.60) -- (+  0.91, +  6.75) -- (+  1.41, +  6.70) -- (+  1.41, +  6.55);

% [(-1.75, 6.25, 3.1), (0.75, 6.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  2.01, +  7.50) -- (+  4.50, +  7.25);

% [(0.0, 8.0, 4.1), (1.0, 8.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.80, +  9.48) -- (+  5.80, +  9.38);

% [(0, 7, 3), (0, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  4.20, +  7.85) -- (+  4.20, +  8.60);

% [(-1.75, 5.75, 2.9), (0.75, 5.75, 2.9), (0.75, 6.25, 2.9), (-1.75, 6.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.71, +  6.95) -- (+  4.20, +  6.70) -- (+  4.50, +  7.10) -- (+  2.01, +  7.35);

% [(5, 10, 3), (5, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.98, +  9.75) -- (+ 10.98, + 10.50);

% [(4.25, 9.75, 3.9), (4.25, 10.25, 3.9)]
\draw[black!20!white, opacity=0.35] (+ 10.08, + 10.30) -- (+ 10.38, + 10.70);

% [(4, 10, 4), (4.25, 10, 4)]
\draw[line width=0.3mm, opacity=0.8] (+  9.98, + 10.60) -- (+ 10.23, + 10.58);

% [(3.75, 9.75, 3.9), (3.75, 9.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  9.58, + 10.35) -- (+  9.58, + 10.50);

% [(-2.25, 5.25, 3.1), (-1.75, 5.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  0.91, +  6.75) -- (+  1.41, +  6.70);

% [(3.75, 9.75, 4.1), (4.25, 9.75, 4.1), (4.25, 10.25, 4.1), (3.75, 10.25, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+  9.58, + 10.50) -- (+ 10.08, + 10.45) -- (+ 10.38, + 10.85) -- (+  9.88, + 10.90);

% [(-2.25, 4.75, 2.9), (-1.75, 4.75, 2.9), (-1.75, 5.25, 2.9), (-2.25, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  0.61, +  6.20) -- (+  1.11, +  6.15) -- (+  1.41, +  6.55) -- (+  0.91, +  6.60);

% [(4, 9.75, 4), (4, 10, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  9.83, + 10.40) -- (+  9.98, + 10.60);

% [(4, 10, 4)]
\fill[ darkred!80!black,opacity=0.8] (+  9.98, + 10.60) circle [radius=0.20, yslant=-0.1pt, xslant=+0.6pt, yscale=0.8,xscale=0.995];
% [(1.0, 8.0, 2.9), (5.0, 8.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+  5.80, +  8.48) -- (+  9.77, +  8.07);

% [(3.75, 9.75, 3.9), (4.25, 9.75, 3.9)]
\draw[black!20!white, opacity=0.35] (+  9.58, + 10.35) -- (+ 10.08, + 10.30);

% [(4.25, 9.75, 3.9), (4.25, 10.25, 3.9), (4.25, 10.25, 4.1), (4.25, 9.75, 4.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.08, + 10.30) -- (+ 10.38, + 10.70) -- (+ 10.38, + 10.85) -- (+ 10.08, + 10.45);

% [(1.0, 8.0, 3.9), (1.0, 8.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.80, +  9.23) -- (+  5.80, +  9.38);

% [(1.0, 8.0, 2.9), (1.0, 8.0, 3.1), (5.0, 8.0, 3.1), (5.0, 8.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  5.80, +  8.48) -- (+  5.80, +  8.62) -- (+  9.77, +  8.23) -- (+  9.77, +  8.07);

% [(3.75, 9.75, 3.9), (3.75, 9.75, 4.1), (4.25, 9.75, 4.1), (4.25, 9.75, 3.9)]
\fill[darkred!20!white, opacity=0.30] (+  9.58, + 10.35) -- (+  9.58, + 10.50) -- (+ 10.08, + 10.45) -- (+ 10.08, + 10.30);

% [(-1.75, 5.75, 3.1), (0.75, 5.75, 3.1), (0.75, 6.25, 3.1), (-1.75, 6.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  1.71, +  7.10) -- (+  4.20, +  6.85) -- (+  4.50, +  7.25) -- (+  2.01, +  7.50);

% [(4.25, 9.75, 4.1), (4.25, 10.25, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.08, + 10.45) -- (+ 10.38, + 10.85);

% [(-1.75, 5.75, 2.9), (0.75, 5.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  1.71, +  6.95) -- (+  4.20, +  6.70);

% [(-1, 7, 4), (0, 7, 4)]
\draw[line width=0.3mm, opacity=0.8] (+  3.20, +  8.70) -- (+  4.20, +  8.60);

% [(2, 8, 4), (2, 9, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  6.79, +  9.20) -- (+  7.39, + 10.00);

% [(4.25, 10, 4), (4.75, 10, 4)]
\draw[line width=0.3mm, opacity=0.8] (+ 10.23, + 10.58) -- (+ 10.73, + 10.52);

% [(1, 7, 3), (2, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  5.20, +  7.75) -- (+  6.19, +  7.65);

% [(-2.25, 4.75, 3.1), (-1.75, 4.75, 3.1), (-1.75, 5.25, 3.1), (-2.25, 5.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  0.61, +  6.35) -- (+  1.11, +  6.30) -- (+  1.41, +  6.70) -- (+  0.91, +  6.75);

% [(6, 10, 3), (7, 10, 3)]
\draw[line width=0.55mm, opacity=0.8] (+ 11.97, +  9.65) -- (+ 12.96, +  9.55);

% [(1.0, 8.0, 3.1), (5.0, 8.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+  5.80, +  8.62) -- (+  9.77, +  8.23);

% [(3.75, 9.75, 4.1), (4.25, 9.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+  9.58, + 10.50) -- (+ 10.08, + 10.45);

% [(-2.25, 4.75, 2.9), (-1.75, 4.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  0.61, +  6.20) -- (+  1.11, +  6.15);

% [(-1.75, 5.75, 2.9), (-1.75, 5.75, 3.1), (0.75, 5.75, 3.1), (0.75, 5.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.71, +  6.95) -- (+  1.71, +  7.10) -- (+  4.20, +  6.85) -- (+  4.20, +  6.70);

% [(4.25, 9.75, 3.9), (4.25, 9.75, 4.1)]
\draw[black!20!white, opacity=0.35] (+ 10.08, + 10.30) -- (+ 10.08, + 10.45);

% [(-2.25, 4.75, 2.9), (-2.25, 4.75, 3.1), (-1.75, 4.75, 3.1), (-1.75, 4.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  0.61, +  6.20) -- (+  0.61, +  6.35) -- (+  1.11, +  6.30) -- (+  1.11, +  6.15);

% [(-1, 6, 4), (-1, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  2.60, +  7.90) -- (+  3.20, +  8.70);

% [(4, 9.25, 4), (4, 9.75, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  9.53, + 10.00) -- (+  9.83, + 10.40);

% [(-1.75, 5.75, 3.1), (0.75, 5.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+  1.71, +  7.10) -- (+  4.20, +  6.85);

% [(4.75, 10, 4), (5, 10, 4)]
\draw[line width=0.3mm, opacity=0.8] (+ 10.73, + 10.52) -- (+ 10.98, + 10.50);

% [(-2.25, 4.75, 3.1), (-1.75, 4.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+  0.61, +  6.35) -- (+  1.11, +  6.30);

% [(1, 7, 3), (1, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  5.20, +  7.75) -- (+  5.20, +  8.50);

% [(2.75, 6.25, 3.9), (2.75, 10.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.49, +  7.65) -- (+  9.19, + 11.25);

% [(6, 10, 3), (6, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 11.97, +  9.65) -- (+ 11.97, + 10.40);

% [(5.0, 9.0, 2.9), (6.0, 9.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+ 10.38, +  8.88) -- (+ 11.37, +  8.77);

% [(0.75, 6.25, 2.9), (1.25, 6.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  4.50, +  7.10) -- (+  4.99, +  7.05);

% [(2.75, 6.25, 3.9), (2.75, 10.75, 3.9), (2.75, 10.75, 4.1), (2.75, 6.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.49, +  7.65) -- (+  9.19, + 11.25) -- (+  9.19, + 11.40) -- (+  6.49, +  7.80);

% [(5.0, 9.0, 2.9), (5.0, 9.0, 3.1), (6.0, 9.0, 3.1), (6.0, 9.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+ 10.38, +  8.88) -- (+ 10.38, +  9.02) -- (+ 11.37, +  8.93) -- (+ 11.37, +  8.77);

% [(2.75, 6.25, 3.9), (3.25, 6.25, 3.9), (3.25, 10.75, 3.9), (2.75, 10.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  6.49, +  7.65) -- (+  6.98, +  7.60) -- (+  9.68, + 11.20) -- (+  9.19, + 11.25);

% [(0.75, 6.25, 2.9), (0.75, 6.25, 3.1), (1.25, 6.25, 3.1), (1.25, 6.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  4.50, +  7.10) -- (+  4.50, +  7.25) -- (+  4.99, +  7.20) -- (+  4.99, +  7.05);

% [(2.75, 6.25, 4.1), (2.75, 10.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.49, +  7.80) -- (+  9.19, + 11.40);

% [(-2.25, 4.25, 2.9), (-1.75, 4.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.31, +  5.80) -- (+  0.81, +  5.75);

% [(4, 9, 4), (4, 9.25, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  9.38, +  9.80) -- (+  9.53, + 10.00);

% [(0, 7, 4), (1, 7, 4)]
\draw[blue!60!white, line width=0.3mm, opacity=0.8] (+  4.20, +  8.60) -- (+  5.20, +  8.50);

% [(5, 10, 4), (6, 10, 4)]
\draw[line width=0.3mm, opacity=0.8] (+ 10.98, + 10.50) -- (+ 11.97, + 10.40);

% [(0.75, 5.75, 2.9), (1.25, 5.75, 2.9), (1.25, 6.25, 2.9), (0.75, 6.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  4.20, +  6.70) -- (+  4.69, +  6.65) -- (+  4.99, +  7.05) -- (+  4.50, +  7.10);

% [(3.25, 6.25, 3.9), (3.25, 10.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.98, +  7.60) -- (+  9.68, + 11.20);

% [(1.25, 6.25, 2.9), (1.25, 6.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  4.99, +  7.05) -- (+  4.99, +  7.20);

% [(2, 7, 3), (3, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  6.19, +  7.65) -- (+  7.18, +  7.55);

% [(-2.25, 4.25, 2.9), (-2.25, 4.25, 3.1), (-1.75, 4.25, 3.1), (-1.75, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.31, +  5.80) -- (+  0.31, +  5.95) -- (+  0.81, +  5.90) -- (+  0.81, +  5.75);

% [(0.75, 5.75, 3.1), (0.75, 6.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  4.20, +  6.85) -- (+  4.50, +  7.25);

% [(2.75, 6.25, 4.1), (3.25, 6.25, 4.1), (3.25, 10.75, 4.1), (2.75, 10.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.49, +  7.80) -- (+  6.98, +  7.75) -- (+  9.68, + 11.35) -- (+  9.19, + 11.40);

% [(5.0, 9.0, 3.1), (5.0, 9.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+ 10.38, +  9.02) -- (+ 10.38, +  9.62);

% [(3.25, 6.25, 3.9), (3.25, 10.75, 3.9), (3.25, 10.75, 4.1), (3.25, 6.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.98, +  7.60) -- (+  9.68, + 11.20) -- (+  9.68, + 11.35) -- (+  6.98, +  7.75);

% [(6.0, 9.0, 2.9), (6.0, 9.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+ 11.37, +  8.77) -- (+ 11.37, +  8.93);

% [(5.0, 8.0, 3.1), (5.0, 9.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+  9.77, +  8.23) -- (+ 10.38, +  9.02);

% [(1.25, 5.75, 2.9), (1.25, 6.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  4.69, +  6.65) -- (+  4.99, +  7.05);

% [(0, 6, 4), (0, 7, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  3.60, +  7.80) -- (+  4.20, +  8.60);

% [(-1.75, 4.25, 2.9), (-1.5, 4.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.81, +  5.75) -- (+  1.06, +  5.72);

% [(-2.25, 4.25, 3.1), (-1.75, 4.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.31, +  5.95) -- (+  0.81, +  5.90);

% [(-2.25, 3.75, 2.9), (-1.75, 3.75, 2.9), (-1.75, 4.25, 2.9), (-2.25, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.01, +  5.40) -- (+  0.51, +  5.35) -- (+  0.81, +  5.75) -- (+  0.31, +  5.80);

% [(5.0, 8.0, 2.9), (6.0, 8.0, 2.9), (6.0, 9.0, 2.9), (5.0, 9.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  9.77, +  8.07) -- (+ 10.77, +  7.98) -- (+ 11.37, +  8.77) -- (+ 10.38, +  8.88);

% [(2, 6, 3), (2, 7, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  5.59, +  6.85) -- (+  6.19, +  7.65);

% [(7, 9, 3), (7, 10, 3)]
\draw[line width=0.3mm, opacity=0.8] (+ 12.36, +  8.75) -- (+ 12.96, +  9.55);

% [(3.25, 6.25, 4.1), (3.25, 10.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.98, +  7.75) -- (+  9.68, + 11.35);

% [(0.75, 5.75, 2.9), (1.25, 5.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  4.20, +  6.70) -- (+  4.69, +  6.65);

% [(1.25, 5.75, 2.9), (1.25, 6.25, 2.9), (1.25, 6.25, 3.1), (1.25, 5.75, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  4.69, +  6.65) -- (+  4.99, +  7.05) -- (+  4.99, +  7.20) -- (+  4.69, +  6.80);

% [(-1.75, 4.25, 2.9), (-1.75, 4.25, 3.1), (-1.5, 4.25, 3.1), (-1.5, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.81, +  5.75) -- (+  0.81, +  5.90) -- (+  1.06, +  5.88) -- (+  1.06, +  5.72);

% [(0.75, 6.25, 3.1), (0.75, 6.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.50, +  7.25) -- (+  4.50, +  7.85);

% [(2, 7, 3), (2, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  6.19, +  7.65) -- (+  6.19, +  8.40);

% [(7, 10, 3), (7, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 12.96, +  9.55) -- (+ 12.96, + 10.30);

% [(-1.5, 4.25, 2.9), (-1.25, 4.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  1.06, +  5.72) -- (+  1.31, +  5.70);

% [(-1, 6, 4), (0, 6, 4)]
\draw[line width=0.3mm, opacity=0.8] (+  2.60, +  7.90) -- (+  3.60, +  7.80);

% [(0.75, 5.75, 2.9), (0.75, 5.75, 3.1), (1.25, 5.75, 3.1), (1.25, 5.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  4.20, +  6.70) -- (+  4.20, +  6.85) -- (+  4.69, +  6.80) -- (+  4.69, +  6.65);

% [(2, 7, 4), (2, 8, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  6.19, +  8.40) -- (+  6.79, +  9.20);

% [(-1.75, 4.25, 3.1), (-1.5, 4.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.81, +  5.90) -- (+  1.06, +  5.88);

% [(5.0, 9.0, 3.1), (5.0, 9.0, 3.9), (6.0, 9.0, 3.9), (6.0, 9.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+ 10.38, +  9.02) -- (+ 10.38, +  9.62) -- (+ 11.37, +  9.52) -- (+ 11.37, +  8.93);

% [(-1.75, 3.75, 2.9), (-1.5, 3.75, 2.9), (-1.5, 4.25, 2.9), (-1.75, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.51, +  5.35) -- (+  0.76, +  5.32) -- (+  1.06, +  5.72) -- (+  0.81, +  5.75);

% [(-2.25, 3.75, 3.1), (-1.75, 3.75, 3.1), (-1.75, 4.25, 3.1), (-2.25, 4.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+  0.01, +  5.55) -- (+  0.51, +  5.50) -- (+  0.81, +  5.90) -- (+  0.31, +  5.95);

% [(-1.5, 4.25, 2.9), (-1.5, 4.25, 3.1), (-1.25, 4.25, 3.1), (-1.25, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  1.06, +  5.72) -- (+  1.06, +  5.88) -- (+  1.31, +  5.85) -- (+  1.31, +  5.70);

% [(0.75, 6.25, 3.1), (0.75, 6.25, 3.9), (1.25, 6.25, 3.9), (1.25, 6.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  4.50, +  7.25) -- (+  4.50, +  7.85) -- (+  4.99, +  7.80) -- (+  4.99, +  7.20);

% [(-2.25, 3.75, 2.9), (-1.75, 3.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.01, +  5.40) -- (+  0.51, +  5.35);

% [(-1.75, 5.25, 2.9), (2.75, 5.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  1.41, +  6.55) -- (+  5.89, +  6.10);

% [(6.0, 8.0, 2.9), (6.0, 9.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+ 10.77, +  7.98) -- (+ 11.37, +  8.77);

% [(1.25, 5.75, 2.9), (1.25, 5.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+  4.69, +  6.65) -- (+  4.69, +  6.80);

% [(0.75, 5.75, 3.1), (0.75, 6.25, 3.1), (0.75, 6.25, 3.9), (0.75, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  4.20, +  6.85) -- (+  4.50, +  7.25) -- (+  4.50, +  7.85) -- (+  4.20, +  7.45);

% [(-1.25, 4.25, 2.9), (-0.75, 4.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  1.31, +  5.70) -- (+  1.80, +  5.65);

% [(-1.5, 4.25, 3.1), (-1.25, 4.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.06, +  5.88) -- (+  1.31, +  5.85);

% [(-2.25, 3.75, 2.9), (-2.25, 3.75, 3.1), (-1.75, 3.75, 3.1), (-1.75, 3.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.01, +  5.40) -- (+  0.01, +  5.55) -- (+  0.51, +  5.50) -- (+  0.51, +  5.35);

% [(-1, 5, 4), (-1, 6, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  2.00, +  7.10) -- (+  2.60, +  7.90);

% [(-1.75, 5.25, 2.9), (-1.75, 5.25, 3.1), (2.75, 5.25, 3.1), (2.75, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.41, +  6.55) -- (+  1.41, +  6.70) -- (+  5.89, +  6.25) -- (+  5.89, +  6.10);

% [(1, 7, 4), (2, 7, 4)]
\draw[blue!60!white, line width=0.3mm, opacity=0.8] (+  5.20, +  8.50) -- (+  6.19, +  8.40);

% [(-1.5, 3.75, 2.9), (-1.25, 3.75, 2.9), (-1.25, 4.25, 2.9), (-1.5, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.76, +  5.32) -- (+  1.01, +  5.30) -- (+  1.31, +  5.70) -- (+  1.06, +  5.72);

% [(4, 8, 4), (4, 9, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  8.78, +  9.00) -- (+  9.38, +  9.80);

% [(6, 10, 4), (7, 10, 4)]
\draw[line width=0.3mm, opacity=0.8] (+ 11.97, + 10.40) -- (+ 12.96, + 10.30);

% [(1.25, 6.25, 3.1), (1.25, 6.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.99, +  7.20) -- (+  4.99, +  7.80);

% [(5.0, 8.0, 3.1), (5.0, 9.0, 3.1), (5.0, 9.0, 3.9), (5.0, 8.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  9.77, +  8.23) -- (+ 10.38, +  9.02) -- (+ 10.38, +  9.62) -- (+  9.77, +  8.82);

% [(3, 7, 3), (4, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  7.18, +  7.55) -- (+  8.18, +  7.45);

% [(6.0, 8.0, 2.9), (6.0, 9.0, 2.9), (6.0, 9.0, 3.1), (6.0, 8.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+ 10.77, +  7.98) -- (+ 11.37, +  8.77) -- (+ 11.37, +  8.93) -- (+ 10.77, +  8.12);

% [(-1.75, 3.75, 3.1), (-1.5, 3.75, 3.1), (-1.5, 4.25, 3.1), (-1.75, 4.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+  0.51, +  5.50) -- (+  0.76, +  5.48) -- (+  1.06, +  5.88) -- (+  0.81, +  5.90);

% [(-1.25, 4.25, 2.9), (-1.25, 4.25, 3.1), (-0.75, 4.25, 3.1), (-0.75, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  1.31, +  5.70) -- (+  1.31, +  5.85) -- (+  1.80, +  5.80) -- (+  1.80, +  5.65);

% [(-1.75, 3.75, 2.9), (-1.5, 3.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.51, +  5.35) -- (+  0.76, +  5.32);

% [(-2.25, 3.75, 3.1), (-1.75, 3.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.01, +  5.55) -- (+  0.51, +  5.50);

% [(5.0, 9.0, 3.9), (5.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+ 10.38, +  9.62) -- (+ 10.38, +  9.78);

% [(-1.75, 5.25, 3.1), (2.75, 5.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  1.41, +  6.70) -- (+  5.89, +  6.25);

% [(-1.75, 4.75, 2.9), (2.75, 4.75, 2.9), (2.75, 5.25, 2.9), (-1.75, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.11, +  6.15) -- (+  5.59, +  5.70) -- (+  5.89, +  6.10) -- (+  1.41, +  6.55);

% [(6.0, 9.0, 3.1), (6.0, 9.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+ 11.37, +  8.93) -- (+ 11.37, +  9.52);

% [(5.0, 8.0, 2.9), (6.0, 8.0, 2.9)]
\draw[black!20!white, opacity=0.6] (+  9.77, +  8.07) -- (+ 10.77, +  7.98);

% [(-1.25, 4.25, 3.1), (-0.75, 4.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.31, +  5.85) -- (+  1.80, +  5.80);

% [(-1.75, 3.75, 2.9), (-1.75, 3.75, 3.1), (-1.5, 3.75, 3.1), (-1.5, 3.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.51, +  5.35) -- (+  0.51, +  5.50) -- (+  0.76, +  5.48) -- (+  0.76, +  5.32);

% [(0.75, 5.75, 3.1), (0.75, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.20, +  6.85) -- (+  4.20, +  7.45);

% [(-1.25, 3.75, 2.9), (-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9), (-1.25, 4.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  1.01, +  5.30) -- (+  1.50, +  5.25) -- (+  1.80, +  5.65) -- (+  1.31, +  5.70);

% [(-1.5, 3.75, 3.1), (-1.25, 3.75, 3.1), (-1.25, 4.25, 3.1), (-1.5, 4.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+  0.76, +  5.48) -- (+  1.01, +  5.45) -- (+  1.31, +  5.85) -- (+  1.06, +  5.88);

% [(-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.80, +  5.65) -- (+  1.80, +  5.80);

% [(-1.5, 3.75, 2.9), (-1.25, 3.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.76, +  5.32) -- (+  1.01, +  5.30);

% [(3, 6, 3), (3, 7, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  6.58, +  6.75) -- (+  7.18, +  7.55);

% [(5.0, 8.0, 2.9), (5.0, 8.0, 3.1), (6.0, 8.0, 3.1), (6.0, 8.0, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  9.77, +  8.07) -- (+  9.77, +  8.23) -- (+ 10.77, +  8.12) -- (+ 10.77, +  7.98);

% [(1.25, 5.75, 3.1), (1.25, 6.25, 3.1), (1.25, 6.25, 3.9), (1.25, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  4.69, +  6.80) -- (+  4.99, +  7.20) -- (+  4.99, +  7.80) -- (+  4.69, +  7.40);

% [(0.75, 6.25, 3.9), (0.75, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.50, +  7.85) -- (+  4.50, +  8.00);

% [(-1.75, 3.75, 3.1), (-1.5, 3.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.51, +  5.50) -- (+  0.76, +  5.48);

% [(-1.75, 4.75, 3.1), (2.75, 4.75, 3.1), (2.75, 5.25, 3.1), (-1.75, 5.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  1.11, +  6.30) -- (+  5.59, +  5.85) -- (+  5.89, +  6.25) -- (+  1.41, +  6.70);

% [(-1.5, 3.75, 2.9), (-1.5, 3.75, 3.1), (-1.25, 3.75, 3.1), (-1.25, 3.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  0.76, +  5.32) -- (+  0.76, +  5.48) -- (+  1.01, +  5.45) -- (+  1.01, +  5.30);

% [(0.75, 5.75, 3.1), (0.75, 5.75, 3.9), (1.25, 5.75, 3.9), (1.25, 5.75, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  4.20, +  6.85) -- (+  4.20, +  7.45) -- (+  4.69, +  7.40) -- (+  4.69, +  6.80);

% [(-2.25, 3.25, 2.9), (-1.75, 3.25, 2.9)]
\draw[black!20!white, opacity=0.35] (-  0.29, +  5.00) -- (+  0.21, +  4.95);

% [(-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  1.50, +  5.25) -- (+  1.80, +  5.65);

% [(-1.75, 4.75, 2.9), (2.75, 4.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  1.11, +  6.15) -- (+  5.59, +  5.70);

% [(-1, 4, 3), (-1, 4, 3.1)]
\draw[line width=0.55mm, opacity=0.8] (+  1.40, +  5.55) -- (+  1.40, +  5.62);

% [(5.0, 9.0, 3.9), (5.0, 9.0, 4.1), (6.0, 9.0, 4.1), (6.0, 9.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+ 10.38, +  9.62) -- (+ 10.38, +  9.78) -- (+ 11.37, +  9.67) -- (+ 11.37, +  9.52);

% [(-1, 4, 3), (-0.75, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  1.40, +  5.55) -- (+  1.65, +  5.52);

% [(0.75, 6.25, 3.9), (0.75, 6.25, 4.1), (1.25, 6.25, 4.1), (1.25, 6.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  4.50, +  7.85) -- (+  4.50, +  8.00) -- (+  4.99, +  7.95) -- (+  4.99, +  7.80);

% [(2, 6, 3), (3, 6, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  5.59, +  6.85) -- (+  6.58, +  6.75);

% [(-1.25, 3.75, 3.1), (-0.75, 3.75, 3.1), (-0.75, 4.25, 3.1), (-1.25, 4.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+  1.01, +  5.45) -- (+  1.50, +  5.40) -- (+  1.80, +  5.80) -- (+  1.31, +  5.85);

% [(-1, 4, 3)]
\fill[ darkred!80!black,opacity=0.8] (+  1.40, +  5.55) circle [radius=0.20, yslant=-0.1pt, xslant=+0.6pt, yscale=0.8,xscale=0.995];
% [(-1.25, 3.75, 2.9), (-0.75, 3.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+  1.01, +  5.30) -- (+  1.50, +  5.25);

% [(-1.5, 3.75, 3.1), (-1.25, 3.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.76, +  5.48) -- (+  1.01, +  5.45);

% [(-2.25, 3.25, 2.9), (-2.25, 3.25, 3.1), (-1.75, 3.25, 3.1), (-1.75, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (-  0.29, +  5.00) -- (-  0.29, +  5.15) -- (+  0.21, +  5.10) -- (+  0.21, +  4.95);

% [(-0.75, 3.75, 2.9), (-0.75, 4.25, 2.9), (-0.75, 4.25, 3.1), (-0.75, 3.75, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+  1.50, +  5.25) -- (+  1.80, +  5.65) -- (+  1.80, +  5.80) -- (+  1.50, +  5.40);

% [(-1.75, 4.75, 2.9), (-1.75, 4.75, 3.1), (2.75, 4.75, 3.1), (2.75, 4.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  1.11, +  6.15) -- (+  1.11, +  6.30) -- (+  5.59, +  5.85) -- (+  5.59, +  5.70);

% [(1.25, 5.75, 3.1), (1.25, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.69, +  6.80) -- (+  4.69, +  7.40);

% [(5.0, 9.0, 4.1), (6.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+ 10.38, +  9.78) -- (+ 11.37, +  9.67);

% [(5.0, 8.0, 3.1), (5.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  9.77, +  8.23) -- (+  9.77, +  8.82);

% [(0.75, 5.75, 3.9), (0.75, 6.25, 3.9), (0.75, 6.25, 4.1), (0.75, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  4.20, +  7.45) -- (+  4.50, +  7.85) -- (+  4.50, +  8.00) -- (+  4.20, +  7.60);

% [(0.75, 6.25, 4.1), (1.25, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.50, +  8.00) -- (+  4.99, +  7.95);

% [(6.0, 8.0, 2.9), (6.0, 8.0, 3.1)]
\draw[black!20!white, opacity=0.6] (+ 10.77, +  7.98) -- (+ 10.77, +  8.12);

% [(-1.25, 3.75, 2.9), (-1.25, 3.75, 3.1), (-0.75, 3.75, 3.1), (-0.75, 3.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+  1.01, +  5.30) -- (+  1.01, +  5.45) -- (+  1.50, +  5.40) -- (+  1.50, +  5.25);

% [(0, 5, 4), (0, 6, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  3.00, +  7.00) -- (+  3.60, +  7.80);

% [(1.25, 6.25, 3.9), (1.25, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.99, +  7.80) -- (+  4.99, +  7.95);

% [(-1.75, 3.25, 2.9), (-1.5, 3.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.21, +  4.95) -- (+  0.46, +  4.92);

% [(-2.25, 3.25, 3.1), (-1.75, 3.25, 3.1)]
\draw[black!20!white, opacity=0.35] (-  0.29, +  5.15) -- (+  0.21, +  5.10);

% [(5.0, 8.0, 3.9), (5.0, 9.0, 3.9), (5.0, 9.0, 4.1), (5.0, 8.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.77, +  8.82) -- (+ 10.38, +  9.62) -- (+ 10.38, +  9.78) -- (+  9.77, +  8.98);

% [(-0.75, 3.75, 3.1), (-0.75, 4.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.50, +  5.40) -- (+  1.80, +  5.80);

% [(-1.75, 4.75, 3.1), (2.75, 4.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+  1.11, +  6.30) -- (+  5.59, +  5.85);

% [(-2.25, 2.75, 2.9), (-1.75, 2.75, 2.9), (-1.75, 3.25, 2.9), (-2.25, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (-  0.59, +  4.60) -- (-  0.09, +  4.55) -- (+  0.21, +  4.95) -- (-  0.29, +  5.00);

% [(6.0, 8.0, 3.1), (6.0, 9.0, 3.1), (6.0, 9.0, 3.9), (6.0, 8.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+ 10.77, +  8.12) -- (+ 11.37, +  8.93) -- (+ 11.37, +  9.52) -- (+ 10.77, +  8.73);

% [(-0.75, 4, 3), (-0.25, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  1.65, +  5.52) -- (+  2.15, +  5.48);

% [(4, 7, 3), (5, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  8.18, +  7.45) -- (+  9.18, +  7.35);

% [(0.75, 5.75, 4.1), (0.75, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.20, +  7.60) -- (+  4.50, +  8.00);

% [(7, 8, 3), (7, 9, 3)]
\draw[line width=0.3mm, opacity=0.8] (+ 11.76, +  7.95) -- (+ 12.36, +  8.75);

% [(-1.25, 3.75, 3.1), (-0.75, 3.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.01, +  5.45) -- (+  1.50, +  5.40);

% [(6.0, 9.0, 3.9), (6.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+ 11.37, +  9.52) -- (+ 11.37, +  9.67);

% [(-1.75, 3.25, 2.9), (-1.75, 3.25, 3.1), (-1.5, 3.25, 3.1), (-1.5, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.21, +  4.95) -- (+  0.21, +  5.10) -- (+  0.46, +  5.08) -- (+  0.46, +  4.92);

% [(5.0, 8.0, 4.1), (5.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  9.77, +  8.98) -- (+ 10.38, +  9.78);

% [(7, 9, 3), (7, 9, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 12.36, +  8.75) -- (+ 12.36, +  9.50);

% [(-0.75, 3.75, 2.9), (-0.75, 3.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.50, +  5.25) -- (+  1.50, +  5.40);

% [(-1.5, 3.25, 2.9), (-1.25, 3.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.46, +  4.92) -- (+  0.71, +  4.90);

% [(-1, 5, 4), (0, 5, 4)]
\draw[line width=0.3mm, opacity=0.8] (+  2.00, +  7.10) -- (+  3.00, +  7.00);

% [(0.75, 5.75, 4.1), (1.25, 5.75, 4.1), (1.25, 6.25, 4.1), (0.75, 6.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  4.20, +  7.60) -- (+  4.69, +  7.55) -- (+  4.99, +  7.95) -- (+  4.50, +  8.00);

% [(7, 9, 4), (7, 10, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 12.36, +  9.50) -- (+ 12.96, + 10.30);

% [(-1.75, 3.25, 3.1), (-1.5, 3.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.21, +  5.10) -- (+  0.46, +  5.08);

% [(0.75, 5.75, 3.9), (1.25, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.20, +  7.45) -- (+  4.69, +  7.40);

% [(5.0, 8.0, 3.1), (5.0, 8.0, 3.9), (6.0, 8.0, 3.9), (6.0, 8.0, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  9.77, +  8.23) -- (+  9.77, +  8.82) -- (+ 10.77, +  8.73) -- (+ 10.77, +  8.12);

% [(1.25, 5.75, 3.9), (1.25, 6.25, 3.9), (1.25, 6.25, 4.1), (1.25, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  4.69, +  7.40) -- (+  4.99, +  7.80) -- (+  4.99, +  7.95) -- (+  4.69, +  7.55);

% [(-1.75, 2.75, 2.9), (-1.5, 2.75, 2.9), (-1.5, 3.25, 2.9), (-1.75, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (-  0.09, +  4.55) -- (+  0.16, +  4.53) -- (+  0.46, +  4.92) -- (+  0.21, +  4.95);

% [(-2.25, 2.75, 3.1), (-1.75, 2.75, 3.1), (-1.75, 3.25, 3.1), (-2.25, 3.25, 3.1)]
\fill[darkblue!20!white, opacity=0.30] (-  0.59, +  4.75) -- (-  0.09, +  4.70) -- (+  0.21, +  5.10) -- (-  0.29, +  5.15);

% [(4, 6, 3), (4, 7, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  7.58, +  6.65) -- (+  8.18, +  7.45);

% [(-1.5, 3.25, 2.9), (-1.5, 3.25, 3.1), (-1.25, 3.25, 3.1), (-1.25, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.46, +  4.92) -- (+  0.46, +  5.08) -- (+  0.71, +  5.05) -- (+  0.71, +  4.90);

% [(-0.25, 4, 3), (0, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  2.15, +  5.48) -- (+  2.40, +  5.45);

% [(-2.25, 2.75, 2.9), (-1.75, 2.75, 2.9)]
\draw[black!20!white, opacity=0.35] (-  0.59, +  4.60) -- (-  0.09, +  4.55);

% [(1.75, 6.25, 3.9), (1.75, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.49, +  7.75) -- (+  5.49, +  7.90);

% [(-1, 4, 3.1), (-1, 4, 3.9)]
\draw[line width=0.55mm, opacity=0.8] (+  1.40, +  5.62) -- (+  1.40, +  6.22);

% [(4, 7, 3), (4, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  8.18, +  7.45) -- (+  8.18, +  8.20);

% [(1.75, 6.25, 3.9), (2.25, 6.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.49, +  7.75) -- (+  5.99, +  7.70);

% [(1.25, 5.75, 4.1), (1.25, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.69, +  7.55) -- (+  4.99, +  7.95);

% [(-1.25, 3.25, 2.9), (-0.75, 3.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.71, +  4.90) -- (+  1.20, +  4.85);

% [(-1.5, 3.25, 3.1), (-1.25, 3.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.46, +  5.08) -- (+  0.71, +  5.05);

% [(-2.25, 2.75, 2.9), (-2.25, 2.75, 3.1), (-1.75, 2.75, 3.1), (-1.75, 2.75, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (-  0.59, +  4.60) -- (-  0.59, +  4.75) -- (-  0.09, +  4.70) -- (-  0.09, +  4.55);

% [(-1, 4, 4), (-1, 5, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  1.40, +  6.30) -- (+  2.00, +  7.10);

% [(-1.5, 2.75, 2.9), (-1.25, 2.75, 2.9), (-1.25, 3.25, 2.9), (-1.5, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.16, +  4.53) -- (+  0.41, +  4.50) -- (+  0.71, +  4.90) -- (+  0.46, +  4.92);

% [(4, 7, 4), (4, 8, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  8.18, +  8.20) -- (+  8.78, +  9.00);

% [(5.0, 8.0, 4.1), (6.0, 8.0, 4.1), (6.0, 9.0, 4.1), (5.0, 9.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.77, +  8.98) -- (+ 10.77, +  8.88) -- (+ 11.37, +  9.67) -- (+ 10.38, +  9.78);

% [(1.75, 5.75, 3.9), (1.75, 6.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.19, +  7.35) -- (+  5.49, +  7.75);

% [(1.75, 6.25, 3.9), (1.75, 6.25, 4.1), (2.25, 6.25, 4.1), (2.25, 6.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.49, +  7.75) -- (+  5.49, +  7.90) -- (+  5.99, +  7.85) -- (+  5.99, +  7.70);

% [(3, 6, 3), (4, 6, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  6.58, +  6.75) -- (+  7.58, +  6.65);

% [(-1.75, 2.75, 3.1), (-1.5, 2.75, 3.1), (-1.5, 3.25, 3.1), (-1.75, 3.25, 3.1)]
\fill[darkblue!20!white, opacity=0.30] (-  0.09, +  4.70) -- (+  0.16, +  4.68) -- (+  0.46, +  5.08) -- (+  0.21, +  5.10);

% [(-1.25, 3.25, 2.9), (-1.25, 3.25, 3.1), (-0.75, 3.25, 3.1), (-0.75, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.71, +  4.90) -- (+  0.71, +  5.05) -- (+  1.20, +  5.00) -- (+  1.20, +  4.85);

% [(-1.75, 2.75, 2.9), (-1.5, 2.75, 2.9)]
\draw[black!20!white, opacity=0.35] (-  0.09, +  4.55) -- (+  0.16, +  4.53);

% [(-2.25, 2.75, 3.1), (-1.75, 2.75, 3.1)]
\draw[black!20!white, opacity=0.35] (-  0.59, +  4.75) -- (-  0.09, +  4.70);

% [(6.0, 8.0, 3.1), (6.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+ 10.77, +  8.12) -- (+ 10.77, +  8.73);

% [(1.75, 5.75, 3.9), (1.75, 6.25, 3.9), (1.75, 6.25, 4.1), (1.75, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.19, +  7.35) -- (+  5.49, +  7.75) -- (+  5.49, +  7.90) -- (+  5.19, +  7.50);

% [(1.75, 6.25, 4.1), (2.25, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.49, +  7.90) -- (+  5.99, +  7.85);

% [(1.75, 5.75, 3.9), (2.25, 5.75, 3.9), (2.25, 6.25, 3.9), (1.75, 6.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.19, +  7.35) -- (+  5.69, +  7.30) -- (+  5.99, +  7.70) -- (+  5.49, +  7.75);

% [(-1.25, 3.25, 3.1), (-0.75, 3.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.71, +  5.05) -- (+  1.20, +  5.00);

% [(6.0, 8.0, 3.9), (6.0, 9.0, 3.9), (6.0, 9.0, 4.1), (6.0, 8.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+ 10.77, +  8.73) -- (+ 11.37, +  9.52) -- (+ 11.37, +  9.67) -- (+ 10.77, +  8.88);

% [(-1.75, 2.75, 2.9), (-1.75, 2.75, 3.1), (-1.5, 2.75, 3.1), (-1.5, 2.75, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (-  0.09, +  4.55) -- (-  0.09, +  4.70) -- (+  0.16, +  4.68) -- (+  0.16, +  4.53);

% [(-1.25, 2.75, 2.9), (-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9), (-1.25, 3.25, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.41, +  4.50) -- (+  0.90, +  4.45) -- (+  1.20, +  4.85) -- (+  0.71, +  4.90);

% [(-1.5, 2.75, 3.1), (-1.25, 2.75, 3.1), (-1.25, 3.25, 3.1), (-1.5, 3.25, 3.1)]
\fill[darkblue!20!white, opacity=0.30] (+  0.16, +  4.68) -- (+  0.41, +  4.65) -- (+  0.71, +  5.05) -- (+  0.46, +  5.08);

% [(2.25, 6.25, 3.9), (2.75, 6.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.99, +  7.70) -- (+  6.49, +  7.65);

% [(-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  1.20, +  4.85) -- (+  1.20, +  5.00);

% [(0, 4, 3), (1, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  2.40, +  5.45) -- (+  3.40, +  5.35);

% [(-1.5, 2.75, 2.9), (-1.25, 2.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.16, +  4.53) -- (+  0.41, +  4.50);

% [(5, 7, 3), (6, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  9.18, +  7.35) -- (+ 10.17, +  7.25);

% [(1.75, 5.75, 4.1), (1.75, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.19, +  7.50) -- (+  5.49, +  7.90);

% [(5.0, 8.0, 3.9), (6.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  9.77, +  8.82) -- (+ 10.77, +  8.73);

% [(6.0, 8.0, 4.1), (6.0, 9.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+ 10.77, +  8.88) -- (+ 11.37, +  9.67);

% [(-1.75, 2.75, 3.1), (-1.5, 2.75, 3.1)]
\draw[black!20!white, opacity=0.35] (-  0.09, +  4.70) -- (+  0.16, +  4.68);

% [(2.25, 6.25, 3.9), (2.25, 6.25, 4.1), (2.75, 6.25, 4.1), (2.75, 6.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.99, +  7.70) -- (+  5.99, +  7.85) -- (+  6.49, +  7.80) -- (+  6.49, +  7.65);

% [(-1.5, 2.75, 2.9), (-1.5, 2.75, 3.1), (-1.25, 2.75, 3.1), (-1.25, 2.75, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.16, +  4.53) -- (+  0.16, +  4.68) -- (+  0.41, +  4.65) -- (+  0.41, +  4.50);

% [(-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.90, +  4.45) -- (+  1.20, +  4.85);

% [(2.75, 5.25, 2.9), (3.25, 5.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  5.89, +  6.10) -- (+  6.38, +  6.05);

% [(-1, 3, 3), (-1, 3, 3.1)]
\draw[line width=0.55mm, opacity=0.8] (+  0.80, +  4.75) -- (+  0.80, +  4.83);

% [(1.75, 5.75, 4.1), (2.25, 5.75, 4.1), (2.25, 6.25, 4.1), (1.75, 6.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.19, +  7.50) -- (+  5.69, +  7.45) -- (+  5.99, +  7.85) -- (+  5.49, +  7.90);

% [(-1, 3, 3), (-0.75, 3, 3)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  0.80, +  4.75) -- (+  1.05, +  4.73);

% [(-1, 4, 3.9), (-1, 4, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  1.40, +  6.22) -- (+  1.40, +  6.30);

% [(0, 3, 3), (0, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  1.80, +  4.65) -- (+  2.40, +  5.45);

% [(-1.25, 2.75, 3.1), (-0.75, 2.75, 3.1), (-0.75, 3.25, 3.1), (-1.25, 3.25, 3.1)]
\fill[darkblue!20!white, opacity=0.30] (+  0.41, +  4.65) -- (+  0.90, +  4.60) -- (+  1.20, +  5.00) -- (+  0.71, +  5.05);

% [(5, 6, 3), (5, 7, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  8.57, +  6.55) -- (+  9.18, +  7.35);

% [(2.25, 6.25, 4.1), (2.75, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.99, +  7.85) -- (+  6.49, +  7.80);

% [(-1, 3, 3)]
\fill[darkblue!80!black,opacity=0.8] (+  0.80, +  4.75) circle [radius=0.20, yslant=-0.1pt, xslant=+0.6pt, yscale=0.8,xscale=0.995];
% [(-1.25, 2.75, 2.9), (-0.75, 2.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+  0.41, +  4.50) -- (+  0.90, +  4.45);

% [(-1.5, 2.75, 3.1), (-1.25, 2.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.16, +  4.68) -- (+  0.41, +  4.65);

% [(2.25, 5.75, 3.9), (2.75, 5.75, 3.9), (2.75, 6.25, 3.9), (2.25, 6.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.69, +  7.30) -- (+  6.19, +  7.25) -- (+  6.49, +  7.65) -- (+  5.99, +  7.70);

% [(-0.75, 2.75, 2.9), (-0.75, 3.25, 2.9), (-0.75, 3.25, 3.1), (-0.75, 2.75, 3.1)]
\fill[darkblue!20!white, opacity=0.30] (+  0.90, +  4.45) -- (+  1.20, +  4.85) -- (+  1.20, +  5.00) -- (+  0.90, +  4.60);

% [(2.75, 6.25, 3.9), (2.75, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.49, +  7.65) -- (+  6.49, +  7.80);

% [(2.75, 5.25, 2.9), (2.75, 5.25, 3.1), (3.25, 5.25, 3.1), (3.25, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  5.89, +  6.10) -- (+  5.89, +  6.25) -- (+  6.38, +  6.20) -- (+  6.38, +  6.05);

% [(0, 4, 3), (0, 4, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  2.40, +  5.45) -- (+  2.40, +  6.20);

% [(-1.25, 2.75, 2.9), (-1.25, 2.75, 3.1), (-0.75, 2.75, 3.1), (-0.75, 2.75, 2.9)]
\fill[darkblue!20!white, opacity=0.30] (+  0.41, +  4.50) -- (+  0.41, +  4.65) -- (+  0.90, +  4.60) -- (+  0.90, +  4.45);

% [(0, 4, 4), (0, 5, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  2.40, +  6.20) -- (+  3.00, +  7.00);

% [(-0.75, 2.75, 3.1), (-0.75, 3.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.90, +  4.60) -- (+  1.20, +  5.00);

% [(5.0, 6.75, 3.9), (5.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+  9.02, +  7.82) -- (+  9.77, +  8.82);

% [(2.75, 4.75, 2.9), (3.25, 4.75, 2.9), (3.25, 5.25, 2.9), (2.75, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  5.59, +  5.70) -- (+  6.08, +  5.65) -- (+  6.38, +  6.05) -- (+  5.89, +  6.10);

% [(-0.75, 3, 3), (-0.25, 3, 3)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  1.05, +  4.73) -- (+  1.55, +  4.68);

% [(4, 6, 3), (5, 6, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  7.58, +  6.65) -- (+  8.57, +  6.55);

% [(7, 7, 3), (7, 8, 3)]
\draw[line width=0.3mm, opacity=0.8] (+ 11.16, +  7.15) -- (+ 11.76, +  7.95);

% [(2.25, 5.75, 3.9), (2.25, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.69, +  7.30) -- (+  5.69, +  7.45);

% [(-1.25, 2.75, 3.1), (-0.75, 2.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.41, +  4.65) -- (+  0.90, +  4.60);

% [(2.25, 5.75, 4.1), (2.75, 5.75, 4.1), (2.75, 6.25, 4.1), (2.25, 6.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.69, +  7.45) -- (+  6.19, +  7.40) -- (+  6.49, +  7.80) -- (+  5.99, +  7.85);

% [(2.75, 4.75, 3.1), (2.75, 5.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  5.59, +  5.85) -- (+  5.89, +  6.25);

% [(5.0, 6.75, 3.9), (5.0, 8.0, 3.9), (5.0, 8.0, 4.1), (5.0, 6.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.02, +  7.82) -- (+  9.77, +  8.82) -- (+  9.77, +  8.98) -- (+  9.02, +  7.98);

% [(2.25, 5.75, 3.9), (2.75, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.69, +  7.30) -- (+  6.19, +  7.25);

% [(7, 8, 3), (7, 8, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 11.76, +  7.95) -- (+ 11.76, +  8.70);

% [(-0.75, 2.75, 2.9), (-0.75, 2.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+  0.90, +  4.45) -- (+  0.90, +  4.60);

% [(2.75, 5.75, 3.9), (3.25, 5.75, 3.9), (3.25, 6.25, 3.9), (2.75, 6.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  6.19, +  7.25) -- (+  6.68, +  7.20) -- (+  6.98, +  7.60) -- (+  6.49, +  7.65);

% [(-1, 4, 4), (0, 4, 4)]
\draw[line width=0.3mm, opacity=0.8] (+  1.40, +  6.30) -- (+  2.40, +  6.20);

% [(7, 8, 4), (7, 9, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 11.76, +  8.70) -- (+ 12.36, +  9.50);

% [(5.0, 6.75, 4.1), (5.0, 8.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+  9.02, +  7.98) -- (+  9.77, +  8.98);

% [(1, 4, 3), (2, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  3.40, +  5.35) -- (+  4.39, +  5.25);

% [(2.25, 5.75, 3.9), (2.25, 5.75, 4.1), (2.75, 5.75, 4.1), (2.75, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.69, +  7.30) -- (+  5.69, +  7.45) -- (+  6.19, +  7.40) -- (+  6.19, +  7.25);

% [(6, 7, 3), (7, 7, 3)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.17, +  7.25) -- (+ 11.16, +  7.15);

% [(-0.25, 3, 3), (0, 3, 3)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  1.55, +  4.68) -- (+  1.80, +  4.65);

% [(2.75, 4.75, 2.9), (3.25, 4.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  5.59, +  5.70) -- (+  6.08, +  5.65);

% [(-1, 3, 3.1), (-1, 3, 3.9)]
\draw[line width=0.55mm, opacity=0.8] (+  0.80, +  4.83) -- (+  0.80, +  5.43);

% [(5.0, 6.75, 3.9), (6.0, 6.75, 3.9), (6.0, 8.0, 3.9), (5.0, 8.0, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  9.02, +  7.82) -- (+ 10.02, +  7.72) -- (+ 10.77, +  8.73) -- (+  9.77, +  8.82);

% [(2.75, 5.25, 3.1), (2.75, 5.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.89, +  6.25) -- (+  5.89, +  6.85);

% [(4, 6, 3), (4, 6, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  7.58, +  6.65) -- (+  7.58, +  7.40);

% [(3.25, 5.75, 3.9), (3.25, 6.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.68, +  7.20) -- (+  6.98, +  7.60);

% [(2.25, 5.75, 4.1), (2.75, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.69, +  7.45) -- (+  6.19, +  7.40);

% [(-1, 3, 4), (-1, 4, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  0.80, +  5.50) -- (+  1.40, +  6.30);

% [(2.75, 4.75, 2.9), (2.75, 4.75, 3.1), (3.25, 4.75, 3.1), (3.25, 4.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  5.59, +  5.70) -- (+  5.59, +  5.85) -- (+  6.08, +  5.80) -- (+  6.08, +  5.65);

% [(4, 6, 4), (4, 7, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  7.58, +  7.40) -- (+  8.18, +  8.20);

% [(2.75, 5.75, 4.1), (3.25, 5.75, 4.1), (3.25, 6.25, 4.1), (2.75, 6.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.19, +  7.40) -- (+  6.68, +  7.35) -- (+  6.98, +  7.75) -- (+  6.49, +  7.80);

% [(3.25, 4.75, 3.1), (3.25, 5.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  6.08, +  5.80) -- (+  6.38, +  6.20);

% [(2.75, 5.75, 3.9), (3.25, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.19, +  7.25) -- (+  6.68, +  7.20);

% [(1, 3, 3), (1, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  2.80, +  4.55) -- (+  3.40, +  5.35);

% [(3.25, 5.75, 3.9), (3.25, 6.25, 3.9), (3.25, 6.25, 4.1), (3.25, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.68, +  7.20) -- (+  6.98, +  7.60) -- (+  6.98, +  7.75) -- (+  6.68, +  7.35);

% [(6, 6, 3), (6, 7, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  9.57, +  6.45) -- (+ 10.17, +  7.25);

% [(2.75, 5.25, 3.1), (2.75, 5.25, 3.9), (3.25, 5.25, 3.9), (3.25, 5.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  5.89, +  6.25) -- (+  5.89, +  6.85) -- (+  6.38, +  6.80) -- (+  6.38, +  6.20);

% [(5.0, 6.75, 4.1), (6.0, 6.75, 4.1), (6.0, 8.0, 4.1), (5.0, 8.0, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.02, +  7.98) -- (+ 10.02, +  7.88) -- (+ 10.77, +  8.88) -- (+  9.77, +  8.98);

% [(2.75, 5.75, 3.9), (2.75, 5.75, 4.1), (3.25, 5.75, 4.1), (3.25, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  6.19, +  7.25) -- (+  6.19, +  7.40) -- (+  6.68, +  7.35) -- (+  6.68, +  7.20);

% [(3.25, 5.75, 4.1), (3.25, 6.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.68, +  7.35) -- (+  6.98, +  7.75);

% [(2.75, 4.75, 3.1), (2.75, 5.25, 3.1), (2.75, 5.25, 3.9), (2.75, 4.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.59, +  5.85) -- (+  5.89, +  6.25) -- (+  5.89, +  6.85) -- (+  5.59, +  6.45);

% [(6.0, 6.75, 3.9), (6.0, 8.0, 3.9)]
\draw[black!20!white, opacity=0.6] (+ 10.02, +  7.72) -- (+ 10.77, +  8.73);

% [(3.25, 5.25, 3.1), (3.25, 5.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.38, +  6.20) -- (+  6.38, +  6.80);

% [(0, 3, 3), (1, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  1.80, +  4.65) -- (+  2.80, +  4.55);

% [(5, 6, 3), (6, 6, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  8.57, +  6.55) -- (+  9.57, +  6.45);

% [(2.75, 5.75, 4.1), (3.25, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.19, +  7.40) -- (+  6.68, +  7.35);

% [(7, 6.75, 3), (7, 7, 3)]
\draw[line width=0.3mm, opacity=0.8] (+ 11.02, +  6.95) -- (+ 11.16, +  7.15);

% [(3.25, 5.75, 3.9), (3.25, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.68, +  7.20) -- (+  6.68, +  7.35);

% [(6.0, 6.75, 3.9), (6.0, 8.0, 3.9), (6.0, 8.0, 4.1), (6.0, 6.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+ 10.02, +  7.72) -- (+ 10.77, +  8.73) -- (+ 10.77, +  8.88) -- (+ 10.02, +  7.88);

% [(2.75, 4.75, 3.1), (2.75, 4.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.59, +  5.85) -- (+  5.59, +  6.45);

% [(-1, 3, 3.9), (-1, 3, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  0.80, +  5.43) -- (+  0.80, +  5.50);

% [(6.0, 6.75, 4.1), (6.0, 8.0, 4.1)]
\draw[black!20!white, opacity=0.6] (+ 10.02, +  7.88) -- (+ 10.77, +  8.88);

% [(2, 4, 3), (3, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  4.39, +  5.25) -- (+  5.38, +  5.15);

% [(3.25, 4.75, 3.1), (3.25, 5.25, 3.1), (3.25, 5.25, 3.9), (3.25, 4.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  6.08, +  5.80) -- (+  6.38, +  6.20) -- (+  6.38, +  6.80) -- (+  6.08, +  6.40);

% [(2.75, 5.25, 3.9), (2.75, 5.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.89, +  6.85) -- (+  5.89, +  7.00);

% [(0, 3, 3), (0, 3, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  1.80, +  4.65) -- (+  1.80, +  5.40);

% [(2.75, 4.75, 3.1), (2.75, 4.75, 3.9), (3.25, 4.75, 3.9), (3.25, 4.75, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  5.59, +  5.85) -- (+  5.59, +  6.45) -- (+  6.08, +  6.40) -- (+  6.08, +  5.80);

% [(0, 3, 4), (0, 4, 4)]
\draw[blue!60!white, line width=0.55mm, opacity=0.8] (+  1.80, +  5.40) -- (+  2.40, +  6.20);

% [(6, 6, 3), (6.25, 6, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  9.57, +  6.45) -- (+  9.82, +  6.43);

% [(2, 3, 3), (2, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  3.79, +  4.45) -- (+  4.39, +  5.25);

% [(2.75, 5.25, 3.9), (2.75, 5.25, 4.1), (3.25, 5.25, 4.1), (3.25, 5.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.89, +  6.85) -- (+  5.89, +  7.00) -- (+  6.38, +  6.95) -- (+  6.38, +  6.80);

% [(7, 6.25, 3), (7, 6.75, 3)]
\draw[line width=0.3mm, opacity=0.8] (+ 10.72, +  6.55) -- (+ 11.02, +  6.95);

% [(0.75, 1.75, 3.9), (0.75, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  1.80, +  4.25) -- (+  4.20, +  7.45);

% [(3.25, 4.75, 3.1), (3.25, 4.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.08, +  5.80) -- (+  6.08, +  6.40);

% [(7, 7, 3), (7, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 11.16, +  7.15) -- (+ 11.16, +  7.90);

% [(5.0, 5.75, 3.9), (5.0, 6.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  8.42, +  7.02) -- (+  9.02, +  7.82);

% [(2.75, 4.75, 3.9), (2.75, 5.25, 3.9), (2.75, 5.25, 4.1), (2.75, 4.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.59, +  6.45) -- (+  5.89, +  6.85) -- (+  5.89, +  7.00) -- (+  5.59, +  6.60);

% [(6.75, 6.25, 2.9), (6.75, 6.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.47, +  6.50) -- (+ 10.47, +  6.65);

% [(2.75, 5.25, 4.1), (3.25, 5.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.89, +  7.00) -- (+  6.38, +  6.95);

% [(-1, 3, 4), (0, 3, 4)]
\draw[line width=0.3mm, opacity=0.8] (+  0.80, +  5.50) -- (+  1.80, +  5.40);

% [(0.75, 1.75, 3.9), (0.75, 5.75, 3.9), (0.75, 5.75, 4.1), (0.75, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  1.80, +  4.25) -- (+  4.20, +  7.45) -- (+  4.20, +  7.60) -- (+  1.80, +  4.40);

% [(6.75, 6.25, 2.9), (7.25, 6.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 10.47, +  6.50) -- (+ 10.96, +  6.45);

% [(3.25, 5.25, 3.9), (3.25, 5.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.38, +  6.80) -- (+  6.38, +  6.95);

% [(7, 7, 4), (7, 8, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 11.16, +  7.90) -- (+ 11.76, +  8.70);

% [(0.75, 1.75, 3.9), (1.25, 1.75, 3.9), (1.25, 5.75, 3.9), (0.75, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  1.80, +  4.25) -- (+  2.29, +  4.20) -- (+  4.69, +  7.40) -- (+  4.20, +  7.45);

% [(1, 3, 3), (2, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  2.80, +  4.55) -- (+  3.79, +  4.45);

% [(5.0, 5.75, 3.9), (5.0, 6.75, 3.9), (5.0, 6.75, 4.1), (5.0, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  8.42, +  7.02) -- (+  9.02, +  7.82) -- (+  9.02, +  7.98) -- (+  8.42, +  7.18);

% [(6.25, 6, 3), (6.75, 6, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  9.82, +  6.43) -- (+ 10.32, +  6.38);

% [(2.75, 4.75, 4.1), (2.75, 5.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.59, +  6.60) -- (+  5.89, +  7.00);

% [(3.25, 5.25, 2.9), (7.75, 5.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+  6.38, +  6.05) -- (+ 10.86, +  5.60);

% [(6.75, 5.75, 2.9), (6.75, 6.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 10.17, +  6.10) -- (+ 10.47, +  6.50);

% [(0.75, 1.75, 4.1), (0.75, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  1.80, +  4.40) -- (+  4.20, +  7.60);

% [(6.75, 6.25, 2.9), (6.75, 6.25, 3.1), (7.25, 6.25, 3.1), (7.25, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.47, +  6.50) -- (+ 10.47, +  6.65) -- (+ 10.96, +  6.60) -- (+ 10.96, +  6.45);

% [(5.0, 5.75, 4.1), (5.0, 6.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  8.42, +  7.18) -- (+  9.02, +  7.98);

% [(1.25, 1.75, 3.9), (1.25, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  2.29, +  4.20) -- (+  4.69, +  7.40);

% [(4, 5, 4), (4, 6, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  6.98, +  6.60) -- (+  7.58, +  7.40);

% [(3.25, 5.25, 2.9), (3.25, 5.25, 3.1), (7.75, 5.25, 3.1), (7.75, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  6.38, +  6.05) -- (+  6.38, +  6.20) -- (+ 10.86, +  5.75) -- (+ 10.86, +  5.60);

% [(6.75, 5.75, 2.9), (6.75, 6.25, 2.9), (6.75, 6.25, 3.1), (6.75, 5.75, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.17, +  6.10) -- (+ 10.47, +  6.50) -- (+ 10.47, +  6.65) -- (+ 10.17, +  6.25);

% [(2.75, 4.75, 4.1), (3.25, 4.75, 4.1), (3.25, 5.25, 4.1), (2.75, 5.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.59, +  6.60) -- (+  6.08, +  6.55) -- (+  6.38, +  6.95) -- (+  5.89, +  7.00);

% [(7.25, 6.25, 2.9), (7.5, 6.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 10.96, +  6.45) -- (+ 11.21, +  6.42);

% [(6.75, 6.25, 3.1), (7.25, 6.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.47, +  6.65) -- (+ 10.96, +  6.60);

% [(2.75, 4.75, 3.9), (3.25, 4.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.59, +  6.45) -- (+  6.08, +  6.40);

% [(7, 6, 3), (7, 6.25, 3)]
\draw[line width=0.3mm, opacity=0.8] (+ 10.56, +  6.35) -- (+ 10.72, +  6.55);

% [(5.0, 5.75, 3.9), (6.0, 5.75, 3.9), (6.0, 6.75, 3.9), (5.0, 6.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  8.42, +  7.02) -- (+  9.42, +  6.92) -- (+ 10.02, +  7.72) -- (+  9.02, +  7.82);

% [(6.75, 5.75, 2.9), (7.25, 5.75, 2.9), (7.25, 6.25, 2.9), (6.75, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.17, +  6.10) -- (+ 10.66, +  6.05) -- (+ 10.96, +  6.45) -- (+ 10.47, +  6.50);

% [(3.25, 4.75, 3.9), (3.25, 5.25, 3.9), (3.25, 5.25, 4.1), (3.25, 4.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.08, +  6.40) -- (+  6.38, +  6.80) -- (+  6.38, +  6.95) -- (+  6.08, +  6.55);

% [(3, 4, 3), (4, 4, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  5.38, +  5.15) -- (+  6.38, +  5.05);

% [(0.75, 1.75, 4.1), (1.25, 1.75, 4.1), (1.25, 5.75, 4.1), (0.75, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  1.80, +  4.40) -- (+  2.29, +  4.35) -- (+  4.69, +  7.55) -- (+  4.20, +  7.60);

% [(6.75, 6, 3), (7, 6, 3)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+ 10.32, +  6.38) -- (+ 10.56, +  6.35);

% [(1.25, 1.75, 3.9), (1.25, 5.75, 3.9), (1.25, 5.75, 4.1), (1.25, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  2.29, +  4.20) -- (+  4.69, +  7.40) -- (+  4.69, +  7.55) -- (+  2.29, +  4.35);

% [(3.25, 5.25, 3.1), (7.75, 5.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+  6.38, +  6.20) -- (+ 10.86, +  5.75);

% [(6.75, 5.75, 3.1), (6.75, 6.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.17, +  6.25) -- (+ 10.47, +  6.65);

% [(7.25, 6.25, 2.9), (7.25, 6.25, 3.1), (7.5, 6.25, 3.1), (7.5, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.96, +  6.45) -- (+ 10.96, +  6.60) -- (+ 11.21, +  6.58) -- (+ 11.21, +  6.42);

% [(3.25, 4.75, 2.9), (7.75, 4.75, 2.9), (7.75, 5.25, 2.9), (3.25, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  6.08, +  5.65) -- (+ 10.56, +  5.20) -- (+ 10.86, +  5.60) -- (+  6.38, +  6.05);

% [(3.25, 4.75, 4.1), (3.25, 5.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.08, +  6.55) -- (+  6.38, +  6.95);

% [(7.5, 6.25, 2.9), (7.75, 6.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 11.21, +  6.42) -- (+ 11.46, +  6.40);

% [(1.25, 1.75, 4.1), (1.25, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  2.29, +  4.35) -- (+  4.69, +  7.55);

% [(7, 6, 3), (7, 6, 3.1)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.56, +  6.35) -- (+ 10.56, +  6.43);

% [(3, 3, 3), (3, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  4.78, +  4.35) -- (+  5.38, +  5.15);

% [(7.25, 6.25, 3.1), (7.5, 6.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.96, +  6.60) -- (+ 11.21, +  6.58);

% [(6.75, 5.75, 2.9), (6.75, 5.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.17, +  6.10) -- (+ 10.17, +  6.25);

% [(5.0, 5.75, 4.1), (6.0, 5.75, 4.1), (6.0, 6.75, 4.1), (5.0, 6.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  8.42, +  7.18) -- (+  9.42, +  7.07) -- (+ 10.02, +  7.88) -- (+  9.02, +  7.98);

% [(7.25, 5.75, 2.9), (7.5, 5.75, 2.9), (7.5, 6.25, 2.9), (7.25, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.66, +  6.05) -- (+ 10.91, +  6.02) -- (+ 11.21, +  6.42) -- (+ 10.96, +  6.45);

% [(6.75, 5.75, 3.1), (7.25, 5.75, 3.1), (7.25, 6.25, 3.1), (6.75, 6.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.17, +  6.25) -- (+ 10.66, +  6.20) -- (+ 10.96, +  6.60) -- (+ 10.47, +  6.65);

% [(1.75, 1.75, 3.9), (1.75, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  2.79, +  4.15) -- (+  5.19, +  7.35);

% [(7.5, 6.25, 2.9), (7.5, 6.25, 3.1), (7.75, 6.25, 3.1), (7.75, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 11.21, +  6.42) -- (+ 11.21, +  6.58) -- (+ 11.46, +  6.55) -- (+ 11.46, +  6.40);

% [(7, 6, 3)]
\fill[ darkred!80!black,opacity=0.8] (+ 10.56, +  6.35) circle [radius=0.20, yslant=-0.1pt, xslant=+0.6pt, yscale=0.8,xscale=0.995];
% [(6.75, 5.75, 2.9), (7.25, 5.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 10.17, +  6.10) -- (+ 10.66, +  6.05);

% [(6.0, 5.75, 3.9), (6.0, 6.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  9.42, +  6.92) -- (+ 10.02, +  7.72);

% [(3.25, 4.75, 3.1), (7.75, 4.75, 3.1), (7.75, 5.25, 3.1), (3.25, 5.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+  6.08, +  5.80) -- (+ 10.56, +  5.35) -- (+ 10.86, +  5.75) -- (+  6.38, +  6.20);

% [(3.25, 4.75, 2.9), (7.75, 4.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+  6.08, +  5.65) -- (+ 10.56, +  5.20);

% [(1.75, 1.75, 3.9), (1.75, 5.75, 3.9), (1.75, 5.75, 4.1), (1.75, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  2.79, +  4.15) -- (+  5.19, +  7.35) -- (+  5.19, +  7.50) -- (+  2.79, +  4.30);

% [(7.75, 6.25, 2.9), (8.25, 6.25, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 11.46, +  6.40) -- (+ 11.96, +  6.35);

% [(7.5, 6.25, 3.1), (7.75, 6.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 11.21, +  6.58) -- (+ 11.46, +  6.55);

% [(6.75, 5.75, 2.9), (6.75, 5.75, 3.1), (7.25, 5.75, 3.1), (7.25, 5.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.17, +  6.10) -- (+ 10.17, +  6.25) -- (+ 10.66, +  6.20) -- (+ 10.66, +  6.05);

% [(7.5, 5.75, 2.9), (7.75, 5.75, 2.9), (7.75, 6.25, 2.9), (7.5, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.91, +  6.02) -- (+ 11.16, +  6.00) -- (+ 11.46, +  6.40) -- (+ 11.21, +  6.42);

% [(1.75, 1.75, 3.9), (2.25, 1.75, 3.9), (2.25, 5.75, 3.9), (1.75, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  2.79, +  4.15) -- (+  3.29, +  4.10) -- (+  5.69, +  7.30) -- (+  5.19, +  7.35);

% [(2, 3, 3), (3, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  3.79, +  4.45) -- (+  4.78, +  4.35);

% [(6.0, 5.75, 3.9), (6.0, 6.75, 3.9), (6.0, 6.75, 4.1), (6.0, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  9.42, +  6.92) -- (+ 10.02, +  7.72) -- (+ 10.02, +  7.88) -- (+  9.42, +  7.07);

% [(7.25, 5.75, 3.1), (7.5, 5.75, 3.1), (7.5, 6.25, 3.1), (7.25, 6.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.66, +  6.20) -- (+ 10.91, +  6.18) -- (+ 11.21, +  6.58) -- (+ 10.96, +  6.60);

% [(3.25, 4.75, 2.9), (3.25, 4.75, 3.1), (7.75, 4.75, 3.1), (7.75, 4.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+  6.08, +  5.65) -- (+  6.08, +  5.80) -- (+ 10.56, +  5.35) -- (+ 10.56, +  5.20);

% [(1.75, 1.75, 4.1), (1.75, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  2.79, +  4.30) -- (+  5.19, +  7.50);

% [(7.75, 6.25, 2.9), (7.75, 6.25, 3.1), (8.25, 6.25, 3.1), (8.25, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 11.46, +  6.40) -- (+ 11.46, +  6.55) -- (+ 11.96, +  6.50) -- (+ 11.96, +  6.35);

% [(7.25, 5.75, 2.9), (7.5, 5.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 10.66, +  6.05) -- (+ 10.91, +  6.02);

% [(6.75, 5.75, 3.1), (7.25, 5.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.17, +  6.25) -- (+ 10.66, +  6.20);

% [(6.0, 5.75, 4.1), (6.0, 6.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  9.42, +  7.07) -- (+ 10.02, +  7.88);

% [(2.25, 1.75, 3.9), (2.25, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  3.29, +  4.10) -- (+  5.69, +  7.30);

% [(3.25, 4.75, 3.1), (7.75, 4.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+  6.08, +  5.80) -- (+ 10.56, +  5.35);

% [(7.75, 6.25, 3.1), (8.25, 6.25, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 11.46, +  6.55) -- (+ 11.96, +  6.50);

% [(7.25, 5.75, 2.9), (7.25, 5.75, 3.1), (7.5, 5.75, 3.1), (7.5, 5.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.66, +  6.05) -- (+ 10.66, +  6.20) -- (+ 10.91, +  6.18) -- (+ 10.91, +  6.02);

% [(7.75, 5.75, 2.9), (8.25, 5.75, 2.9), (8.25, 6.25, 2.9), (7.75, 6.25, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 11.16, +  6.00) -- (+ 11.66, +  5.95) -- (+ 11.96, +  6.35) -- (+ 11.46, +  6.40);

% [(7.5, 5.75, 3.1), (7.75, 5.75, 3.1), (7.75, 6.25, 3.1), (7.5, 6.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+ 10.91, +  6.18) -- (+ 11.16, +  6.15) -- (+ 11.46, +  6.55) -- (+ 11.21, +  6.58);

% [(4, 4, 3), (5, 4, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  6.38, +  5.05) -- (+  7.38, +  4.95);

% [(1.75, 1.75, 4.1), (2.25, 1.75, 4.1), (2.25, 5.75, 4.1), (1.75, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  2.79, +  4.30) -- (+  3.29, +  4.25) -- (+  5.69, +  7.45) -- (+  5.19, +  7.50);

% [(7.5, 5.75, 2.9), (7.75, 5.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 10.91, +  6.02) -- (+ 11.16, +  6.00);

% [(2.25, 1.75, 3.9), (2.25, 5.75, 3.9), (2.25, 5.75, 4.1), (2.25, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  3.29, +  4.10) -- (+  5.69, +  7.30) -- (+  5.69, +  7.45) -- (+  3.29, +  4.25);

% [(7, 6, 3.1), (7, 6, 3.9)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.56, +  6.43) -- (+ 10.56, +  7.02);

% [(7.25, 5.75, 3.1), (7.5, 5.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.66, +  6.20) -- (+ 10.91, +  6.18);

% [(7.5, 5.75, 2.9), (7.5, 5.75, 3.1), (7.75, 5.75, 3.1), (7.75, 5.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 10.91, +  6.02) -- (+ 10.91, +  6.18) -- (+ 11.16, +  6.15) -- (+ 11.16, +  6.00);

% [(7, 6, 4), (7, 7, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.56, +  7.10) -- (+ 11.16, +  7.90);

% [(2.25, 1.75, 4.1), (2.25, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  3.29, +  4.25) -- (+  5.69, +  7.45);

% [(4, 3, 3), (4, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  5.78, +  4.25) -- (+  6.38, +  5.05);

% [(5.0, 4.5, 3.9), (5.0, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  7.67, +  6.02) -- (+  8.42, +  7.02);

% [(7.75, 5.75, 3.1), (8.25, 5.75, 3.1), (8.25, 6.25, 3.1), (7.75, 6.25, 3.1)]
\fill[darkred!20!white, opacity=0.30] (+ 11.16, +  6.15) -- (+ 11.66, +  6.10) -- (+ 11.96, +  6.50) -- (+ 11.46, +  6.55);

% [(7.75, 5.75, 2.9), (8.25, 5.75, 2.9)]
\draw[black!20!white, opacity=0.35] (+ 11.16, +  6.00) -- (+ 11.66, +  5.95);

% [(7.5, 5.75, 3.1), (7.75, 5.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 10.91, +  6.18) -- (+ 11.16, +  6.15);

% [(4, 4, 3), (4, 4, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  6.38, +  5.05) -- (+  6.38, +  5.80);

% [(5.0, 4.5, 3.9), (5.0, 5.75, 3.9), (5.0, 5.75, 4.1), (5.0, 4.5, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  7.67, +  6.02) -- (+  8.42, +  7.02) -- (+  8.42, +  7.18) -- (+  7.67, +  6.18);

% [(4, 4, 4), (4, 5, 4)]
\draw[red!80!white, line width=0.55mm, opacity=0.8] (+  6.38, +  5.80) -- (+  6.98, +  6.60);

% [(7.75, 5.75, 2.9), (7.75, 5.75, 3.1), (8.25, 5.75, 3.1), (8.25, 5.75, 2.9)]
\fill[darkred!20!white, opacity=0.30] (+ 11.16, +  6.00) -- (+ 11.16, +  6.15) -- (+ 11.66, +  6.10) -- (+ 11.66, +  5.95);

% [(3, 3, 3), (4, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  4.78, +  4.35) -- (+  5.78, +  4.25);

% [(5.0, 4.5, 4.1), (5.0, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  7.67, +  6.18) -- (+  8.42, +  7.18);

% [(7.75, 5.75, 3.1), (8.25, 5.75, 3.1)]
\draw[black!20!white, opacity=0.35] (+ 11.16, +  6.15) -- (+ 11.66, +  6.10);

% [(5.0, 4.5, 3.9), (6.0, 4.5, 3.9), (6.0, 5.75, 3.9), (5.0, 5.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  7.67, +  6.02) -- (+  8.67, +  5.92) -- (+  9.42, +  6.92) -- (+  8.42, +  7.02);

% [(7, 6, 3.9), (7, 6, 4)]
\draw[line width=0.55mm, opacity=0.8] (+ 10.56, +  7.02) -- (+ 10.56, +  7.10);

% [(5, 4, 3), (6, 4, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  7.38, +  4.95) -- (+  8.37, +  4.85);

% [(2.75, 1.75, 3.9), (2.75, 4.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  3.79, +  4.05) -- (+  5.59, +  6.45);

% [(5.0, 4.5, 4.1), (6.0, 4.5, 4.1), (6.0, 5.75, 4.1), (5.0, 5.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  7.67, +  6.18) -- (+  8.67, +  6.07) -- (+  9.42, +  7.07) -- (+  8.42, +  7.18);

% [(7.75, 5.25, 2.9), (8.25, 5.25, 2.9)]
\draw[black!20!white, opacity=0.6] (+ 10.86, +  5.60) -- (+ 11.36, +  5.55);

% [(5, 3, 3), (5, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  6.78, +  4.15) -- (+  7.38, +  4.95);

% [(6.0, 4.5, 3.9), (6.0, 5.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  8.67, +  5.92) -- (+  9.42, +  6.92);

% [(2.75, 1.75, 3.9), (2.75, 4.75, 3.9), (2.75, 4.75, 4.1), (2.75, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  3.79, +  4.05) -- (+  5.59, +  6.45) -- (+  5.59, +  6.60) -- (+  3.79, +  4.20);

% [(7.75, 5.25, 2.9), (7.75, 5.25, 3.1), (8.25, 5.25, 3.1), (8.25, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+ 10.86, +  5.60) -- (+ 10.86, +  5.75) -- (+ 11.36, +  5.70) -- (+ 11.36, +  5.55);

% [(2.75, 1.75, 3.9), (3.25, 1.75, 3.9), (3.25, 4.75, 3.9), (2.75, 4.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  3.79, +  4.05) -- (+  4.28, +  4.00) -- (+  6.08, +  6.40) -- (+  5.59, +  6.45);

% [(6.0, 4.5, 3.9), (6.0, 5.75, 3.9), (6.0, 5.75, 4.1), (6.0, 4.5, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  8.67, +  5.92) -- (+  9.42, +  6.92) -- (+  9.42, +  7.07) -- (+  8.67, +  6.07);

% [(2.75, 1.75, 4.1), (2.75, 4.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  3.79, +  4.20) -- (+  5.59, +  6.60);

% [(7.75, 5.25, 3.1), (8.25, 5.25, 3.1)]
\draw[black!20!white, opacity=0.6] (+ 10.86, +  5.75) -- (+ 11.36, +  5.70);

% [(7.75, 4.75, 2.9), (8.25, 4.75, 2.9), (8.25, 5.25, 2.9), (7.75, 5.25, 2.9)]
\fill[gray!20!white, opacity=0.55] (+ 10.56, +  5.20) -- (+ 11.06, +  5.15) -- (+ 11.36, +  5.55) -- (+ 10.86, +  5.60);

% [(4, 3, 3), (5, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  5.78, +  4.25) -- (+  6.78, +  4.15);

% [(3.25, 1.75, 3.9), (3.25, 4.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  4.28, +  4.00) -- (+  6.08, +  6.40);

% [(6.0, 4.5, 4.1), (6.0, 5.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  8.67, +  6.07) -- (+  9.42, +  7.07);

% [(2.75, 1.75, 4.1), (3.25, 1.75, 4.1), (3.25, 4.75, 4.1), (2.75, 4.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  3.79, +  4.20) -- (+  4.28, +  4.15) -- (+  6.08, +  6.55) -- (+  5.59, +  6.60);

% [(3.25, 1.75, 3.9), (3.25, 4.75, 3.9), (3.25, 4.75, 4.1), (3.25, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  4.28, +  4.00) -- (+  6.08, +  6.40) -- (+  6.08, +  6.55) -- (+  4.28, +  4.15);

% [(7, 5, 4), (7, 6, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  9.96, +  6.30) -- (+ 10.56, +  7.10);

% [(6, 4, 3), (7, 4, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  8.37, +  4.85) -- (+  9.36, +  4.75);

% [(7.75, 4.75, 3.1), (8.25, 4.75, 3.1), (8.25, 5.25, 3.1), (7.75, 5.25, 3.1)]
\fill[gray!20!white, opacity=0.55] (+ 10.56, +  5.35) -- (+ 11.06, +  5.30) -- (+ 11.36, +  5.70) -- (+ 10.86, +  5.75);

% [(7.75, 4.75, 2.9), (8.25, 4.75, 2.9)]
\draw[black!20!white, opacity=0.6] (+ 10.56, +  5.20) -- (+ 11.06, +  5.15);

% [(3.25, 1.75, 4.1), (3.25, 4.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  4.28, +  4.15) -- (+  6.08, +  6.55);

% [(0.75, 1.25, 3.9), (0.75, 1.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  1.50, +  3.85) -- (+  1.80, +  4.25);

% [(4, 3, 3), (4, 3, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  5.78, +  4.25) -- (+  5.78, +  5.00);

% [(5.0, 3.5, 3.9), (5.0, 4.5, 3.9)]
\draw[black!20!white, opacity=0.6] (+  7.07, +  5.22) -- (+  7.67, +  6.02);

% [(4, 3, 4), (4, 4, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  5.78, +  5.00) -- (+  6.38, +  5.80);

% [(7.75, 4.75, 2.9), (7.75, 4.75, 3.1), (8.25, 4.75, 3.1), (8.25, 4.75, 2.9)]
\fill[gray!20!white, opacity=0.55] (+ 10.56, +  5.20) -- (+ 10.56, +  5.35) -- (+ 11.06, +  5.30) -- (+ 11.06, +  5.15);

% [(0.75, 1.25, 3.9), (0.75, 1.75, 3.9), (0.75, 1.75, 4.1), (0.75, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  1.50, +  3.85) -- (+  1.80, +  4.25) -- (+  1.80, +  4.40) -- (+  1.50, +  4.00);

% [(6, 3, 3), (6, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  7.77, +  4.05) -- (+  8.37, +  4.85);

% [(0.75, 1.25, 3.9), (1.25, 1.25, 3.9), (1.25, 1.75, 3.9), (0.75, 1.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  1.50, +  3.85) -- (+  1.99, +  3.80) -- (+  2.29, +  4.20) -- (+  1.80, +  4.25);

% [(5.0, 3.5, 3.9), (5.0, 4.5, 3.9), (5.0, 4.5, 4.1), (5.0, 3.5, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  7.07, +  5.22) -- (+  7.67, +  6.02) -- (+  7.67, +  6.18) -- (+  7.07, +  5.38);

% [(7.75, 4.75, 3.1), (8.25, 4.75, 3.1)]
\draw[black!20!white, opacity=0.6] (+ 10.56, +  5.35) -- (+ 11.06, +  5.30);

% [(0.75, 1.25, 4.1), (0.75, 1.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  1.50, +  4.00) -- (+  1.80, +  4.40);

% [(5.0, 3.5, 4.1), (5.0, 4.5, 4.1)]
\draw[black!20!white, opacity=0.6] (+  7.07, +  5.38) -- (+  7.67, +  6.18);

% [(1.25, 1.25, 3.9), (1.25, 1.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  1.99, +  3.80) -- (+  2.29, +  4.20);

% [(5, 3, 3), (6, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  6.78, +  4.15) -- (+  7.77, +  4.05);

% [(5.0, 3.5, 3.9), (6.0, 3.5, 3.9), (6.0, 4.5, 3.9), (5.0, 4.5, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  7.07, +  5.22) -- (+  8.07, +  5.12) -- (+  8.67, +  5.92) -- (+  7.67, +  6.02);

% [(0.75, 1.25, 4.1), (1.25, 1.25, 4.1), (1.25, 1.75, 4.1), (0.75, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  1.50, +  4.00) -- (+  1.99, +  3.95) -- (+  2.29, +  4.35) -- (+  1.80, +  4.40);

% [(1.25, 1.25, 3.9), (1.25, 1.75, 3.9), (1.25, 1.75, 4.1), (1.25, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  1.99, +  3.80) -- (+  2.29, +  4.20) -- (+  2.29, +  4.35) -- (+  1.99, +  3.95);

% [(1.25, 1.25, 4.1), (1.25, 1.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  1.99, +  3.95) -- (+  2.29, +  4.35);

% [(5.0, 3.5, 4.1), (6.0, 3.5, 4.1), (6.0, 4.5, 4.1), (5.0, 4.5, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  7.07, +  5.38) -- (+  8.07, +  5.28) -- (+  8.67, +  6.07) -- (+  7.67, +  6.18);

% [(1.75, 1.25, 3.9), (1.75, 1.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  2.49, +  3.75) -- (+  2.79, +  4.15);

% [(6.0, 3.5, 3.9), (6.0, 4.5, 3.9)]
\draw[black!20!white, opacity=0.6] (+  8.07, +  5.12) -- (+  8.67, +  5.92);

% [(1.75, 1.25, 3.9), (1.75, 1.75, 3.9), (1.75, 1.75, 4.1), (1.75, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  2.49, +  3.75) -- (+  2.79, +  4.15) -- (+  2.79, +  4.30) -- (+  2.49, +  3.90);

% [(7, 3, 3), (7, 4, 3)]
\draw[line width=0.3mm, opacity=0.8] (+  8.76, +  3.95) -- (+  9.36, +  4.75);

% [(1.75, 1.25, 3.9), (2.25, 1.25, 3.9), (2.25, 1.75, 3.9), (1.75, 1.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  2.49, +  3.75) -- (+  2.99, +  3.70) -- (+  3.29, +  4.10) -- (+  2.79, +  4.15);

% [(6.0, 3.5, 3.9), (6.0, 4.5, 3.9), (6.0, 4.5, 4.1), (6.0, 3.5, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  8.07, +  5.12) -- (+  8.67, +  5.92) -- (+  8.67, +  6.07) -- (+  8.07, +  5.28);

% [(7, 4, 3), (7, 4, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  9.36, +  4.75) -- (+  9.36, +  5.50);

% [(1.75, 1.25, 4.1), (1.75, 1.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  2.49, +  3.90) -- (+  2.79, +  4.30);

% [(7, 4, 4), (7, 5, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  9.36, +  5.50) -- (+  9.96, +  6.30);

% [(6.0, 3.5, 4.1), (6.0, 4.5, 4.1)]
\draw[black!20!white, opacity=0.6] (+  8.07, +  5.28) -- (+  8.67, +  6.07);

% [(2.25, 1.25, 3.9), (2.25, 1.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  2.99, +  3.70) -- (+  3.29, +  4.10);

% [(6, 3, 3), (7, 3, 3)]
\draw[line width=0.55mm, opacity=0.8] (+  7.77, +  4.05) -- (+  8.76, +  3.95);

% [(1.75, 1.25, 4.1), (2.25, 1.25, 4.1), (2.25, 1.75, 4.1), (1.75, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  2.49, +  3.90) -- (+  2.99, +  3.85) -- (+  3.29, +  4.25) -- (+  2.79, +  4.30);

% [(2.25, 1.25, 3.9), (2.25, 1.75, 3.9), (2.25, 1.75, 4.1), (2.25, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  2.99, +  3.70) -- (+  3.29, +  4.10) -- (+  3.29, +  4.25) -- (+  2.99, +  3.85);

% [(2.25, 1.25, 4.1), (2.25, 1.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  2.99, +  3.85) -- (+  3.29, +  4.25);

% [(5.0, 2.25, 3.9), (5.0, 3.5, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.32, +  4.22) -- (+  7.07, +  5.22);

% [(2.75, 1.25, 3.9), (2.75, 1.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  3.49, +  3.65) -- (+  3.79, +  4.05);

% [(5.0, 2.25, 3.9), (5.0, 3.5, 3.9), (5.0, 3.5, 4.1), (5.0, 2.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.32, +  4.22) -- (+  7.07, +  5.22) -- (+  7.07, +  5.38) -- (+  6.32, +  4.38);

% [(2.75, 1.25, 3.9), (2.75, 1.75, 3.9), (2.75, 1.75, 4.1), (2.75, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  3.49, +  3.65) -- (+  3.79, +  4.05) -- (+  3.79, +  4.20) -- (+  3.49, +  3.80);

% [(2.75, 1.25, 3.9), (3.25, 1.25, 3.9), (3.25, 1.75, 3.9), (2.75, 1.75, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  3.49, +  3.65) -- (+  3.98, +  3.60) -- (+  4.28, +  4.00) -- (+  3.79, +  4.05);

% [(5.0, 2.25, 4.1), (5.0, 3.5, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.32, +  4.38) -- (+  7.07, +  5.38);

% [(2.75, 1.25, 4.1), (2.75, 1.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  3.49, +  3.80) -- (+  3.79, +  4.20);

% [(5.0, 2.25, 3.9), (6.0, 2.25, 3.9), (6.0, 3.5, 3.9), (5.0, 3.5, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  6.32, +  4.22) -- (+  7.32, +  4.12) -- (+  8.07, +  5.12) -- (+  7.07, +  5.22);

% [(3.25, 1.25, 3.9), (3.25, 1.75, 3.9)]
\draw[black!20!white, opacity=0.6] (+  3.98, +  3.60) -- (+  4.28, +  4.00);

% [(2.75, 1.25, 4.1), (3.25, 1.25, 4.1), (3.25, 1.75, 4.1), (2.75, 1.75, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  3.49, +  3.80) -- (+  3.98, +  3.75) -- (+  4.28, +  4.15) -- (+  3.79, +  4.20);

% [(3.25, 1.25, 3.9), (3.25, 1.75, 3.9), (3.25, 1.75, 4.1), (3.25, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  3.98, +  3.60) -- (+  4.28, +  4.00) -- (+  4.28, +  4.15) -- (+  3.98, +  3.75);

% [(5.0, 2.25, 4.1), (6.0, 2.25, 4.1), (6.0, 3.5, 4.1), (5.0, 3.5, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.32, +  4.38) -- (+  7.32, +  4.27) -- (+  8.07, +  5.28) -- (+  7.07, +  5.38);

% [(3.25, 1.25, 4.1), (3.25, 1.75, 4.1)]
\draw[black!20!white, opacity=0.6] (+  3.98, +  3.75) -- (+  4.28, +  4.15);

% [(6.0, 2.25, 3.9), (6.0, 3.5, 3.9)]
\draw[black!20!white, opacity=0.6] (+  7.32, +  4.12) -- (+  8.07, +  5.12);

% [(7, 3, 3), (7, 3, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  8.76, +  3.95) -- (+  8.76, +  4.70);

% [(7, 3, 4), (7, 4, 4)]
\draw[line width=0.55mm, opacity=0.8] (+  8.76, +  4.70) -- (+  9.36, +  5.50);

% [(6.0, 2.25, 3.9), (6.0, 3.5, 3.9), (6.0, 3.5, 4.1), (6.0, 2.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  7.32, +  4.12) -- (+  8.07, +  5.12) -- (+  8.07, +  5.28) -- (+  7.32, +  4.27);

% [(6.0, 2.25, 4.1), (6.0, 3.5, 4.1)]
\draw[black!20!white, opacity=0.6] (+  7.32, +  4.27) -- (+  8.07, +  5.28);

% [(5.0, 1.25, 3.9), (5.0, 2.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  5.72, +  3.42) -- (+  6.32, +  4.22);

% [(5.0, 1.25, 3.9), (5.0, 2.25, 3.9), (5.0, 2.25, 4.1), (5.0, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.72, +  3.42) -- (+  6.32, +  4.22) -- (+  6.32, +  4.38) -- (+  5.72, +  3.58);

% [(5.0, 1.25, 4.1), (5.0, 2.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  5.72, +  3.58) -- (+  6.32, +  4.38);

% [(5.0, 1.25, 3.9), (6.0, 1.25, 3.9), (6.0, 2.25, 3.9), (5.0, 2.25, 3.9)]
\fill[gray!20!white, opacity=0.55] (+  5.72, +  3.42) -- (+  6.72, +  3.32) -- (+  7.32, +  4.12) -- (+  6.32, +  4.22);

% [(5.0, 1.25, 4.1), (6.0, 1.25, 4.1), (6.0, 2.25, 4.1), (5.0, 2.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  5.72, +  3.58) -- (+  6.72, +  3.47) -- (+  7.32, +  4.27) -- (+  6.32, +  4.38);

% [(6.0, 1.25, 3.9), (6.0, 2.25, 3.9)]
\draw[black!20!white, opacity=0.6] (+  6.72, +  3.32) -- (+  7.32, +  4.12);

% [(6.0, 1.25, 3.9), (6.0, 2.25, 3.9), (6.0, 2.25, 4.1), (6.0, 1.25, 4.1)]
\fill[gray!20!white, opacity=0.55] (+  6.72, +  3.32) -- (+  7.32, +  4.12) -- (+  7.32, +  4.27) -- (+  6.72, +  3.47);

% [(6.0, 1.25, 4.1), (6.0, 2.25, 4.1)]
\draw[black!20!white, opacity=0.6] (+  6.72, +  3.47) -- (+  7.32, +  4.27);


